True2F: Backdoor-resistant authentication tokens

We present True2F, a system for second-factor authentication that provides the benefits of conventional authentication tokens in the face of phishing and software compromise, while also providing strong protection against token faults and backdoors. To do so, we develop new lightweight two-party protocols for generating cryptographic keys and ECDSA signatures, and we implement new privacy defenses to prevent cross-origin token-fingerprinting attacks. To facilitate real-world deployment, our system is backwards-compatible with today's U2F-enabled web services and runs on commodity hardware tokens after a firmware modification. A True2F-protected authentication takes just 57ms to complete on the token, compared with 23ms for unprotected U2F.

==> figs/counter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725880in}{1.230548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725880in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725880in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.230548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397998in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.397998in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455590in}{0.388511in}}%
\pgfpathcurveto{\pgfqpoint{0.456755in}{0.388511in}}{\pgfqpoint{0.457873in}{0.388974in}}{\pgfqpoint{0.458696in}{0.389797in}}%
\pgfpathcurveto{\pgfqpoint{0.459520in}{0.390621in}}{\pgfqpoint{0.459983in}{0.391738in}}{\pgfqpoint{0.459983in}{0.392903in}}%
\pgfpathcurveto{\pgfqpoint{0.459983in}{0.394068in}}{\pgfqpoint{0.459520in}{0.395185in}}{\pgfqpoint{0.458696in}{0.396009in}}%
\pgfpathcurveto{\pgfqpoint{0.457873in}{0.396832in}}{\pgfqpoint{0.456755in}{0.397295in}}{\pgfqpoint{0.455590in}{0.397295in}}%
\pgfpathcurveto{\pgfqpoint{0.454426in}{0.397295in}}{\pgfqpoint{0.453308in}{0.396832in}}{\pgfqpoint{0.452485in}{0.396009in}}%
\pgfpathcurveto{\pgfqpoint{0.451661in}{0.395185in}}{\pgfqpoint{0.451198in}{0.394068in}}{\pgfqpoint{0.451198in}{0.392903in}}%
\pgfpathcurveto{\pgfqpoint{0.451198in}{0.391738in}}{\pgfqpoint{0.451661in}{0.390621in}}{\pgfqpoint{0.452485in}{0.389797in}}%
\pgfpathcurveto{\pgfqpoint{0.453308in}{0.388974in}}{\pgfqpoint{0.454426in}{0.388511in}}{\pgfqpoint{0.455590in}{0.388511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459443in}{0.386127in}}%
\pgfpathcurveto{\pgfqpoint{0.460608in}{0.386127in}}{\pgfqpoint{0.461725in}{0.386590in}}{\pgfqpoint{0.462548in}{0.387414in}}%
\pgfpathcurveto{\pgfqpoint{0.463372in}{0.388238in}}{\pgfqpoint{0.463835in}{0.389355in}}{\pgfqpoint{0.463835in}{0.390520in}}%
\pgfpathcurveto{\pgfqpoint{0.463835in}{0.391684in}}{\pgfqpoint{0.463372in}{0.392802in}}{\pgfqpoint{0.462548in}{0.393625in}}%
\pgfpathcurveto{\pgfqpoint{0.461725in}{0.394449in}}{\pgfqpoint{0.460608in}{0.394912in}}{\pgfqpoint{0.459443in}{0.394912in}}%
\pgfpathcurveto{\pgfqpoint{0.458278in}{0.394912in}}{\pgfqpoint{0.457161in}{0.394449in}}{\pgfqpoint{0.456337in}{0.393625in}}%
\pgfpathcurveto{\pgfqpoint{0.455513in}{0.392802in}}{\pgfqpoint{0.455051in}{0.391684in}}{\pgfqpoint{0.455051in}{0.390520in}}%
\pgfpathcurveto{\pgfqpoint{0.455051in}{0.389355in}}{\pgfqpoint{0.455513in}{0.388238in}}{\pgfqpoint{0.456337in}{0.387414in}}%
\pgfpathcurveto{\pgfqpoint{0.457161in}{0.386590in}}{\pgfqpoint{0.458278in}{0.386127in}}{\pgfqpoint{0.459443in}{0.386127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463295in}{0.385771in}}%
\pgfpathcurveto{\pgfqpoint{0.464460in}{0.385771in}}{\pgfqpoint{0.465577in}{0.386234in}}{\pgfqpoint{0.466401in}{0.387057in}}%
\pgfpathcurveto{\pgfqpoint{0.467224in}{0.387881in}}{\pgfqpoint{0.467687in}{0.388998in}}{\pgfqpoint{0.467687in}{0.390163in}}%
\pgfpathcurveto{\pgfqpoint{0.467687in}{0.391328in}}{\pgfqpoint{0.467224in}{0.392445in}}{\pgfqpoint{0.466401in}{0.393269in}}%
\pgfpathcurveto{\pgfqpoint{0.465577in}{0.394092in}}{\pgfqpoint{0.464460in}{0.394555in}}{\pgfqpoint{0.463295in}{0.394555in}}%
\pgfpathcurveto{\pgfqpoint{0.462130in}{0.394555in}}{\pgfqpoint{0.461013in}{0.394092in}}{\pgfqpoint{0.460189in}{0.393269in}}%
\pgfpathcurveto{\pgfqpoint{0.459366in}{0.392445in}}{\pgfqpoint{0.458903in}{0.391328in}}{\pgfqpoint{0.458903in}{0.390163in}}%
\pgfpathcurveto{\pgfqpoint{0.458903in}{0.388998in}}{\pgfqpoint{0.459366in}{0.387881in}}{\pgfqpoint{0.460189in}{0.387057in}}%
\pgfpathcurveto{\pgfqpoint{0.461013in}{0.386234in}}{\pgfqpoint{0.462130in}{0.385771in}}{\pgfqpoint{0.463295in}{0.385771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467147in}{0.388511in}}%
\pgfpathcurveto{\pgfqpoint{0.468312in}{0.388511in}}{\pgfqpoint{0.469429in}{0.388974in}}{\pgfqpoint{0.470253in}{0.389797in}}%
\pgfpathcurveto{\pgfqpoint{0.471076in}{0.390621in}}{\pgfqpoint{0.471539in}{0.391738in}}{\pgfqpoint{0.471539in}{0.392903in}}%
\pgfpathcurveto{\pgfqpoint{0.471539in}{0.394068in}}{\pgfqpoint{0.471076in}{0.395185in}}{\pgfqpoint{0.470253in}{0.396009in}}%
\pgfpathcurveto{\pgfqpoint{0.469429in}{0.396832in}}{\pgfqpoint{0.468312in}{0.397295in}}{\pgfqpoint{0.467147in}{0.397295in}}%
\pgfpathcurveto{\pgfqpoint{0.465982in}{0.397295in}}{\pgfqpoint{0.464865in}{0.396832in}}{\pgfqpoint{0.464042in}{0.396009in}}%
\pgfpathcurveto{\pgfqpoint{0.463218in}{0.395185in}}{\pgfqpoint{0.462755in}{0.394068in}}{\pgfqpoint{0.462755in}{0.392903in}}%
\pgfpathcurveto{\pgfqpoint{0.462755in}{0.391738in}}{\pgfqpoint{0.463218in}{0.390621in}}{\pgfqpoint{0.464042in}{0.389797in}}%
\pgfpathcurveto{\pgfqpoint{0.464865in}{0.388974in}}{\pgfqpoint{0.465982in}{0.388511in}}{\pgfqpoint{0.467147in}{0.388511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470999in}{0.389818in}}%
\pgfpathcurveto{\pgfqpoint{0.472164in}{0.389818in}}{\pgfqpoint{0.473281in}{0.390281in}}{\pgfqpoint{0.474105in}{0.391104in}}%
\pgfpathcurveto{\pgfqpoint{0.474929in}{0.391928in}}{\pgfqpoint{0.475391in}{0.393045in}}{\pgfqpoint{0.475391in}{0.394210in}}%
\pgfpathcurveto{\pgfqpoint{0.475391in}{0.395375in}}{\pgfqpoint{0.474929in}{0.396492in}}{\pgfqpoint{0.474105in}{0.397316in}}%
\pgfpathcurveto{\pgfqpoint{0.473281in}{0.398139in}}{\pgfqpoint{0.472164in}{0.398602in}}{\pgfqpoint{0.470999in}{0.398602in}}%
\pgfpathcurveto{\pgfqpoint{0.469835in}{0.398602in}}{\pgfqpoint{0.468717in}{0.398139in}}{\pgfqpoint{0.467894in}{0.397316in}}%
\pgfpathcurveto{\pgfqpoint{0.467070in}{0.396492in}}{\pgfqpoint{0.466607in}{0.395375in}}{\pgfqpoint{0.466607in}{0.394210in}}%
\pgfpathcurveto{\pgfqpoint{0.466607in}{0.393045in}}{\pgfqpoint{0.467070in}{0.391928in}}{\pgfqpoint{0.467894in}{0.391104in}}%
\pgfpathcurveto{\pgfqpoint{0.468717in}{0.390281in}}{\pgfqpoint{0.469835in}{0.389818in}}{\pgfqpoint{0.470999in}{0.389818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474852in}{0.387809in}}%
\pgfpathcurveto{\pgfqpoint{0.476016in}{0.387809in}}{\pgfqpoint{0.477134in}{0.388272in}}{\pgfqpoint{0.477957in}{0.389095in}}%
\pgfpathcurveto{\pgfqpoint{0.478781in}{0.389919in}}{\pgfqpoint{0.479244in}{0.391036in}}{\pgfqpoint{0.479244in}{0.392201in}}%
\pgfpathcurveto{\pgfqpoint{0.479244in}{0.393366in}}{\pgfqpoint{0.478781in}{0.394483in}}{\pgfqpoint{0.477957in}{0.395307in}}%
\pgfpathcurveto{\pgfqpoint{0.477134in}{0.396130in}}{\pgfqpoint{0.476016in}{0.396593in}}{\pgfqpoint{0.474852in}{0.396593in}}%
\pgfpathcurveto{\pgfqpoint{0.473687in}{0.396593in}}{\pgfqpoint{0.472570in}{0.396130in}}{\pgfqpoint{0.471746in}{0.395307in}}%
\pgfpathcurveto{\pgfqpoint{0.470922in}{0.394483in}}{\pgfqpoint{0.470460in}{0.393366in}}{\pgfqpoint{0.470460in}{0.392201in}}%
\pgfpathcurveto{\pgfqpoint{0.470460in}{0.391036in}}{\pgfqpoint{0.470922in}{0.389919in}}{\pgfqpoint{0.471746in}{0.389095in}}%
\pgfpathcurveto{\pgfqpoint{0.472570in}{0.388272in}}{\pgfqpoint{0.473687in}{0.387809in}}{\pgfqpoint{0.474852in}{0.387809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478704in}{0.387809in}}%
\pgfpathcurveto{\pgfqpoint{0.479869in}{0.387809in}}{\pgfqpoint{0.480986in}{0.388272in}}{\pgfqpoint{0.481810in}{0.389095in}}%
\pgfpathcurveto{\pgfqpoint{0.482633in}{0.389919in}}{\pgfqpoint{0.483096in}{0.391036in}}{\pgfqpoint{0.483096in}{0.392201in}}%
\pgfpathcurveto{\pgfqpoint{0.483096in}{0.393366in}}{\pgfqpoint{0.482633in}{0.394483in}}{\pgfqpoint{0.481810in}{0.395307in}}%
\pgfpathcurveto{\pgfqpoint{0.480986in}{0.396130in}}{\pgfqpoint{0.479869in}{0.396593in}}{\pgfqpoint{0.478704in}{0.396593in}}%
\pgfpathcurveto{\pgfqpoint{0.477539in}{0.396593in}}{\pgfqpoint{0.476422in}{0.396130in}}{\pgfqpoint{0.475598in}{0.395307in}}%
\pgfpathcurveto{\pgfqpoint{0.474775in}{0.394483in}}{\pgfqpoint{0.474312in}{0.393366in}}{\pgfqpoint{0.474312in}{0.392201in}}%
\pgfpathcurveto{\pgfqpoint{0.474312in}{0.391036in}}{\pgfqpoint{0.474775in}{0.389919in}}{\pgfqpoint{0.475598in}{0.389095in}}%
\pgfpathcurveto{\pgfqpoint{0.476422in}{0.388272in}}{\pgfqpoint{0.477539in}{0.387809in}}{\pgfqpoint{0.478704in}{0.387809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482556in}{0.388160in}}%
\pgfpathcurveto{\pgfqpoint{0.483721in}{0.388160in}}{\pgfqpoint{0.484838in}{0.388623in}}{\pgfqpoint{0.485662in}{0.389447in}}%
\pgfpathcurveto{\pgfqpoint{0.486485in}{0.390270in}}{\pgfqpoint{0.486948in}{0.391388in}}{\pgfqpoint{0.486948in}{0.392552in}}%
\pgfpathcurveto{\pgfqpoint{0.486948in}{0.393717in}}{\pgfqpoint{0.486485in}{0.394834in}}{\pgfqpoint{0.485662in}{0.395658in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{0.396482in}}{\pgfqpoint{0.483721in}{0.396944in}}{\pgfqpoint{0.482556in}{0.396944in}}%
\pgfpathcurveto{\pgfqpoint{0.481391in}{0.396944in}}{\pgfqpoint{0.480274in}{0.396482in}}{\pgfqpoint{0.479450in}{0.395658in}}%
\pgfpathcurveto{\pgfqpoint{0.478627in}{0.394834in}}{\pgfqpoint{0.478164in}{0.393717in}}{\pgfqpoint{0.478164in}{0.392552in}}%
\pgfpathcurveto{\pgfqpoint{0.478164in}{0.391388in}}{\pgfqpoint{0.478627in}{0.390270in}}{\pgfqpoint{0.479450in}{0.389447in}}%
\pgfpathcurveto{\pgfqpoint{0.480274in}{0.388623in}}{\pgfqpoint{0.481391in}{0.388160in}}{\pgfqpoint{0.482556in}{0.388160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486408in}{0.390769in}}%
\pgfpathcurveto{\pgfqpoint{0.487573in}{0.390769in}}{\pgfqpoint{0.488690in}{0.391232in}}{\pgfqpoint{0.489514in}{0.392055in}}%
\pgfpathcurveto{\pgfqpoint{0.490338in}{0.392879in}}{\pgfqpoint{0.490800in}{0.393996in}}{\pgfqpoint{0.490800in}{0.395161in}}%
\pgfpathcurveto{\pgfqpoint{0.490800in}{0.396326in}}{\pgfqpoint{0.490338in}{0.397443in}}{\pgfqpoint{0.489514in}{0.398267in}}%
\pgfpathcurveto{\pgfqpoint{0.488690in}{0.399090in}}{\pgfqpoint{0.487573in}{0.399553in}}{\pgfqpoint{0.486408in}{0.399553in}}%
\pgfpathcurveto{\pgfqpoint{0.485244in}{0.399553in}}{\pgfqpoint{0.484126in}{0.399090in}}{\pgfqpoint{0.483303in}{0.398267in}}%
\pgfpathcurveto{\pgfqpoint{0.482479in}{0.397443in}}{\pgfqpoint{0.482016in}{0.396326in}}{\pgfqpoint{0.482016in}{0.395161in}}%
\pgfpathcurveto{\pgfqpoint{0.482016in}{0.393996in}}{\pgfqpoint{0.482479in}{0.392879in}}{\pgfqpoint{0.483303in}{0.392055in}}%
\pgfpathcurveto{\pgfqpoint{0.484126in}{0.391232in}}{\pgfqpoint{0.485244in}{0.390769in}}{\pgfqpoint{0.486408in}{0.390769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490261in}{0.391457in}}%
\pgfpathcurveto{\pgfqpoint{0.491425in}{0.391457in}}{\pgfqpoint{0.492543in}{0.391920in}}{\pgfqpoint{0.493366in}{0.392743in}}%
\pgfpathcurveto{\pgfqpoint{0.494190in}{0.393567in}}{\pgfqpoint{0.494653in}{0.394684in}}{\pgfqpoint{0.494653in}{0.395849in}}%
\pgfpathcurveto{\pgfqpoint{0.494653in}{0.397014in}}{\pgfqpoint{0.494190in}{0.398131in}}{\pgfqpoint{0.493366in}{0.398954in}}%
\pgfpathcurveto{\pgfqpoint{0.492543in}{0.399778in}}{\pgfqpoint{0.491425in}{0.400241in}}{\pgfqpoint{0.490261in}{0.400241in}}%
\pgfpathcurveto{\pgfqpoint{0.489096in}{0.400241in}}{\pgfqpoint{0.487979in}{0.399778in}}{\pgfqpoint{0.487155in}{0.398954in}}%
\pgfpathcurveto{\pgfqpoint{0.486331in}{0.398131in}}{\pgfqpoint{0.485869in}{0.397014in}}{\pgfqpoint{0.485869in}{0.395849in}}%
\pgfpathcurveto{\pgfqpoint{0.485869in}{0.394684in}}{\pgfqpoint{0.486331in}{0.393567in}}{\pgfqpoint{0.487155in}{0.392743in}}%
\pgfpathcurveto{\pgfqpoint{0.487979in}{0.391920in}}{\pgfqpoint{0.489096in}{0.391457in}}{\pgfqpoint{0.490261in}{0.391457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494113in}{0.388511in}}%
\pgfpathcurveto{\pgfqpoint{0.495278in}{0.388511in}}{\pgfqpoint{0.496395in}{0.388974in}}{\pgfqpoint{0.497218in}{0.389797in}}%
\pgfpathcurveto{\pgfqpoint{0.498042in}{0.390621in}}{\pgfqpoint{0.498505in}{0.391738in}}{\pgfqpoint{0.498505in}{0.392903in}}%
\pgfpathcurveto{\pgfqpoint{0.498505in}{0.394068in}}{\pgfqpoint{0.498042in}{0.395185in}}{\pgfqpoint{0.497218in}{0.396009in}}%
\pgfpathcurveto{\pgfqpoint{0.496395in}{0.396832in}}{\pgfqpoint{0.495278in}{0.397295in}}{\pgfqpoint{0.494113in}{0.397295in}}%
\pgfpathcurveto{\pgfqpoint{0.492948in}{0.397295in}}{\pgfqpoint{0.491831in}{0.396832in}}{\pgfqpoint{0.491007in}{0.396009in}}%
\pgfpathcurveto{\pgfqpoint{0.490184in}{0.395185in}}{\pgfqpoint{0.489721in}{0.394068in}}{\pgfqpoint{0.489721in}{0.392903in}}%
\pgfpathcurveto{\pgfqpoint{0.489721in}{0.391738in}}{\pgfqpoint{0.490184in}{0.390621in}}{\pgfqpoint{0.491007in}{0.389797in}}%
\pgfpathcurveto{\pgfqpoint{0.491831in}{0.388974in}}{\pgfqpoint{0.492948in}{0.388511in}}{\pgfqpoint{0.494113in}{0.388511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497965in}{0.392482in}}%
\pgfpathcurveto{\pgfqpoint{0.499130in}{0.392482in}}{\pgfqpoint{0.500247in}{0.392945in}}{\pgfqpoint{0.501071in}{0.393769in}}%
\pgfpathcurveto{\pgfqpoint{0.501894in}{0.394592in}}{\pgfqpoint{0.502357in}{0.395709in}}{\pgfqpoint{0.502357in}{0.396874in}}%
\pgfpathcurveto{\pgfqpoint{0.502357in}{0.398039in}}{\pgfqpoint{0.501894in}{0.399156in}}{\pgfqpoint{0.501071in}{0.399980in}}%
\pgfpathcurveto{\pgfqpoint{0.500247in}{0.400803in}}{\pgfqpoint{0.499130in}{0.401266in}}{\pgfqpoint{0.497965in}{0.401266in}}%
\pgfpathcurveto{\pgfqpoint{0.496800in}{0.401266in}}{\pgfqpoint{0.495683in}{0.400803in}}{\pgfqpoint{0.494859in}{0.399980in}}%
\pgfpathcurveto{\pgfqpoint{0.494036in}{0.399156in}}{\pgfqpoint{0.493573in}{0.398039in}}{\pgfqpoint{0.493573in}{0.396874in}}%
\pgfpathcurveto{\pgfqpoint{0.493573in}{0.395709in}}{\pgfqpoint{0.494036in}{0.394592in}}{\pgfqpoint{0.494859in}{0.393769in}}%
\pgfpathcurveto{\pgfqpoint{0.495683in}{0.392945in}}{\pgfqpoint{0.496800in}{0.392482in}}{\pgfqpoint{0.497965in}{0.392482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501817in}{0.393077in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.393077in}}{\pgfqpoint{0.504099in}{0.393540in}}{\pgfqpoint{0.504923in}{0.394363in}}%
\pgfpathcurveto{\pgfqpoint{0.505747in}{0.395187in}}{\pgfqpoint{0.506209in}{0.396304in}}{\pgfqpoint{0.506209in}{0.397469in}}%
\pgfpathcurveto{\pgfqpoint{0.506209in}{0.398634in}}{\pgfqpoint{0.505747in}{0.399751in}}{\pgfqpoint{0.504923in}{0.400575in}}%
\pgfpathcurveto{\pgfqpoint{0.504099in}{0.401398in}}{\pgfqpoint{0.502982in}{0.401861in}}{\pgfqpoint{0.501817in}{0.401861in}}%
\pgfpathcurveto{\pgfqpoint{0.500652in}{0.401861in}}{\pgfqpoint{0.499535in}{0.401398in}}{\pgfqpoint{0.498712in}{0.400575in}}%
\pgfpathcurveto{\pgfqpoint{0.497888in}{0.399751in}}{\pgfqpoint{0.497425in}{0.398634in}}{\pgfqpoint{0.497425in}{0.397469in}}%
\pgfpathcurveto{\pgfqpoint{0.497425in}{0.396304in}}{\pgfqpoint{0.497888in}{0.395187in}}{\pgfqpoint{0.498712in}{0.394363in}}%
\pgfpathcurveto{\pgfqpoint{0.499535in}{0.393540in}}{\pgfqpoint{0.500652in}{0.393077in}}{\pgfqpoint{0.501817in}{0.393077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505669in}{0.390424in}}%
\pgfpathcurveto{\pgfqpoint{0.506834in}{0.390424in}}{\pgfqpoint{0.507952in}{0.390887in}}{\pgfqpoint{0.508775in}{0.391710in}}%
\pgfpathcurveto{\pgfqpoint{0.509599in}{0.392534in}}{\pgfqpoint{0.510062in}{0.393651in}}{\pgfqpoint{0.510062in}{0.394816in}}%
\pgfpathcurveto{\pgfqpoint{0.510062in}{0.395981in}}{\pgfqpoint{0.509599in}{0.397098in}}{\pgfqpoint{0.508775in}{0.397922in}}%
\pgfpathcurveto{\pgfqpoint{0.507952in}{0.398745in}}{\pgfqpoint{0.506834in}{0.399208in}}{\pgfqpoint{0.505669in}{0.399208in}}%
\pgfpathcurveto{\pgfqpoint{0.504505in}{0.399208in}}{\pgfqpoint{0.503387in}{0.398745in}}{\pgfqpoint{0.502564in}{0.397922in}}%
\pgfpathcurveto{\pgfqpoint{0.501740in}{0.397098in}}{\pgfqpoint{0.501277in}{0.395981in}}{\pgfqpoint{0.501277in}{0.394816in}}%
\pgfpathcurveto{\pgfqpoint{0.501277in}{0.393651in}}{\pgfqpoint{0.501740in}{0.392534in}}{\pgfqpoint{0.502564in}{0.391710in}}%
\pgfpathcurveto{\pgfqpoint{0.503387in}{0.390887in}}{\pgfqpoint{0.504505in}{0.390424in}}{\pgfqpoint{0.505669in}{0.390424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509522in}{0.390165in}}%
\pgfpathcurveto{\pgfqpoint{0.510687in}{0.390165in}}{\pgfqpoint{0.511804in}{0.390627in}}{\pgfqpoint{0.512627in}{0.391451in}}%
\pgfpathcurveto{\pgfqpoint{0.513451in}{0.392275in}}{\pgfqpoint{0.513914in}{0.393392in}}{\pgfqpoint{0.513914in}{0.394557in}}%
\pgfpathcurveto{\pgfqpoint{0.513914in}{0.395721in}}{\pgfqpoint{0.513451in}{0.396839in}}{\pgfqpoint{0.512627in}{0.397662in}}%
\pgfpathcurveto{\pgfqpoint{0.511804in}{0.398486in}}{\pgfqpoint{0.510687in}{0.398949in}}{\pgfqpoint{0.509522in}{0.398949in}}%
\pgfpathcurveto{\pgfqpoint{0.508357in}{0.398949in}}{\pgfqpoint{0.507240in}{0.398486in}}{\pgfqpoint{0.506416in}{0.397662in}}%
\pgfpathcurveto{\pgfqpoint{0.505592in}{0.396839in}}{\pgfqpoint{0.505130in}{0.395721in}}{\pgfqpoint{0.505130in}{0.394557in}}%
\pgfpathcurveto{\pgfqpoint{0.505130in}{0.393392in}}{\pgfqpoint{0.505592in}{0.392275in}}{\pgfqpoint{0.506416in}{0.391451in}}%
\pgfpathcurveto{\pgfqpoint{0.507240in}{0.390627in}}{\pgfqpoint{0.508357in}{0.390165in}}{\pgfqpoint{0.509522in}{0.390165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513374in}{0.391457in}}%
\pgfpathcurveto{\pgfqpoint{0.514539in}{0.391457in}}{\pgfqpoint{0.515656in}{0.391920in}}{\pgfqpoint{0.516480in}{0.392743in}}%
\pgfpathcurveto{\pgfqpoint{0.517303in}{0.393567in}}{\pgfqpoint{0.517766in}{0.394684in}}{\pgfqpoint{0.517766in}{0.395849in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.397014in}}{\pgfqpoint{0.517303in}{0.398131in}}{\pgfqpoint{0.516480in}{0.398954in}}%
\pgfpathcurveto{\pgfqpoint{0.515656in}{0.399778in}}{\pgfqpoint{0.514539in}{0.400241in}}{\pgfqpoint{0.513374in}{0.400241in}}%
\pgfpathcurveto{\pgfqpoint{0.512209in}{0.400241in}}{\pgfqpoint{0.511092in}{0.399778in}}{\pgfqpoint{0.510268in}{0.398954in}}%
\pgfpathcurveto{\pgfqpoint{0.509445in}{0.398131in}}{\pgfqpoint{0.508982in}{0.397014in}}{\pgfqpoint{0.508982in}{0.395849in}}%
\pgfpathcurveto{\pgfqpoint{0.508982in}{0.394684in}}{\pgfqpoint{0.509445in}{0.393567in}}{\pgfqpoint{0.510268in}{0.392743in}}%
\pgfpathcurveto{\pgfqpoint{0.511092in}{0.391920in}}{\pgfqpoint{0.512209in}{0.391457in}}{\pgfqpoint{0.513374in}{0.391457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517226in}{0.391199in}}%
\pgfpathcurveto{\pgfqpoint{0.518391in}{0.391199in}}{\pgfqpoint{0.519508in}{0.391662in}}{\pgfqpoint{0.520332in}{0.392486in}}%
\pgfpathcurveto{\pgfqpoint{0.521155in}{0.393309in}}{\pgfqpoint{0.521618in}{0.394427in}}{\pgfqpoint{0.521618in}{0.395591in}}%
\pgfpathcurveto{\pgfqpoint{0.521618in}{0.396756in}}{\pgfqpoint{0.521155in}{0.397873in}}{\pgfqpoint{0.520332in}{0.398697in}}%
\pgfpathcurveto{\pgfqpoint{0.519508in}{0.399521in}}{\pgfqpoint{0.518391in}{0.399983in}}{\pgfqpoint{0.517226in}{0.399983in}}%
\pgfpathcurveto{\pgfqpoint{0.516061in}{0.399983in}}{\pgfqpoint{0.514944in}{0.399521in}}{\pgfqpoint{0.514121in}{0.398697in}}%
\pgfpathcurveto{\pgfqpoint{0.513297in}{0.397873in}}{\pgfqpoint{0.512834in}{0.396756in}}{\pgfqpoint{0.512834in}{0.395591in}}%
\pgfpathcurveto{\pgfqpoint{0.512834in}{0.394427in}}{\pgfqpoint{0.513297in}{0.393309in}}{\pgfqpoint{0.514121in}{0.392486in}}%
\pgfpathcurveto{\pgfqpoint{0.514944in}{0.391662in}}{\pgfqpoint{0.516061in}{0.391199in}}{\pgfqpoint{0.517226in}{0.391199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521078in}{0.390855in}}%
\pgfpathcurveto{\pgfqpoint{0.522243in}{0.390855in}}{\pgfqpoint{0.523360in}{0.391318in}}{\pgfqpoint{0.524184in}{0.392142in}}%
\pgfpathcurveto{\pgfqpoint{0.525008in}{0.392965in}}{\pgfqpoint{0.525470in}{0.394082in}}{\pgfqpoint{0.525470in}{0.395247in}}%
\pgfpathcurveto{\pgfqpoint{0.525470in}{0.396412in}}{\pgfqpoint{0.525008in}{0.397529in}}{\pgfqpoint{0.524184in}{0.398353in}}%
\pgfpathcurveto{\pgfqpoint{0.523360in}{0.399177in}}{\pgfqpoint{0.522243in}{0.399639in}}{\pgfqpoint{0.521078in}{0.399639in}}%
\pgfpathcurveto{\pgfqpoint{0.519914in}{0.399639in}}{\pgfqpoint{0.518796in}{0.399177in}}{\pgfqpoint{0.517973in}{0.398353in}}%
\pgfpathcurveto{\pgfqpoint{0.517149in}{0.397529in}}{\pgfqpoint{0.516686in}{0.396412in}}{\pgfqpoint{0.516686in}{0.395247in}}%
\pgfpathcurveto{\pgfqpoint{0.516686in}{0.394082in}}{\pgfqpoint{0.517149in}{0.392965in}}{\pgfqpoint{0.517973in}{0.392142in}}%
\pgfpathcurveto{\pgfqpoint{0.518796in}{0.391318in}}{\pgfqpoint{0.519914in}{0.390855in}}{\pgfqpoint{0.521078in}{0.390855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524931in}{0.392737in}}%
\pgfpathcurveto{\pgfqpoint{0.526095in}{0.392737in}}{\pgfqpoint{0.527213in}{0.393200in}}{\pgfqpoint{0.528036in}{0.394024in}}%
\pgfpathcurveto{\pgfqpoint{0.528860in}{0.394847in}}{\pgfqpoint{0.529323in}{0.395965in}}{\pgfqpoint{0.529323in}{0.397129in}}%
\pgfpathcurveto{\pgfqpoint{0.529323in}{0.398294in}}{\pgfqpoint{0.528860in}{0.399411in}}{\pgfqpoint{0.528036in}{0.400235in}}%
\pgfpathcurveto{\pgfqpoint{0.527213in}{0.401059in}}{\pgfqpoint{0.526095in}{0.401521in}}{\pgfqpoint{0.524931in}{0.401521in}}%
\pgfpathcurveto{\pgfqpoint{0.523766in}{0.401521in}}{\pgfqpoint{0.522649in}{0.401059in}}{\pgfqpoint{0.521825in}{0.400235in}}%
\pgfpathcurveto{\pgfqpoint{0.521001in}{0.399411in}}{\pgfqpoint{0.520539in}{0.398294in}}{\pgfqpoint{0.520539in}{0.397129in}}%
\pgfpathcurveto{\pgfqpoint{0.520539in}{0.395965in}}{\pgfqpoint{0.521001in}{0.394847in}}{\pgfqpoint{0.521825in}{0.394024in}}%
\pgfpathcurveto{\pgfqpoint{0.522649in}{0.393200in}}{\pgfqpoint{0.523766in}{0.392737in}}{\pgfqpoint{0.524931in}{0.392737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528783in}{0.391799in}}%
\pgfpathcurveto{\pgfqpoint{0.529948in}{0.391799in}}{\pgfqpoint{0.531065in}{0.392262in}}{\pgfqpoint{0.531889in}{0.393086in}}%
\pgfpathcurveto{\pgfqpoint{0.532712in}{0.393909in}}{\pgfqpoint{0.533175in}{0.395027in}}{\pgfqpoint{0.533175in}{0.396191in}}%
\pgfpathcurveto{\pgfqpoint{0.533175in}{0.397356in}}{\pgfqpoint{0.532712in}{0.398473in}}{\pgfqpoint{0.531889in}{0.399297in}}%
\pgfpathcurveto{\pgfqpoint{0.531065in}{0.400121in}}{\pgfqpoint{0.529948in}{0.400583in}}{\pgfqpoint{0.528783in}{0.400583in}}%
\pgfpathcurveto{\pgfqpoint{0.527618in}{0.400583in}}{\pgfqpoint{0.526501in}{0.400121in}}{\pgfqpoint{0.525677in}{0.399297in}}%
\pgfpathcurveto{\pgfqpoint{0.524854in}{0.398473in}}{\pgfqpoint{0.524391in}{0.397356in}}{\pgfqpoint{0.524391in}{0.396191in}}%
\pgfpathcurveto{\pgfqpoint{0.524391in}{0.395027in}}{\pgfqpoint{0.524854in}{0.393909in}}{\pgfqpoint{0.525677in}{0.393086in}}%
\pgfpathcurveto{\pgfqpoint{0.526501in}{0.392262in}}{\pgfqpoint{0.527618in}{0.391799in}}{\pgfqpoint{0.528783in}{0.391799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532635in}{0.393077in}}%
\pgfpathcurveto{\pgfqpoint{0.533800in}{0.393077in}}{\pgfqpoint{0.534917in}{0.393540in}}{\pgfqpoint{0.535741in}{0.394363in}}%
\pgfpathcurveto{\pgfqpoint{0.536564in}{0.395187in}}{\pgfqpoint{0.537027in}{0.396304in}}{\pgfqpoint{0.537027in}{0.397469in}}%
\pgfpathcurveto{\pgfqpoint{0.537027in}{0.398634in}}{\pgfqpoint{0.536564in}{0.399751in}}{\pgfqpoint{0.535741in}{0.400575in}}%
\pgfpathcurveto{\pgfqpoint{0.534917in}{0.401398in}}{\pgfqpoint{0.533800in}{0.401861in}}{\pgfqpoint{0.532635in}{0.401861in}}%
\pgfpathcurveto{\pgfqpoint{0.531470in}{0.401861in}}{\pgfqpoint{0.530353in}{0.401398in}}{\pgfqpoint{0.529529in}{0.400575in}}%
\pgfpathcurveto{\pgfqpoint{0.528706in}{0.399751in}}{\pgfqpoint{0.528243in}{0.398634in}}{\pgfqpoint{0.528243in}{0.397469in}}%
\pgfpathcurveto{\pgfqpoint{0.528243in}{0.396304in}}{\pgfqpoint{0.528706in}{0.395187in}}{\pgfqpoint{0.529529in}{0.394363in}}%
\pgfpathcurveto{\pgfqpoint{0.530353in}{0.393540in}}{\pgfqpoint{0.531470in}{0.393077in}}{\pgfqpoint{0.532635in}{0.393077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536487in}{0.392822in}}%
\pgfpathcurveto{\pgfqpoint{0.537652in}{0.392822in}}{\pgfqpoint{0.538769in}{0.393285in}}{\pgfqpoint{0.539593in}{0.394109in}}%
\pgfpathcurveto{\pgfqpoint{0.540417in}{0.394932in}}{\pgfqpoint{0.540879in}{0.396050in}}{\pgfqpoint{0.540879in}{0.397214in}}%
\pgfpathcurveto{\pgfqpoint{0.540879in}{0.398379in}}{\pgfqpoint{0.540417in}{0.399496in}}{\pgfqpoint{0.539593in}{0.400320in}}%
\pgfpathcurveto{\pgfqpoint{0.538769in}{0.401144in}}{\pgfqpoint{0.537652in}{0.401606in}}{\pgfqpoint{0.536487in}{0.401606in}}%
\pgfpathcurveto{\pgfqpoint{0.535323in}{0.401606in}}{\pgfqpoint{0.534205in}{0.401144in}}{\pgfqpoint{0.533382in}{0.400320in}}%
\pgfpathcurveto{\pgfqpoint{0.532558in}{0.399496in}}{\pgfqpoint{0.532095in}{0.398379in}}{\pgfqpoint{0.532095in}{0.397214in}}%
\pgfpathcurveto{\pgfqpoint{0.532095in}{0.396050in}}{\pgfqpoint{0.532558in}{0.394932in}}{\pgfqpoint{0.533382in}{0.394109in}}%
\pgfpathcurveto{\pgfqpoint{0.534205in}{0.393285in}}{\pgfqpoint{0.535323in}{0.392822in}}{\pgfqpoint{0.536487in}{0.392822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540340in}{0.393077in}}%
\pgfpathcurveto{\pgfqpoint{0.541504in}{0.393077in}}{\pgfqpoint{0.542622in}{0.393540in}}{\pgfqpoint{0.543445in}{0.394363in}}%
\pgfpathcurveto{\pgfqpoint{0.544269in}{0.395187in}}{\pgfqpoint{0.544732in}{0.396304in}}{\pgfqpoint{0.544732in}{0.397469in}}%
\pgfpathcurveto{\pgfqpoint{0.544732in}{0.398634in}}{\pgfqpoint{0.544269in}{0.399751in}}{\pgfqpoint{0.543445in}{0.400575in}}%
\pgfpathcurveto{\pgfqpoint{0.542622in}{0.401398in}}{\pgfqpoint{0.541504in}{0.401861in}}{\pgfqpoint{0.540340in}{0.401861in}}%
\pgfpathcurveto{\pgfqpoint{0.539175in}{0.401861in}}{\pgfqpoint{0.538058in}{0.401398in}}{\pgfqpoint{0.537234in}{0.400575in}}%
\pgfpathcurveto{\pgfqpoint{0.536410in}{0.399751in}}{\pgfqpoint{0.535948in}{0.398634in}}{\pgfqpoint{0.535948in}{0.397469in}}%
\pgfpathcurveto{\pgfqpoint{0.535948in}{0.396304in}}{\pgfqpoint{0.536410in}{0.395187in}}{\pgfqpoint{0.537234in}{0.394363in}}%
\pgfpathcurveto{\pgfqpoint{0.538058in}{0.393540in}}{\pgfqpoint{0.539175in}{0.393077in}}{\pgfqpoint{0.540340in}{0.393077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544192in}{0.391799in}}%
\pgfpathcurveto{\pgfqpoint{0.545357in}{0.391799in}}{\pgfqpoint{0.546474in}{0.392262in}}{\pgfqpoint{0.547297in}{0.393086in}}%
\pgfpathcurveto{\pgfqpoint{0.548121in}{0.393909in}}{\pgfqpoint{0.548584in}{0.395027in}}{\pgfqpoint{0.548584in}{0.396191in}}%
\pgfpathcurveto{\pgfqpoint{0.548584in}{0.397356in}}{\pgfqpoint{0.548121in}{0.398473in}}{\pgfqpoint{0.547297in}{0.399297in}}%
\pgfpathcurveto{\pgfqpoint{0.546474in}{0.400121in}}{\pgfqpoint{0.545357in}{0.400583in}}{\pgfqpoint{0.544192in}{0.400583in}}%
\pgfpathcurveto{\pgfqpoint{0.543027in}{0.400583in}}{\pgfqpoint{0.541910in}{0.400121in}}{\pgfqpoint{0.541086in}{0.399297in}}%
\pgfpathcurveto{\pgfqpoint{0.540263in}{0.398473in}}{\pgfqpoint{0.539800in}{0.397356in}}{\pgfqpoint{0.539800in}{0.396191in}}%
\pgfpathcurveto{\pgfqpoint{0.539800in}{0.395027in}}{\pgfqpoint{0.540263in}{0.393909in}}{\pgfqpoint{0.541086in}{0.393086in}}%
\pgfpathcurveto{\pgfqpoint{0.541910in}{0.392262in}}{\pgfqpoint{0.543027in}{0.391799in}}{\pgfqpoint{0.544192in}{0.391799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548044in}{0.393754in}}%
\pgfpathcurveto{\pgfqpoint{0.549209in}{0.393754in}}{\pgfqpoint{0.550326in}{0.394216in}}{\pgfqpoint{0.551150in}{0.395040in}}%
\pgfpathcurveto{\pgfqpoint{0.551973in}{0.395864in}}{\pgfqpoint{0.552436in}{0.396981in}}{\pgfqpoint{0.552436in}{0.398146in}}%
\pgfpathcurveto{\pgfqpoint{0.552436in}{0.399310in}}{\pgfqpoint{0.551973in}{0.400428in}}{\pgfqpoint{0.551150in}{0.401251in}}%
\pgfpathcurveto{\pgfqpoint{0.550326in}{0.402075in}}{\pgfqpoint{0.549209in}{0.402538in}}{\pgfqpoint{0.548044in}{0.402538in}}%
\pgfpathcurveto{\pgfqpoint{0.546879in}{0.402538in}}{\pgfqpoint{0.545762in}{0.402075in}}{\pgfqpoint{0.544938in}{0.401251in}}%
\pgfpathcurveto{\pgfqpoint{0.544115in}{0.400428in}}{\pgfqpoint{0.543652in}{0.399310in}}{\pgfqpoint{0.543652in}{0.398146in}}%
\pgfpathcurveto{\pgfqpoint{0.543652in}{0.396981in}}{\pgfqpoint{0.544115in}{0.395864in}}{\pgfqpoint{0.544938in}{0.395040in}}%
\pgfpathcurveto{\pgfqpoint{0.545762in}{0.394216in}}{\pgfqpoint{0.546879in}{0.393754in}}{\pgfqpoint{0.548044in}{0.393754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551896in}{0.394343in}}%
\pgfpathcurveto{\pgfqpoint{0.553061in}{0.394343in}}{\pgfqpoint{0.554178in}{0.394806in}}{\pgfqpoint{0.555002in}{0.395630in}}%
\pgfpathcurveto{\pgfqpoint{0.555826in}{0.396453in}}{\pgfqpoint{0.556288in}{0.397570in}}{\pgfqpoint{0.556288in}{0.398735in}}%
\pgfpathcurveto{\pgfqpoint{0.556288in}{0.399900in}}{\pgfqpoint{0.555826in}{0.401017in}}{\pgfqpoint{0.555002in}{0.401841in}}%
\pgfpathcurveto{\pgfqpoint{0.554178in}{0.402664in}}{\pgfqpoint{0.553061in}{0.403127in}}{\pgfqpoint{0.551896in}{0.403127in}}%
\pgfpathcurveto{\pgfqpoint{0.550731in}{0.403127in}}{\pgfqpoint{0.549614in}{0.402664in}}{\pgfqpoint{0.548791in}{0.401841in}}%
\pgfpathcurveto{\pgfqpoint{0.547967in}{0.401017in}}{\pgfqpoint{0.547504in}{0.399900in}}{\pgfqpoint{0.547504in}{0.398735in}}%
\pgfpathcurveto{\pgfqpoint{0.547504in}{0.397570in}}{\pgfqpoint{0.547967in}{0.396453in}}{\pgfqpoint{0.548791in}{0.395630in}}%
\pgfpathcurveto{\pgfqpoint{0.549614in}{0.394806in}}{\pgfqpoint{0.550731in}{0.394343in}}{\pgfqpoint{0.551896in}{0.394343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555748in}{0.394007in}}%
\pgfpathcurveto{\pgfqpoint{0.556913in}{0.394007in}}{\pgfqpoint{0.558031in}{0.394469in}}{\pgfqpoint{0.558854in}{0.395293in}}%
\pgfpathcurveto{\pgfqpoint{0.559678in}{0.396117in}}{\pgfqpoint{0.560141in}{0.397234in}}{\pgfqpoint{0.560141in}{0.398399in}}%
\pgfpathcurveto{\pgfqpoint{0.560141in}{0.399563in}}{\pgfqpoint{0.559678in}{0.400681in}}{\pgfqpoint{0.558854in}{0.401504in}}%
\pgfpathcurveto{\pgfqpoint{0.558031in}{0.402328in}}{\pgfqpoint{0.556913in}{0.402791in}}{\pgfqpoint{0.555748in}{0.402791in}}%
\pgfpathcurveto{\pgfqpoint{0.554584in}{0.402791in}}{\pgfqpoint{0.553466in}{0.402328in}}{\pgfqpoint{0.552643in}{0.401504in}}%
\pgfpathcurveto{\pgfqpoint{0.551819in}{0.400681in}}{\pgfqpoint{0.551356in}{0.399563in}}{\pgfqpoint{0.551356in}{0.398399in}}%
\pgfpathcurveto{\pgfqpoint{0.551356in}{0.397234in}}{\pgfqpoint{0.551819in}{0.396117in}}{\pgfqpoint{0.552643in}{0.395293in}}%
\pgfpathcurveto{\pgfqpoint{0.553466in}{0.394469in}}{\pgfqpoint{0.554584in}{0.394007in}}{\pgfqpoint{0.555748in}{0.394007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559601in}{0.394091in}}%
\pgfpathcurveto{\pgfqpoint{0.560766in}{0.394091in}}{\pgfqpoint{0.561883in}{0.394554in}}{\pgfqpoint{0.562706in}{0.395377in}}%
\pgfpathcurveto{\pgfqpoint{0.563530in}{0.396201in}}{\pgfqpoint{0.563993in}{0.397318in}}{\pgfqpoint{0.563993in}{0.398483in}}%
\pgfpathcurveto{\pgfqpoint{0.563993in}{0.399648in}}{\pgfqpoint{0.563530in}{0.400765in}}{\pgfqpoint{0.562706in}{0.401589in}}%
\pgfpathcurveto{\pgfqpoint{0.561883in}{0.402412in}}{\pgfqpoint{0.560766in}{0.402875in}}{\pgfqpoint{0.559601in}{0.402875in}}%
\pgfpathcurveto{\pgfqpoint{0.558436in}{0.402875in}}{\pgfqpoint{0.557319in}{0.402412in}}{\pgfqpoint{0.556495in}{0.401589in}}%
\pgfpathcurveto{\pgfqpoint{0.555671in}{0.400765in}}{\pgfqpoint{0.555209in}{0.399648in}}{\pgfqpoint{0.555209in}{0.398483in}}%
\pgfpathcurveto{\pgfqpoint{0.555209in}{0.397318in}}{\pgfqpoint{0.555671in}{0.396201in}}{\pgfqpoint{0.556495in}{0.395377in}}%
\pgfpathcurveto{\pgfqpoint{0.557319in}{0.394554in}}{\pgfqpoint{0.558436in}{0.394091in}}{\pgfqpoint{0.559601in}{0.394091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563453in}{0.394679in}}%
\pgfpathcurveto{\pgfqpoint{0.564618in}{0.394679in}}{\pgfqpoint{0.565735in}{0.395142in}}{\pgfqpoint{0.566559in}{0.395965in}}%
\pgfpathcurveto{\pgfqpoint{0.567382in}{0.396789in}}{\pgfqpoint{0.567845in}{0.397906in}}{\pgfqpoint{0.567845in}{0.399071in}}%
\pgfpathcurveto{\pgfqpoint{0.567845in}{0.400236in}}{\pgfqpoint{0.567382in}{0.401353in}}{\pgfqpoint{0.566559in}{0.402177in}}%
\pgfpathcurveto{\pgfqpoint{0.565735in}{0.403000in}}{\pgfqpoint{0.564618in}{0.403463in}}{\pgfqpoint{0.563453in}{0.403463in}}%
\pgfpathcurveto{\pgfqpoint{0.562288in}{0.403463in}}{\pgfqpoint{0.561171in}{0.403000in}}{\pgfqpoint{0.560347in}{0.402177in}}%
\pgfpathcurveto{\pgfqpoint{0.559524in}{0.401353in}}{\pgfqpoint{0.559061in}{0.400236in}}{\pgfqpoint{0.559061in}{0.399071in}}%
\pgfpathcurveto{\pgfqpoint{0.559061in}{0.397906in}}{\pgfqpoint{0.559524in}{0.396789in}}{\pgfqpoint{0.560347in}{0.395965in}}%
\pgfpathcurveto{\pgfqpoint{0.561171in}{0.395142in}}{\pgfqpoint{0.562288in}{0.394679in}}{\pgfqpoint{0.563453in}{0.394679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567305in}{0.397912in}}%
\pgfpathcurveto{\pgfqpoint{0.568470in}{0.397912in}}{\pgfqpoint{0.569587in}{0.398375in}}{\pgfqpoint{0.570411in}{0.399198in}}%
\pgfpathcurveto{\pgfqpoint{0.571234in}{0.400022in}}{\pgfqpoint{0.571697in}{0.401139in}}{\pgfqpoint{0.571697in}{0.402304in}}%
\pgfpathcurveto{\pgfqpoint{0.571697in}{0.403469in}}{\pgfqpoint{0.571234in}{0.404586in}}{\pgfqpoint{0.570411in}{0.405410in}}%
\pgfpathcurveto{\pgfqpoint{0.569587in}{0.406233in}}{\pgfqpoint{0.568470in}{0.406696in}}{\pgfqpoint{0.567305in}{0.406696in}}%
\pgfpathcurveto{\pgfqpoint{0.566140in}{0.406696in}}{\pgfqpoint{0.565023in}{0.406233in}}{\pgfqpoint{0.564200in}{0.405410in}}%
\pgfpathcurveto{\pgfqpoint{0.563376in}{0.404586in}}{\pgfqpoint{0.562913in}{0.403469in}}{\pgfqpoint{0.562913in}{0.402304in}}%
\pgfpathcurveto{\pgfqpoint{0.562913in}{0.401139in}}{\pgfqpoint{0.563376in}{0.400022in}}{\pgfqpoint{0.564200in}{0.399198in}}%
\pgfpathcurveto{\pgfqpoint{0.565023in}{0.398375in}}{\pgfqpoint{0.566140in}{0.397912in}}{\pgfqpoint{0.567305in}{0.397912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571157in}{0.396594in}}%
\pgfpathcurveto{\pgfqpoint{0.572322in}{0.396594in}}{\pgfqpoint{0.573439in}{0.397057in}}{\pgfqpoint{0.574263in}{0.397881in}}%
\pgfpathcurveto{\pgfqpoint{0.575087in}{0.398705in}}{\pgfqpoint{0.575549in}{0.399822in}}{\pgfqpoint{0.575549in}{0.400987in}}%
\pgfpathcurveto{\pgfqpoint{0.575549in}{0.402151in}}{\pgfqpoint{0.575087in}{0.403269in}}{\pgfqpoint{0.574263in}{0.404092in}}%
\pgfpathcurveto{\pgfqpoint{0.573439in}{0.404916in}}{\pgfqpoint{0.572322in}{0.405379in}}{\pgfqpoint{0.571157in}{0.405379in}}%
\pgfpathcurveto{\pgfqpoint{0.569993in}{0.405379in}}{\pgfqpoint{0.568875in}{0.404916in}}{\pgfqpoint{0.568052in}{0.404092in}}%
\pgfpathcurveto{\pgfqpoint{0.567228in}{0.403269in}}{\pgfqpoint{0.566765in}{0.402151in}}{\pgfqpoint{0.566765in}{0.400987in}}%
\pgfpathcurveto{\pgfqpoint{0.566765in}{0.399822in}}{\pgfqpoint{0.567228in}{0.398705in}}{\pgfqpoint{0.568052in}{0.397881in}}%
\pgfpathcurveto{\pgfqpoint{0.568875in}{0.397057in}}{\pgfqpoint{0.569993in}{0.396594in}}{\pgfqpoint{0.571157in}{0.396594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575010in}{0.397830in}}%
\pgfpathcurveto{\pgfqpoint{0.576174in}{0.397830in}}{\pgfqpoint{0.577292in}{0.398293in}}{\pgfqpoint{0.578115in}{0.399116in}}%
\pgfpathcurveto{\pgfqpoint{0.578939in}{0.399940in}}{\pgfqpoint{0.579402in}{0.401057in}}{\pgfqpoint{0.579402in}{0.402222in}}%
\pgfpathcurveto{\pgfqpoint{0.579402in}{0.403387in}}{\pgfqpoint{0.578939in}{0.404504in}}{\pgfqpoint{0.578115in}{0.405328in}}%
\pgfpathcurveto{\pgfqpoint{0.577292in}{0.406151in}}{\pgfqpoint{0.576174in}{0.406614in}}{\pgfqpoint{0.575010in}{0.406614in}}%
\pgfpathcurveto{\pgfqpoint{0.573845in}{0.406614in}}{\pgfqpoint{0.572728in}{0.406151in}}{\pgfqpoint{0.571904in}{0.405328in}}%
\pgfpathcurveto{\pgfqpoint{0.571080in}{0.404504in}}{\pgfqpoint{0.570618in}{0.403387in}}{\pgfqpoint{0.570618in}{0.402222in}}%
\pgfpathcurveto{\pgfqpoint{0.570618in}{0.401057in}}{\pgfqpoint{0.571080in}{0.399940in}}{\pgfqpoint{0.571904in}{0.399116in}}%
\pgfpathcurveto{\pgfqpoint{0.572728in}{0.398293in}}{\pgfqpoint{0.573845in}{0.397830in}}{\pgfqpoint{0.575010in}{0.397830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578862in}{0.396014in}}%
\pgfpathcurveto{\pgfqpoint{0.580027in}{0.396014in}}{\pgfqpoint{0.581144in}{0.396477in}}{\pgfqpoint{0.581968in}{0.397301in}}%
\pgfpathcurveto{\pgfqpoint{0.582791in}{0.398124in}}{\pgfqpoint{0.583254in}{0.399241in}}{\pgfqpoint{0.583254in}{0.400406in}}%
\pgfpathcurveto{\pgfqpoint{0.583254in}{0.401571in}}{\pgfqpoint{0.582791in}{0.402688in}}{\pgfqpoint{0.581968in}{0.403512in}}%
\pgfpathcurveto{\pgfqpoint{0.581144in}{0.404336in}}{\pgfqpoint{0.580027in}{0.404798in}}{\pgfqpoint{0.578862in}{0.404798in}}%
\pgfpathcurveto{\pgfqpoint{0.577697in}{0.404798in}}{\pgfqpoint{0.576580in}{0.404336in}}{\pgfqpoint{0.575756in}{0.403512in}}%
\pgfpathcurveto{\pgfqpoint{0.574933in}{0.402688in}}{\pgfqpoint{0.574470in}{0.401571in}}{\pgfqpoint{0.574470in}{0.400406in}}%
\pgfpathcurveto{\pgfqpoint{0.574470in}{0.399241in}}{\pgfqpoint{0.574933in}{0.398124in}}{\pgfqpoint{0.575756in}{0.397301in}}%
\pgfpathcurveto{\pgfqpoint{0.576580in}{0.396477in}}{\pgfqpoint{0.577697in}{0.396014in}}{\pgfqpoint{0.578862in}{0.396014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582714in}{0.395682in}}%
\pgfpathcurveto{\pgfqpoint{0.583879in}{0.395682in}}{\pgfqpoint{0.584996in}{0.396144in}}{\pgfqpoint{0.585820in}{0.396968in}}%
\pgfpathcurveto{\pgfqpoint{0.586643in}{0.397792in}}{\pgfqpoint{0.587106in}{0.398909in}}{\pgfqpoint{0.587106in}{0.400074in}}%
\pgfpathcurveto{\pgfqpoint{0.587106in}{0.401238in}}{\pgfqpoint{0.586643in}{0.402356in}}{\pgfqpoint{0.585820in}{0.403179in}}%
\pgfpathcurveto{\pgfqpoint{0.584996in}{0.404003in}}{\pgfqpoint{0.583879in}{0.404466in}}{\pgfqpoint{0.582714in}{0.404466in}}%
\pgfpathcurveto{\pgfqpoint{0.581549in}{0.404466in}}{\pgfqpoint{0.580432in}{0.404003in}}{\pgfqpoint{0.579608in}{0.403179in}}%
\pgfpathcurveto{\pgfqpoint{0.578785in}{0.402356in}}{\pgfqpoint{0.578322in}{0.401238in}}{\pgfqpoint{0.578322in}{0.400074in}}%
\pgfpathcurveto{\pgfqpoint{0.578322in}{0.398909in}}{\pgfqpoint{0.578785in}{0.397792in}}{\pgfqpoint{0.579608in}{0.396968in}}%
\pgfpathcurveto{\pgfqpoint{0.580432in}{0.396144in}}{\pgfqpoint{0.581549in}{0.395682in}}{\pgfqpoint{0.582714in}{0.395682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586566in}{0.397255in}}%
\pgfpathcurveto{\pgfqpoint{0.587731in}{0.397255in}}{\pgfqpoint{0.588848in}{0.397718in}}{\pgfqpoint{0.589672in}{0.398541in}}%
\pgfpathcurveto{\pgfqpoint{0.590496in}{0.399365in}}{\pgfqpoint{0.590958in}{0.400482in}}{\pgfqpoint{0.590958in}{0.401647in}}%
\pgfpathcurveto{\pgfqpoint{0.590958in}{0.402812in}}{\pgfqpoint{0.590496in}{0.403929in}}{\pgfqpoint{0.589672in}{0.404752in}}%
\pgfpathcurveto{\pgfqpoint{0.588848in}{0.405576in}}{\pgfqpoint{0.587731in}{0.406039in}}{\pgfqpoint{0.586566in}{0.406039in}}%
\pgfpathcurveto{\pgfqpoint{0.585402in}{0.406039in}}{\pgfqpoint{0.584284in}{0.405576in}}{\pgfqpoint{0.583461in}{0.404752in}}%
\pgfpathcurveto{\pgfqpoint{0.582637in}{0.403929in}}{\pgfqpoint{0.582174in}{0.402812in}}{\pgfqpoint{0.582174in}{0.401647in}}%
\pgfpathcurveto{\pgfqpoint{0.582174in}{0.400482in}}{\pgfqpoint{0.582637in}{0.399365in}}{\pgfqpoint{0.583461in}{0.398541in}}%
\pgfpathcurveto{\pgfqpoint{0.584284in}{0.397718in}}{\pgfqpoint{0.585402in}{0.397255in}}{\pgfqpoint{0.586566in}{0.397255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590419in}{0.397172in}}%
\pgfpathcurveto{\pgfqpoint{0.591583in}{0.397172in}}{\pgfqpoint{0.592701in}{0.397635in}}{\pgfqpoint{0.593524in}{0.398459in}}%
\pgfpathcurveto{\pgfqpoint{0.594348in}{0.399282in}}{\pgfqpoint{0.594811in}{0.400400in}}{\pgfqpoint{0.594811in}{0.401564in}}%
\pgfpathcurveto{\pgfqpoint{0.594811in}{0.402729in}}{\pgfqpoint{0.594348in}{0.403846in}}{\pgfqpoint{0.593524in}{0.404670in}}%
\pgfpathcurveto{\pgfqpoint{0.592701in}{0.405494in}}{\pgfqpoint{0.591583in}{0.405957in}}{\pgfqpoint{0.590419in}{0.405957in}}%
\pgfpathcurveto{\pgfqpoint{0.589254in}{0.405957in}}{\pgfqpoint{0.588137in}{0.405494in}}{\pgfqpoint{0.587313in}{0.404670in}}%
\pgfpathcurveto{\pgfqpoint{0.586489in}{0.403846in}}{\pgfqpoint{0.586027in}{0.402729in}}{\pgfqpoint{0.586027in}{0.401564in}}%
\pgfpathcurveto{\pgfqpoint{0.586027in}{0.400400in}}{\pgfqpoint{0.586489in}{0.399282in}}{\pgfqpoint{0.587313in}{0.398459in}}%
\pgfpathcurveto{\pgfqpoint{0.588137in}{0.397635in}}{\pgfqpoint{0.589254in}{0.397172in}}{\pgfqpoint{0.590419in}{0.397172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594271in}{0.397255in}}%
\pgfpathcurveto{\pgfqpoint{0.595436in}{0.397255in}}{\pgfqpoint{0.596553in}{0.397718in}}{\pgfqpoint{0.597376in}{0.398541in}}%
\pgfpathcurveto{\pgfqpoint{0.598200in}{0.399365in}}{\pgfqpoint{0.598663in}{0.400482in}}{\pgfqpoint{0.598663in}{0.401647in}}%
\pgfpathcurveto{\pgfqpoint{0.598663in}{0.402812in}}{\pgfqpoint{0.598200in}{0.403929in}}{\pgfqpoint{0.597376in}{0.404752in}}%
\pgfpathcurveto{\pgfqpoint{0.596553in}{0.405576in}}{\pgfqpoint{0.595436in}{0.406039in}}{\pgfqpoint{0.594271in}{0.406039in}}%
\pgfpathcurveto{\pgfqpoint{0.593106in}{0.406039in}}{\pgfqpoint{0.591989in}{0.405576in}}{\pgfqpoint{0.591165in}{0.404752in}}%
\pgfpathcurveto{\pgfqpoint{0.590342in}{0.403929in}}{\pgfqpoint{0.589879in}{0.402812in}}{\pgfqpoint{0.589879in}{0.401647in}}%
\pgfpathcurveto{\pgfqpoint{0.589879in}{0.400482in}}{\pgfqpoint{0.590342in}{0.399365in}}{\pgfqpoint{0.591165in}{0.398541in}}%
\pgfpathcurveto{\pgfqpoint{0.591989in}{0.397718in}}{\pgfqpoint{0.593106in}{0.397255in}}{\pgfqpoint{0.594271in}{0.397255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598123in}{0.397584in}}%
\pgfpathcurveto{\pgfqpoint{0.599288in}{0.397584in}}{\pgfqpoint{0.600405in}{0.398047in}}{\pgfqpoint{0.601229in}{0.398870in}}%
\pgfpathcurveto{\pgfqpoint{0.602052in}{0.399694in}}{\pgfqpoint{0.602515in}{0.400811in}}{\pgfqpoint{0.602515in}{0.401976in}}%
\pgfpathcurveto{\pgfqpoint{0.602515in}{0.403141in}}{\pgfqpoint{0.602052in}{0.404258in}}{\pgfqpoint{0.601229in}{0.405082in}}%
\pgfpathcurveto{\pgfqpoint{0.600405in}{0.405905in}}{\pgfqpoint{0.599288in}{0.406368in}}{\pgfqpoint{0.598123in}{0.406368in}}%
\pgfpathcurveto{\pgfqpoint{0.596958in}{0.406368in}}{\pgfqpoint{0.595841in}{0.405905in}}{\pgfqpoint{0.595017in}{0.405082in}}%
\pgfpathcurveto{\pgfqpoint{0.594194in}{0.404258in}}{\pgfqpoint{0.593731in}{0.403141in}}{\pgfqpoint{0.593731in}{0.401976in}}%
\pgfpathcurveto{\pgfqpoint{0.593731in}{0.400811in}}{\pgfqpoint{0.594194in}{0.399694in}}{\pgfqpoint{0.595017in}{0.398870in}}%
\pgfpathcurveto{\pgfqpoint{0.595841in}{0.398047in}}{\pgfqpoint{0.596958in}{0.397584in}}{\pgfqpoint{0.598123in}{0.397584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601975in}{0.397912in}}%
\pgfpathcurveto{\pgfqpoint{0.603140in}{0.397912in}}{\pgfqpoint{0.604257in}{0.398375in}}{\pgfqpoint{0.605081in}{0.399198in}}%
\pgfpathcurveto{\pgfqpoint{0.605905in}{0.400022in}}{\pgfqpoint{0.606367in}{0.401139in}}{\pgfqpoint{0.606367in}{0.402304in}}%
\pgfpathcurveto{\pgfqpoint{0.606367in}{0.403469in}}{\pgfqpoint{0.605905in}{0.404586in}}{\pgfqpoint{0.605081in}{0.405410in}}%
\pgfpathcurveto{\pgfqpoint{0.604257in}{0.406233in}}{\pgfqpoint{0.603140in}{0.406696in}}{\pgfqpoint{0.601975in}{0.406696in}}%
\pgfpathcurveto{\pgfqpoint{0.600810in}{0.406696in}}{\pgfqpoint{0.599693in}{0.406233in}}{\pgfqpoint{0.598870in}{0.405410in}}%
\pgfpathcurveto{\pgfqpoint{0.598046in}{0.404586in}}{\pgfqpoint{0.597583in}{0.403469in}}{\pgfqpoint{0.597583in}{0.402304in}}%
\pgfpathcurveto{\pgfqpoint{0.597583in}{0.401139in}}{\pgfqpoint{0.598046in}{0.400022in}}{\pgfqpoint{0.598870in}{0.399198in}}%
\pgfpathcurveto{\pgfqpoint{0.599693in}{0.398375in}}{\pgfqpoint{0.600810in}{0.397912in}}{\pgfqpoint{0.601975in}{0.397912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605827in}{0.401234in}}%
\pgfpathcurveto{\pgfqpoint{0.606992in}{0.401234in}}{\pgfqpoint{0.608110in}{0.401697in}}{\pgfqpoint{0.608933in}{0.402520in}}%
\pgfpathcurveto{\pgfqpoint{0.609757in}{0.403344in}}{\pgfqpoint{0.610220in}{0.404461in}}{\pgfqpoint{0.610220in}{0.405626in}}%
\pgfpathcurveto{\pgfqpoint{0.610220in}{0.406791in}}{\pgfqpoint{0.609757in}{0.407908in}}{\pgfqpoint{0.608933in}{0.408732in}}%
\pgfpathcurveto{\pgfqpoint{0.608110in}{0.409555in}}{\pgfqpoint{0.606992in}{0.410018in}}{\pgfqpoint{0.605827in}{0.410018in}}%
\pgfpathcurveto{\pgfqpoint{0.604663in}{0.410018in}}{\pgfqpoint{0.603545in}{0.409555in}}{\pgfqpoint{0.602722in}{0.408732in}}%
\pgfpathcurveto{\pgfqpoint{0.601898in}{0.407908in}}{\pgfqpoint{0.601435in}{0.406791in}}{\pgfqpoint{0.601435in}{0.405626in}}%
\pgfpathcurveto{\pgfqpoint{0.601435in}{0.404461in}}{\pgfqpoint{0.601898in}{0.403344in}}{\pgfqpoint{0.602722in}{0.402520in}}%
\pgfpathcurveto{\pgfqpoint{0.603545in}{0.401697in}}{\pgfqpoint{0.604663in}{0.401234in}}{\pgfqpoint{0.605827in}{0.401234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609680in}{0.401314in}}%
\pgfpathcurveto{\pgfqpoint{0.610844in}{0.401314in}}{\pgfqpoint{0.611962in}{0.401777in}}{\pgfqpoint{0.612785in}{0.402600in}}%
\pgfpathcurveto{\pgfqpoint{0.613609in}{0.403424in}}{\pgfqpoint{0.614072in}{0.404541in}}{\pgfqpoint{0.614072in}{0.405706in}}%
\pgfpathcurveto{\pgfqpoint{0.614072in}{0.406871in}}{\pgfqpoint{0.613609in}{0.407988in}}{\pgfqpoint{0.612785in}{0.408812in}}%
\pgfpathcurveto{\pgfqpoint{0.611962in}{0.409635in}}{\pgfqpoint{0.610844in}{0.410098in}}{\pgfqpoint{0.609680in}{0.410098in}}%
\pgfpathcurveto{\pgfqpoint{0.608515in}{0.410098in}}{\pgfqpoint{0.607398in}{0.409635in}}{\pgfqpoint{0.606574in}{0.408812in}}%
\pgfpathcurveto{\pgfqpoint{0.605750in}{0.407988in}}{\pgfqpoint{0.605288in}{0.406871in}}{\pgfqpoint{0.605288in}{0.405706in}}%
\pgfpathcurveto{\pgfqpoint{0.605288in}{0.404541in}}{\pgfqpoint{0.605750in}{0.403424in}}{\pgfqpoint{0.606574in}{0.402600in}}%
\pgfpathcurveto{\pgfqpoint{0.607398in}{0.401777in}}{\pgfqpoint{0.608515in}{0.401314in}}{\pgfqpoint{0.609680in}{0.401314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613532in}{0.398729in}}%
\pgfpathcurveto{\pgfqpoint{0.614697in}{0.398729in}}{\pgfqpoint{0.615814in}{0.399192in}}{\pgfqpoint{0.616638in}{0.400016in}}%
\pgfpathcurveto{\pgfqpoint{0.617461in}{0.400839in}}{\pgfqpoint{0.617924in}{0.401957in}}{\pgfqpoint{0.617924in}{0.403121in}}%
\pgfpathcurveto{\pgfqpoint{0.617924in}{0.404286in}}{\pgfqpoint{0.617461in}{0.405403in}}{\pgfqpoint{0.616638in}{0.406227in}}%
\pgfpathcurveto{\pgfqpoint{0.615814in}{0.407051in}}{\pgfqpoint{0.614697in}{0.407514in}}{\pgfqpoint{0.613532in}{0.407514in}}%
\pgfpathcurveto{\pgfqpoint{0.612367in}{0.407514in}}{\pgfqpoint{0.611250in}{0.407051in}}{\pgfqpoint{0.610426in}{0.406227in}}%
\pgfpathcurveto{\pgfqpoint{0.609603in}{0.405403in}}{\pgfqpoint{0.609140in}{0.404286in}}{\pgfqpoint{0.609140in}{0.403121in}}%
\pgfpathcurveto{\pgfqpoint{0.609140in}{0.401957in}}{\pgfqpoint{0.609603in}{0.400839in}}{\pgfqpoint{0.610426in}{0.400016in}}%
\pgfpathcurveto{\pgfqpoint{0.611250in}{0.399192in}}{\pgfqpoint{0.612367in}{0.398729in}}{\pgfqpoint{0.613532in}{0.398729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617384in}{0.398729in}}%
\pgfpathcurveto{\pgfqpoint{0.618549in}{0.398729in}}{\pgfqpoint{0.619666in}{0.399192in}}{\pgfqpoint{0.620490in}{0.400016in}}%
\pgfpathcurveto{\pgfqpoint{0.621313in}{0.400839in}}{\pgfqpoint{0.621776in}{0.401957in}}{\pgfqpoint{0.621776in}{0.403121in}}%
\pgfpathcurveto{\pgfqpoint{0.621776in}{0.404286in}}{\pgfqpoint{0.621313in}{0.405403in}}{\pgfqpoint{0.620490in}{0.406227in}}%
\pgfpathcurveto{\pgfqpoint{0.619666in}{0.407051in}}{\pgfqpoint{0.618549in}{0.407514in}}{\pgfqpoint{0.617384in}{0.407514in}}%
\pgfpathcurveto{\pgfqpoint{0.616219in}{0.407514in}}{\pgfqpoint{0.615102in}{0.407051in}}{\pgfqpoint{0.614279in}{0.406227in}}%
\pgfpathcurveto{\pgfqpoint{0.613455in}{0.405403in}}{\pgfqpoint{0.612992in}{0.404286in}}{\pgfqpoint{0.612992in}{0.403121in}}%
\pgfpathcurveto{\pgfqpoint{0.612992in}{0.401957in}}{\pgfqpoint{0.613455in}{0.400839in}}{\pgfqpoint{0.614279in}{0.400016in}}%
\pgfpathcurveto{\pgfqpoint{0.615102in}{0.399192in}}{\pgfqpoint{0.616219in}{0.398729in}}{\pgfqpoint{0.617384in}{0.398729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621236in}{0.398729in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{0.398729in}}{\pgfqpoint{0.623518in}{0.399192in}}{\pgfqpoint{0.624342in}{0.400016in}}%
\pgfpathcurveto{\pgfqpoint{0.625166in}{0.400839in}}{\pgfqpoint{0.625628in}{0.401957in}}{\pgfqpoint{0.625628in}{0.403121in}}%
\pgfpathcurveto{\pgfqpoint{0.625628in}{0.404286in}}{\pgfqpoint{0.625166in}{0.405403in}}{\pgfqpoint{0.624342in}{0.406227in}}%
\pgfpathcurveto{\pgfqpoint{0.623518in}{0.407051in}}{\pgfqpoint{0.622401in}{0.407514in}}{\pgfqpoint{0.621236in}{0.407514in}}%
\pgfpathcurveto{\pgfqpoint{0.620072in}{0.407514in}}{\pgfqpoint{0.618954in}{0.407051in}}{\pgfqpoint{0.618131in}{0.406227in}}%
\pgfpathcurveto{\pgfqpoint{0.617307in}{0.405403in}}{\pgfqpoint{0.616844in}{0.404286in}}{\pgfqpoint{0.616844in}{0.403121in}}%
\pgfpathcurveto{\pgfqpoint{0.616844in}{0.401957in}}{\pgfqpoint{0.617307in}{0.400839in}}{\pgfqpoint{0.618131in}{0.400016in}}%
\pgfpathcurveto{\pgfqpoint{0.618954in}{0.399192in}}{\pgfqpoint{0.620072in}{0.398729in}}{\pgfqpoint{0.621236in}{0.398729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625089in}{0.400592in}}%
\pgfpathcurveto{\pgfqpoint{0.626253in}{0.400592in}}{\pgfqpoint{0.627371in}{0.401055in}}{\pgfqpoint{0.628194in}{0.401878in}}%
\pgfpathcurveto{\pgfqpoint{0.629018in}{0.402702in}}{\pgfqpoint{0.629481in}{0.403819in}}{\pgfqpoint{0.629481in}{0.404984in}}%
\pgfpathcurveto{\pgfqpoint{0.629481in}{0.406149in}}{\pgfqpoint{0.629018in}{0.407266in}}{\pgfqpoint{0.628194in}{0.408090in}}%
\pgfpathcurveto{\pgfqpoint{0.627371in}{0.408913in}}{\pgfqpoint{0.626253in}{0.409376in}}{\pgfqpoint{0.625089in}{0.409376in}}%
\pgfpathcurveto{\pgfqpoint{0.623924in}{0.409376in}}{\pgfqpoint{0.622807in}{0.408913in}}{\pgfqpoint{0.621983in}{0.408090in}}%
\pgfpathcurveto{\pgfqpoint{0.621159in}{0.407266in}}{\pgfqpoint{0.620697in}{0.406149in}}{\pgfqpoint{0.620697in}{0.404984in}}%
\pgfpathcurveto{\pgfqpoint{0.620697in}{0.403819in}}{\pgfqpoint{0.621159in}{0.402702in}}{\pgfqpoint{0.621983in}{0.401878in}}%
\pgfpathcurveto{\pgfqpoint{0.622807in}{0.401055in}}{\pgfqpoint{0.623924in}{0.400592in}}{\pgfqpoint{0.625089in}{0.400592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628941in}{0.404871in}}%
\pgfpathcurveto{\pgfqpoint{0.630106in}{0.404871in}}{\pgfqpoint{0.631223in}{0.405334in}}{\pgfqpoint{0.632047in}{0.406158in}}%
\pgfpathcurveto{\pgfqpoint{0.632870in}{0.406981in}}{\pgfqpoint{0.633333in}{0.408099in}}{\pgfqpoint{0.633333in}{0.409263in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.410428in}}{\pgfqpoint{0.632870in}{0.411545in}}{\pgfqpoint{0.632047in}{0.412369in}}%
\pgfpathcurveto{\pgfqpoint{0.631223in}{0.413193in}}{\pgfqpoint{0.630106in}{0.413655in}}{\pgfqpoint{0.628941in}{0.413655in}}%
\pgfpathcurveto{\pgfqpoint{0.627776in}{0.413655in}}{\pgfqpoint{0.626659in}{0.413193in}}{\pgfqpoint{0.625835in}{0.412369in}}%
\pgfpathcurveto{\pgfqpoint{0.625012in}{0.411545in}}{\pgfqpoint{0.624549in}{0.410428in}}{\pgfqpoint{0.624549in}{0.409263in}}%
\pgfpathcurveto{\pgfqpoint{0.624549in}{0.408099in}}{\pgfqpoint{0.625012in}{0.406981in}}{\pgfqpoint{0.625835in}{0.406158in}}%
\pgfpathcurveto{\pgfqpoint{0.626659in}{0.405334in}}{\pgfqpoint{0.627776in}{0.404871in}}{\pgfqpoint{0.628941in}{0.404871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632793in}{0.400913in}}%
\pgfpathcurveto{\pgfqpoint{0.633958in}{0.400913in}}{\pgfqpoint{0.635075in}{0.401376in}}{\pgfqpoint{0.635899in}{0.402200in}}%
\pgfpathcurveto{\pgfqpoint{0.636722in}{0.403023in}}{\pgfqpoint{0.637185in}{0.404141in}}{\pgfqpoint{0.637185in}{0.405305in}}%
\pgfpathcurveto{\pgfqpoint{0.637185in}{0.406470in}}{\pgfqpoint{0.636722in}{0.407587in}}{\pgfqpoint{0.635899in}{0.408411in}}%
\pgfpathcurveto{\pgfqpoint{0.635075in}{0.409235in}}{\pgfqpoint{0.633958in}{0.409697in}}{\pgfqpoint{0.632793in}{0.409697in}}%
\pgfpathcurveto{\pgfqpoint{0.631628in}{0.409697in}}{\pgfqpoint{0.630511in}{0.409235in}}{\pgfqpoint{0.629687in}{0.408411in}}%
\pgfpathcurveto{\pgfqpoint{0.628864in}{0.407587in}}{\pgfqpoint{0.628401in}{0.406470in}}{\pgfqpoint{0.628401in}{0.405305in}}%
\pgfpathcurveto{\pgfqpoint{0.628401in}{0.404141in}}{\pgfqpoint{0.628864in}{0.403023in}}{\pgfqpoint{0.629687in}{0.402200in}}%
\pgfpathcurveto{\pgfqpoint{0.630511in}{0.401376in}}{\pgfqpoint{0.631628in}{0.400913in}}{\pgfqpoint{0.632793in}{0.400913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636645in}{0.402748in}}%
\pgfpathcurveto{\pgfqpoint{0.637810in}{0.402748in}}{\pgfqpoint{0.638927in}{0.403210in}}{\pgfqpoint{0.639751in}{0.404034in}}%
\pgfpathcurveto{\pgfqpoint{0.640575in}{0.404858in}}{\pgfqpoint{0.641037in}{0.405975in}}{\pgfqpoint{0.641037in}{0.407140in}}%
\pgfpathcurveto{\pgfqpoint{0.641037in}{0.408304in}}{\pgfqpoint{0.640575in}{0.409422in}}{\pgfqpoint{0.639751in}{0.410245in}}%
\pgfpathcurveto{\pgfqpoint{0.638927in}{0.411069in}}{\pgfqpoint{0.637810in}{0.411532in}}{\pgfqpoint{0.636645in}{0.411532in}}%
\pgfpathcurveto{\pgfqpoint{0.635481in}{0.411532in}}{\pgfqpoint{0.634363in}{0.411069in}}{\pgfqpoint{0.633540in}{0.410245in}}%
\pgfpathcurveto{\pgfqpoint{0.632716in}{0.409422in}}{\pgfqpoint{0.632253in}{0.408304in}}{\pgfqpoint{0.632253in}{0.407140in}}%
\pgfpathcurveto{\pgfqpoint{0.632253in}{0.405975in}}{\pgfqpoint{0.632716in}{0.404858in}}{\pgfqpoint{0.633540in}{0.404034in}}%
\pgfpathcurveto{\pgfqpoint{0.634363in}{0.403210in}}{\pgfqpoint{0.635481in}{0.402748in}}{\pgfqpoint{0.636645in}{0.402748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640498in}{0.401234in}}%
\pgfpathcurveto{\pgfqpoint{0.641662in}{0.401234in}}{\pgfqpoint{0.642780in}{0.401697in}}{\pgfqpoint{0.643603in}{0.402520in}}%
\pgfpathcurveto{\pgfqpoint{0.644427in}{0.403344in}}{\pgfqpoint{0.644890in}{0.404461in}}{\pgfqpoint{0.644890in}{0.405626in}}%
\pgfpathcurveto{\pgfqpoint{0.644890in}{0.406791in}}{\pgfqpoint{0.644427in}{0.407908in}}{\pgfqpoint{0.643603in}{0.408732in}}%
\pgfpathcurveto{\pgfqpoint{0.642780in}{0.409555in}}{\pgfqpoint{0.641662in}{0.410018in}}{\pgfqpoint{0.640498in}{0.410018in}}%
\pgfpathcurveto{\pgfqpoint{0.639333in}{0.410018in}}{\pgfqpoint{0.638216in}{0.409555in}}{\pgfqpoint{0.637392in}{0.408732in}}%
\pgfpathcurveto{\pgfqpoint{0.636568in}{0.407908in}}{\pgfqpoint{0.636106in}{0.406791in}}{\pgfqpoint{0.636106in}{0.405626in}}%
\pgfpathcurveto{\pgfqpoint{0.636106in}{0.404461in}}{\pgfqpoint{0.636568in}{0.403344in}}{\pgfqpoint{0.637392in}{0.402520in}}%
\pgfpathcurveto{\pgfqpoint{0.638216in}{0.401697in}}{\pgfqpoint{0.639333in}{0.401234in}}{\pgfqpoint{0.640498in}{0.401234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644350in}{0.400913in}}%
\pgfpathcurveto{\pgfqpoint{0.645515in}{0.400913in}}{\pgfqpoint{0.646632in}{0.401376in}}{\pgfqpoint{0.647455in}{0.402200in}}%
\pgfpathcurveto{\pgfqpoint{0.648279in}{0.403023in}}{\pgfqpoint{0.648742in}{0.404141in}}{\pgfqpoint{0.648742in}{0.405305in}}%
\pgfpathcurveto{\pgfqpoint{0.648742in}{0.406470in}}{\pgfqpoint{0.648279in}{0.407587in}}{\pgfqpoint{0.647455in}{0.408411in}}%
\pgfpathcurveto{\pgfqpoint{0.646632in}{0.409235in}}{\pgfqpoint{0.645515in}{0.409697in}}{\pgfqpoint{0.644350in}{0.409697in}}%
\pgfpathcurveto{\pgfqpoint{0.643185in}{0.409697in}}{\pgfqpoint{0.642068in}{0.409235in}}{\pgfqpoint{0.641244in}{0.408411in}}%
\pgfpathcurveto{\pgfqpoint{0.640421in}{0.407587in}}{\pgfqpoint{0.639958in}{0.406470in}}{\pgfqpoint{0.639958in}{0.405305in}}%
\pgfpathcurveto{\pgfqpoint{0.639958in}{0.404141in}}{\pgfqpoint{0.640421in}{0.403023in}}{\pgfqpoint{0.641244in}{0.402200in}}%
\pgfpathcurveto{\pgfqpoint{0.642068in}{0.401376in}}{\pgfqpoint{0.643185in}{0.400913in}}{\pgfqpoint{0.644350in}{0.400913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648202in}{0.400993in}}%
\pgfpathcurveto{\pgfqpoint{0.649367in}{0.400993in}}{\pgfqpoint{0.650484in}{0.401456in}}{\pgfqpoint{0.651308in}{0.402280in}}%
\pgfpathcurveto{\pgfqpoint{0.652131in}{0.403104in}}{\pgfqpoint{0.652594in}{0.404221in}}{\pgfqpoint{0.652594in}{0.405386in}}%
\pgfpathcurveto{\pgfqpoint{0.652594in}{0.406550in}}{\pgfqpoint{0.652131in}{0.407668in}}{\pgfqpoint{0.651308in}{0.408491in}}%
\pgfpathcurveto{\pgfqpoint{0.650484in}{0.409315in}}{\pgfqpoint{0.649367in}{0.409778in}}{\pgfqpoint{0.648202in}{0.409778in}}%
\pgfpathcurveto{\pgfqpoint{0.647037in}{0.409778in}}{\pgfqpoint{0.645920in}{0.409315in}}{\pgfqpoint{0.645096in}{0.408491in}}%
\pgfpathcurveto{\pgfqpoint{0.644273in}{0.407668in}}{\pgfqpoint{0.643810in}{0.406550in}}{\pgfqpoint{0.643810in}{0.405386in}}%
\pgfpathcurveto{\pgfqpoint{0.643810in}{0.404221in}}{\pgfqpoint{0.644273in}{0.403104in}}{\pgfqpoint{0.645096in}{0.402280in}}%
\pgfpathcurveto{\pgfqpoint{0.645920in}{0.401456in}}{\pgfqpoint{0.647037in}{0.400993in}}{\pgfqpoint{0.648202in}{0.400993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652054in}{0.401234in}}%
\pgfpathcurveto{\pgfqpoint{0.653219in}{0.401234in}}{\pgfqpoint{0.654336in}{0.401697in}}{\pgfqpoint{0.655160in}{0.402520in}}%
\pgfpathcurveto{\pgfqpoint{0.655984in}{0.403344in}}{\pgfqpoint{0.656446in}{0.404461in}}{\pgfqpoint{0.656446in}{0.405626in}}%
\pgfpathcurveto{\pgfqpoint{0.656446in}{0.406791in}}{\pgfqpoint{0.655984in}{0.407908in}}{\pgfqpoint{0.655160in}{0.408732in}}%
\pgfpathcurveto{\pgfqpoint{0.654336in}{0.409555in}}{\pgfqpoint{0.653219in}{0.410018in}}{\pgfqpoint{0.652054in}{0.410018in}}%
\pgfpathcurveto{\pgfqpoint{0.650889in}{0.410018in}}{\pgfqpoint{0.649772in}{0.409555in}}{\pgfqpoint{0.648949in}{0.408732in}}%
\pgfpathcurveto{\pgfqpoint{0.648125in}{0.407908in}}{\pgfqpoint{0.647662in}{0.406791in}}{\pgfqpoint{0.647662in}{0.405626in}}%
\pgfpathcurveto{\pgfqpoint{0.647662in}{0.404461in}}{\pgfqpoint{0.648125in}{0.403344in}}{\pgfqpoint{0.648949in}{0.402520in}}%
\pgfpathcurveto{\pgfqpoint{0.649772in}{0.401697in}}{\pgfqpoint{0.650889in}{0.401234in}}{\pgfqpoint{0.652054in}{0.401234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655906in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.657071in}{0.405417in}}{\pgfqpoint{0.658189in}{0.405880in}}{\pgfqpoint{0.659012in}{0.406703in}}%
\pgfpathcurveto{\pgfqpoint{0.659836in}{0.407527in}}{\pgfqpoint{0.660299in}{0.408644in}}{\pgfqpoint{0.660299in}{0.409809in}}%
\pgfpathcurveto{\pgfqpoint{0.660299in}{0.410974in}}{\pgfqpoint{0.659836in}{0.412091in}}{\pgfqpoint{0.659012in}{0.412914in}}%
\pgfpathcurveto{\pgfqpoint{0.658189in}{0.413738in}}{\pgfqpoint{0.657071in}{0.414201in}}{\pgfqpoint{0.655906in}{0.414201in}}%
\pgfpathcurveto{\pgfqpoint{0.654742in}{0.414201in}}{\pgfqpoint{0.653624in}{0.413738in}}{\pgfqpoint{0.652801in}{0.412914in}}%
\pgfpathcurveto{\pgfqpoint{0.651977in}{0.412091in}}{\pgfqpoint{0.651514in}{0.410974in}}{\pgfqpoint{0.651514in}{0.409809in}}%
\pgfpathcurveto{\pgfqpoint{0.651514in}{0.408644in}}{\pgfqpoint{0.651977in}{0.407527in}}{\pgfqpoint{0.652801in}{0.406703in}}%
\pgfpathcurveto{\pgfqpoint{0.653624in}{0.405880in}}{\pgfqpoint{0.654742in}{0.405417in}}{\pgfqpoint{0.655906in}{0.405417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659759in}{0.404871in}}%
\pgfpathcurveto{\pgfqpoint{0.660923in}{0.404871in}}{\pgfqpoint{0.662041in}{0.405334in}}{\pgfqpoint{0.662864in}{0.406158in}}%
\pgfpathcurveto{\pgfqpoint{0.663688in}{0.406981in}}{\pgfqpoint{0.664151in}{0.408099in}}{\pgfqpoint{0.664151in}{0.409263in}}%
\pgfpathcurveto{\pgfqpoint{0.664151in}{0.410428in}}{\pgfqpoint{0.663688in}{0.411545in}}{\pgfqpoint{0.662864in}{0.412369in}}%
\pgfpathcurveto{\pgfqpoint{0.662041in}{0.413193in}}{\pgfqpoint{0.660923in}{0.413655in}}{\pgfqpoint{0.659759in}{0.413655in}}%
\pgfpathcurveto{\pgfqpoint{0.658594in}{0.413655in}}{\pgfqpoint{0.657477in}{0.413193in}}{\pgfqpoint{0.656653in}{0.412369in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.411545in}}{\pgfqpoint{0.655367in}{0.410428in}}{\pgfqpoint{0.655367in}{0.409263in}}%
\pgfpathcurveto{\pgfqpoint{0.655367in}{0.408099in}}{\pgfqpoint{0.655829in}{0.406981in}}{\pgfqpoint{0.656653in}{0.406158in}}%
\pgfpathcurveto{\pgfqpoint{0.657477in}{0.405334in}}{\pgfqpoint{0.658594in}{0.404871in}}{\pgfqpoint{0.659759in}{0.404871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663611in}{0.402748in}}%
\pgfpathcurveto{\pgfqpoint{0.664776in}{0.402748in}}{\pgfqpoint{0.665893in}{0.403210in}}{\pgfqpoint{0.666717in}{0.404034in}}%
\pgfpathcurveto{\pgfqpoint{0.667540in}{0.404858in}}{\pgfqpoint{0.668003in}{0.405975in}}{\pgfqpoint{0.668003in}{0.407140in}}%
\pgfpathcurveto{\pgfqpoint{0.668003in}{0.408304in}}{\pgfqpoint{0.667540in}{0.409422in}}{\pgfqpoint{0.666717in}{0.410245in}}%
\pgfpathcurveto{\pgfqpoint{0.665893in}{0.411069in}}{\pgfqpoint{0.664776in}{0.411532in}}{\pgfqpoint{0.663611in}{0.411532in}}%
\pgfpathcurveto{\pgfqpoint{0.662446in}{0.411532in}}{\pgfqpoint{0.661329in}{0.411069in}}{\pgfqpoint{0.660505in}{0.410245in}}%
\pgfpathcurveto{\pgfqpoint{0.659682in}{0.409422in}}{\pgfqpoint{0.659219in}{0.408304in}}{\pgfqpoint{0.659219in}{0.407140in}}%
\pgfpathcurveto{\pgfqpoint{0.659219in}{0.405975in}}{\pgfqpoint{0.659682in}{0.404858in}}{\pgfqpoint{0.660505in}{0.404034in}}%
\pgfpathcurveto{\pgfqpoint{0.661329in}{0.403210in}}{\pgfqpoint{0.662446in}{0.402748in}}{\pgfqpoint{0.663611in}{0.402748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667463in}{0.402748in}}%
\pgfpathcurveto{\pgfqpoint{0.668628in}{0.402748in}}{\pgfqpoint{0.669745in}{0.403210in}}{\pgfqpoint{0.670569in}{0.404034in}}%
\pgfpathcurveto{\pgfqpoint{0.671392in}{0.404858in}}{\pgfqpoint{0.671855in}{0.405975in}}{\pgfqpoint{0.671855in}{0.407140in}}%
\pgfpathcurveto{\pgfqpoint{0.671855in}{0.408304in}}{\pgfqpoint{0.671392in}{0.409422in}}{\pgfqpoint{0.670569in}{0.410245in}}%
\pgfpathcurveto{\pgfqpoint{0.669745in}{0.411069in}}{\pgfqpoint{0.668628in}{0.411532in}}{\pgfqpoint{0.667463in}{0.411532in}}%
\pgfpathcurveto{\pgfqpoint{0.666298in}{0.411532in}}{\pgfqpoint{0.665181in}{0.411069in}}{\pgfqpoint{0.664358in}{0.410245in}}%
\pgfpathcurveto{\pgfqpoint{0.663534in}{0.409422in}}{\pgfqpoint{0.663071in}{0.408304in}}{\pgfqpoint{0.663071in}{0.407140in}}%
\pgfpathcurveto{\pgfqpoint{0.663071in}{0.405975in}}{\pgfqpoint{0.663534in}{0.404858in}}{\pgfqpoint{0.664358in}{0.404034in}}%
\pgfpathcurveto{\pgfqpoint{0.665181in}{0.403210in}}{\pgfqpoint{0.666298in}{0.402748in}}{\pgfqpoint{0.667463in}{0.402748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671315in}{0.406115in}}%
\pgfpathcurveto{\pgfqpoint{0.672480in}{0.406115in}}{\pgfqpoint{0.673597in}{0.406578in}}{\pgfqpoint{0.674421in}{0.407401in}}%
\pgfpathcurveto{\pgfqpoint{0.675245in}{0.408225in}}{\pgfqpoint{0.675707in}{0.409342in}}{\pgfqpoint{0.675707in}{0.410507in}}%
\pgfpathcurveto{\pgfqpoint{0.675707in}{0.411672in}}{\pgfqpoint{0.675245in}{0.412789in}}{\pgfqpoint{0.674421in}{0.413613in}}%
\pgfpathcurveto{\pgfqpoint{0.673597in}{0.414436in}}{\pgfqpoint{0.672480in}{0.414899in}}{\pgfqpoint{0.671315in}{0.414899in}}%
\pgfpathcurveto{\pgfqpoint{0.670151in}{0.414899in}}{\pgfqpoint{0.669033in}{0.414436in}}{\pgfqpoint{0.668210in}{0.413613in}}%
\pgfpathcurveto{\pgfqpoint{0.667386in}{0.412789in}}{\pgfqpoint{0.666923in}{0.411672in}}{\pgfqpoint{0.666923in}{0.410507in}}%
\pgfpathcurveto{\pgfqpoint{0.666923in}{0.409342in}}{\pgfqpoint{0.667386in}{0.408225in}}{\pgfqpoint{0.668210in}{0.407401in}}%
\pgfpathcurveto{\pgfqpoint{0.669033in}{0.406578in}}{\pgfqpoint{0.670151in}{0.406115in}}{\pgfqpoint{0.671315in}{0.406115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675168in}{0.406964in}}%
\pgfpathcurveto{\pgfqpoint{0.676332in}{0.406964in}}{\pgfqpoint{0.677450in}{0.407427in}}{\pgfqpoint{0.678273in}{0.408250in}}%
\pgfpathcurveto{\pgfqpoint{0.679097in}{0.409074in}}{\pgfqpoint{0.679560in}{0.410191in}}{\pgfqpoint{0.679560in}{0.411356in}}%
\pgfpathcurveto{\pgfqpoint{0.679560in}{0.412521in}}{\pgfqpoint{0.679097in}{0.413638in}}{\pgfqpoint{0.678273in}{0.414462in}}%
\pgfpathcurveto{\pgfqpoint{0.677450in}{0.415285in}}{\pgfqpoint{0.676332in}{0.415748in}}{\pgfqpoint{0.675168in}{0.415748in}}%
\pgfpathcurveto{\pgfqpoint{0.674003in}{0.415748in}}{\pgfqpoint{0.672886in}{0.415285in}}{\pgfqpoint{0.672062in}{0.414462in}}%
\pgfpathcurveto{\pgfqpoint{0.671238in}{0.413638in}}{\pgfqpoint{0.670776in}{0.412521in}}{\pgfqpoint{0.670776in}{0.411356in}}%
\pgfpathcurveto{\pgfqpoint{0.670776in}{0.410191in}}{\pgfqpoint{0.671238in}{0.409074in}}{\pgfqpoint{0.672062in}{0.408250in}}%
\pgfpathcurveto{\pgfqpoint{0.672886in}{0.407427in}}{\pgfqpoint{0.674003in}{0.406964in}}{\pgfqpoint{0.675168in}{0.406964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679020in}{0.404559in}}%
\pgfpathcurveto{\pgfqpoint{0.680185in}{0.404559in}}{\pgfqpoint{0.681302in}{0.405021in}}{\pgfqpoint{0.682126in}{0.405845in}}%
\pgfpathcurveto{\pgfqpoint{0.682949in}{0.406669in}}{\pgfqpoint{0.683412in}{0.407786in}}{\pgfqpoint{0.683412in}{0.408951in}}%
\pgfpathcurveto{\pgfqpoint{0.683412in}{0.410115in}}{\pgfqpoint{0.682949in}{0.411233in}}{\pgfqpoint{0.682126in}{0.412056in}}%
\pgfpathcurveto{\pgfqpoint{0.681302in}{0.412880in}}{\pgfqpoint{0.680185in}{0.413343in}}{\pgfqpoint{0.679020in}{0.413343in}}%
\pgfpathcurveto{\pgfqpoint{0.677855in}{0.413343in}}{\pgfqpoint{0.676738in}{0.412880in}}{\pgfqpoint{0.675914in}{0.412056in}}%
\pgfpathcurveto{\pgfqpoint{0.675091in}{0.411233in}}{\pgfqpoint{0.674628in}{0.410115in}}{\pgfqpoint{0.674628in}{0.408951in}}%
\pgfpathcurveto{\pgfqpoint{0.674628in}{0.407786in}}{\pgfqpoint{0.675091in}{0.406669in}}{\pgfqpoint{0.675914in}{0.405845in}}%
\pgfpathcurveto{\pgfqpoint{0.676738in}{0.405021in}}{\pgfqpoint{0.677855in}{0.404559in}}{\pgfqpoint{0.679020in}{0.404559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682872in}{0.404871in}}%
\pgfpathcurveto{\pgfqpoint{0.684037in}{0.404871in}}{\pgfqpoint{0.685154in}{0.405334in}}{\pgfqpoint{0.685978in}{0.406158in}}%
\pgfpathcurveto{\pgfqpoint{0.686801in}{0.406981in}}{\pgfqpoint{0.687264in}{0.408099in}}{\pgfqpoint{0.687264in}{0.409263in}}%
\pgfpathcurveto{\pgfqpoint{0.687264in}{0.410428in}}{\pgfqpoint{0.686801in}{0.411545in}}{\pgfqpoint{0.685978in}{0.412369in}}%
\pgfpathcurveto{\pgfqpoint{0.685154in}{0.413193in}}{\pgfqpoint{0.684037in}{0.413655in}}{\pgfqpoint{0.682872in}{0.413655in}}%
\pgfpathcurveto{\pgfqpoint{0.681707in}{0.413655in}}{\pgfqpoint{0.680590in}{0.413193in}}{\pgfqpoint{0.679766in}{0.412369in}}%
\pgfpathcurveto{\pgfqpoint{0.678943in}{0.411545in}}{\pgfqpoint{0.678480in}{0.410428in}}{\pgfqpoint{0.678480in}{0.409263in}}%
\pgfpathcurveto{\pgfqpoint{0.678480in}{0.408099in}}{\pgfqpoint{0.678943in}{0.406981in}}{\pgfqpoint{0.679766in}{0.406158in}}%
\pgfpathcurveto{\pgfqpoint{0.680590in}{0.405334in}}{\pgfqpoint{0.681707in}{0.404871in}}{\pgfqpoint{0.682872in}{0.404871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686724in}{0.407578in}}%
\pgfpathcurveto{\pgfqpoint{0.687889in}{0.407578in}}{\pgfqpoint{0.689006in}{0.408041in}}{\pgfqpoint{0.689830in}{0.408865in}}%
\pgfpathcurveto{\pgfqpoint{0.690654in}{0.409688in}}{\pgfqpoint{0.691116in}{0.410805in}}{\pgfqpoint{0.691116in}{0.411970in}}%
\pgfpathcurveto{\pgfqpoint{0.691116in}{0.413135in}}{\pgfqpoint{0.690654in}{0.414252in}}{\pgfqpoint{0.689830in}{0.415076in}}%
\pgfpathcurveto{\pgfqpoint{0.689006in}{0.415899in}}{\pgfqpoint{0.687889in}{0.416362in}}{\pgfqpoint{0.686724in}{0.416362in}}%
\pgfpathcurveto{\pgfqpoint{0.685560in}{0.416362in}}{\pgfqpoint{0.684442in}{0.415899in}}{\pgfqpoint{0.683619in}{0.415076in}}%
\pgfpathcurveto{\pgfqpoint{0.682795in}{0.414252in}}{\pgfqpoint{0.682332in}{0.413135in}}{\pgfqpoint{0.682332in}{0.411970in}}%
\pgfpathcurveto{\pgfqpoint{0.682332in}{0.410805in}}{\pgfqpoint{0.682795in}{0.409688in}}{\pgfqpoint{0.683619in}{0.408865in}}%
\pgfpathcurveto{\pgfqpoint{0.684442in}{0.408041in}}{\pgfqpoint{0.685560in}{0.407578in}}{\pgfqpoint{0.686724in}{0.407578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690577in}{0.407808in}}%
\pgfpathcurveto{\pgfqpoint{0.691741in}{0.407808in}}{\pgfqpoint{0.692859in}{0.408271in}}{\pgfqpoint{0.693682in}{0.409094in}}%
\pgfpathcurveto{\pgfqpoint{0.694506in}{0.409918in}}{\pgfqpoint{0.694969in}{0.411035in}}{\pgfqpoint{0.694969in}{0.412200in}}%
\pgfpathcurveto{\pgfqpoint{0.694969in}{0.413365in}}{\pgfqpoint{0.694506in}{0.414482in}}{\pgfqpoint{0.693682in}{0.415306in}}%
\pgfpathcurveto{\pgfqpoint{0.692859in}{0.416129in}}{\pgfqpoint{0.691741in}{0.416592in}}{\pgfqpoint{0.690577in}{0.416592in}}%
\pgfpathcurveto{\pgfqpoint{0.689412in}{0.416592in}}{\pgfqpoint{0.688295in}{0.416129in}}{\pgfqpoint{0.687471in}{0.415306in}}%
\pgfpathcurveto{\pgfqpoint{0.686647in}{0.414482in}}{\pgfqpoint{0.686185in}{0.413365in}}{\pgfqpoint{0.686185in}{0.412200in}}%
\pgfpathcurveto{\pgfqpoint{0.686185in}{0.411035in}}{\pgfqpoint{0.686647in}{0.409918in}}{\pgfqpoint{0.687471in}{0.409094in}}%
\pgfpathcurveto{\pgfqpoint{0.688295in}{0.408271in}}{\pgfqpoint{0.689412in}{0.407808in}}{\pgfqpoint{0.690577in}{0.407808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694429in}{0.405728in}}%
\pgfpathcurveto{\pgfqpoint{0.695594in}{0.405728in}}{\pgfqpoint{0.696711in}{0.406190in}}{\pgfqpoint{0.697534in}{0.407014in}}%
\pgfpathcurveto{\pgfqpoint{0.698358in}{0.407838in}}{\pgfqpoint{0.698821in}{0.408955in}}{\pgfqpoint{0.698821in}{0.410120in}}%
\pgfpathcurveto{\pgfqpoint{0.698821in}{0.411284in}}{\pgfqpoint{0.698358in}{0.412402in}}{\pgfqpoint{0.697534in}{0.413225in}}%
\pgfpathcurveto{\pgfqpoint{0.696711in}{0.414049in}}{\pgfqpoint{0.695594in}{0.414512in}}{\pgfqpoint{0.694429in}{0.414512in}}%
\pgfpathcurveto{\pgfqpoint{0.693264in}{0.414512in}}{\pgfqpoint{0.692147in}{0.414049in}}{\pgfqpoint{0.691323in}{0.413225in}}%
\pgfpathcurveto{\pgfqpoint{0.690500in}{0.412402in}}{\pgfqpoint{0.690037in}{0.411284in}}{\pgfqpoint{0.690037in}{0.410120in}}%
\pgfpathcurveto{\pgfqpoint{0.690037in}{0.408955in}}{\pgfqpoint{0.690500in}{0.407838in}}{\pgfqpoint{0.691323in}{0.407014in}}%
\pgfpathcurveto{\pgfqpoint{0.692147in}{0.406190in}}{\pgfqpoint{0.693264in}{0.405728in}}{\pgfqpoint{0.694429in}{0.405728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698281in}{0.406347in}}%
\pgfpathcurveto{\pgfqpoint{0.699446in}{0.406347in}}{\pgfqpoint{0.700563in}{0.406810in}}{\pgfqpoint{0.701387in}{0.407633in}}%
\pgfpathcurveto{\pgfqpoint{0.702210in}{0.408457in}}{\pgfqpoint{0.702673in}{0.409574in}}{\pgfqpoint{0.702673in}{0.410739in}}%
\pgfpathcurveto{\pgfqpoint{0.702673in}{0.411904in}}{\pgfqpoint{0.702210in}{0.413021in}}{\pgfqpoint{0.701387in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{0.700563in}{0.414668in}}{\pgfqpoint{0.699446in}{0.415131in}}{\pgfqpoint{0.698281in}{0.415131in}}%
\pgfpathcurveto{\pgfqpoint{0.697116in}{0.415131in}}{\pgfqpoint{0.695999in}{0.414668in}}{\pgfqpoint{0.695175in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{0.694352in}{0.413021in}}{\pgfqpoint{0.693889in}{0.411904in}}{\pgfqpoint{0.693889in}{0.410739in}}%
\pgfpathcurveto{\pgfqpoint{0.693889in}{0.409574in}}{\pgfqpoint{0.694352in}{0.408457in}}{\pgfqpoint{0.695175in}{0.407633in}}%
\pgfpathcurveto{\pgfqpoint{0.695999in}{0.406810in}}{\pgfqpoint{0.697116in}{0.406347in}}{\pgfqpoint{0.698281in}{0.406347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702133in}{0.408113in}}%
\pgfpathcurveto{\pgfqpoint{0.703298in}{0.408113in}}{\pgfqpoint{0.704415in}{0.408576in}}{\pgfqpoint{0.705239in}{0.409400in}}%
\pgfpathcurveto{\pgfqpoint{0.706063in}{0.410223in}}{\pgfqpoint{0.706525in}{0.411341in}}{\pgfqpoint{0.706525in}{0.412505in}}%
\pgfpathcurveto{\pgfqpoint{0.706525in}{0.413670in}}{\pgfqpoint{0.706063in}{0.414788in}}{\pgfqpoint{0.705239in}{0.415611in}}%
\pgfpathcurveto{\pgfqpoint{0.704415in}{0.416435in}}{\pgfqpoint{0.703298in}{0.416898in}}{\pgfqpoint{0.702133in}{0.416898in}}%
\pgfpathcurveto{\pgfqpoint{0.700968in}{0.416898in}}{\pgfqpoint{0.699851in}{0.416435in}}{\pgfqpoint{0.699028in}{0.415611in}}%
\pgfpathcurveto{\pgfqpoint{0.698204in}{0.414788in}}{\pgfqpoint{0.697741in}{0.413670in}}{\pgfqpoint{0.697741in}{0.412505in}}%
\pgfpathcurveto{\pgfqpoint{0.697741in}{0.411341in}}{\pgfqpoint{0.698204in}{0.410223in}}{\pgfqpoint{0.699028in}{0.409400in}}%
\pgfpathcurveto{\pgfqpoint{0.699851in}{0.408576in}}{\pgfqpoint{0.700968in}{0.408113in}}{\pgfqpoint{0.702133in}{0.408113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705985in}{0.408342in}}%
\pgfpathcurveto{\pgfqpoint{0.707150in}{0.408342in}}{\pgfqpoint{0.708267in}{0.408805in}}{\pgfqpoint{0.709091in}{0.409629in}}%
\pgfpathcurveto{\pgfqpoint{0.709915in}{0.410452in}}{\pgfqpoint{0.710378in}{0.411569in}}{\pgfqpoint{0.710378in}{0.412734in}}%
\pgfpathcurveto{\pgfqpoint{0.710378in}{0.413899in}}{\pgfqpoint{0.709915in}{0.415016in}}{\pgfqpoint{0.709091in}{0.415840in}}%
\pgfpathcurveto{\pgfqpoint{0.708267in}{0.416664in}}{\pgfqpoint{0.707150in}{0.417126in}}{\pgfqpoint{0.705985in}{0.417126in}}%
\pgfpathcurveto{\pgfqpoint{0.704821in}{0.417126in}}{\pgfqpoint{0.703703in}{0.416664in}}{\pgfqpoint{0.702880in}{0.415840in}}%
\pgfpathcurveto{\pgfqpoint{0.702056in}{0.415016in}}{\pgfqpoint{0.701593in}{0.413899in}}{\pgfqpoint{0.701593in}{0.412734in}}%
\pgfpathcurveto{\pgfqpoint{0.701593in}{0.411569in}}{\pgfqpoint{0.702056in}{0.410452in}}{\pgfqpoint{0.702880in}{0.409629in}}%
\pgfpathcurveto{\pgfqpoint{0.703703in}{0.408805in}}{\pgfqpoint{0.704821in}{0.408342in}}{\pgfqpoint{0.705985in}{0.408342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709838in}{0.409858in}}%
\pgfpathcurveto{\pgfqpoint{0.711002in}{0.409858in}}{\pgfqpoint{0.712120in}{0.410321in}}{\pgfqpoint{0.712943in}{0.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.713767in}{0.411968in}}{\pgfqpoint{0.714230in}{0.413085in}}{\pgfqpoint{0.714230in}{0.414250in}}%
\pgfpathcurveto{\pgfqpoint{0.714230in}{0.415415in}}{\pgfqpoint{0.713767in}{0.416532in}}{\pgfqpoint{0.712943in}{0.417356in}}%
\pgfpathcurveto{\pgfqpoint{0.712120in}{0.418180in}}{\pgfqpoint{0.711002in}{0.418642in}}{\pgfqpoint{0.709838in}{0.418642in}}%
\pgfpathcurveto{\pgfqpoint{0.708673in}{0.418642in}}{\pgfqpoint{0.707556in}{0.418180in}}{\pgfqpoint{0.706732in}{0.417356in}}%
\pgfpathcurveto{\pgfqpoint{0.705908in}{0.416532in}}{\pgfqpoint{0.705446in}{0.415415in}}{\pgfqpoint{0.705446in}{0.414250in}}%
\pgfpathcurveto{\pgfqpoint{0.705446in}{0.413085in}}{\pgfqpoint{0.705908in}{0.411968in}}{\pgfqpoint{0.706732in}{0.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.707556in}{0.410321in}}{\pgfqpoint{0.708673in}{0.409858in}}{\pgfqpoint{0.709838in}{0.409858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713690in}{0.409556in}}%
\pgfpathcurveto{\pgfqpoint{0.714855in}{0.409556in}}{\pgfqpoint{0.715972in}{0.410019in}}{\pgfqpoint{0.716796in}{0.410843in}}%
\pgfpathcurveto{\pgfqpoint{0.717619in}{0.411666in}}{\pgfqpoint{0.718082in}{0.412784in}}{\pgfqpoint{0.718082in}{0.413948in}}%
\pgfpathcurveto{\pgfqpoint{0.718082in}{0.415113in}}{\pgfqpoint{0.717619in}{0.416230in}}{\pgfqpoint{0.716796in}{0.417054in}}%
\pgfpathcurveto{\pgfqpoint{0.715972in}{0.417878in}}{\pgfqpoint{0.714855in}{0.418340in}}{\pgfqpoint{0.713690in}{0.418340in}}%
\pgfpathcurveto{\pgfqpoint{0.712525in}{0.418340in}}{\pgfqpoint{0.711408in}{0.417878in}}{\pgfqpoint{0.710584in}{0.417054in}}%
\pgfpathcurveto{\pgfqpoint{0.709761in}{0.416230in}}{\pgfqpoint{0.709298in}{0.415113in}}{\pgfqpoint{0.709298in}{0.413948in}}%
\pgfpathcurveto{\pgfqpoint{0.709298in}{0.412784in}}{\pgfqpoint{0.709761in}{0.411666in}}{\pgfqpoint{0.710584in}{0.410843in}}%
\pgfpathcurveto{\pgfqpoint{0.711408in}{0.410019in}}{\pgfqpoint{0.712525in}{0.409556in}}{\pgfqpoint{0.713690in}{0.409556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717542in}{0.406115in}}%
\pgfpathcurveto{\pgfqpoint{0.718707in}{0.406115in}}{\pgfqpoint{0.719824in}{0.406578in}}{\pgfqpoint{0.720648in}{0.407401in}}%
\pgfpathcurveto{\pgfqpoint{0.721471in}{0.408225in}}{\pgfqpoint{0.721934in}{0.409342in}}{\pgfqpoint{0.721934in}{0.410507in}}%
\pgfpathcurveto{\pgfqpoint{0.721934in}{0.411672in}}{\pgfqpoint{0.721471in}{0.412789in}}{\pgfqpoint{0.720648in}{0.413613in}}%
\pgfpathcurveto{\pgfqpoint{0.719824in}{0.414436in}}{\pgfqpoint{0.718707in}{0.414899in}}{\pgfqpoint{0.717542in}{0.414899in}}%
\pgfpathcurveto{\pgfqpoint{0.716377in}{0.414899in}}{\pgfqpoint{0.715260in}{0.414436in}}{\pgfqpoint{0.714437in}{0.413613in}}%
\pgfpathcurveto{\pgfqpoint{0.713613in}{0.412789in}}{\pgfqpoint{0.713150in}{0.411672in}}{\pgfqpoint{0.713150in}{0.410507in}}%
\pgfpathcurveto{\pgfqpoint{0.713150in}{0.409342in}}{\pgfqpoint{0.713613in}{0.408225in}}{\pgfqpoint{0.714437in}{0.407401in}}%
\pgfpathcurveto{\pgfqpoint{0.715260in}{0.406578in}}{\pgfqpoint{0.716377in}{0.406115in}}{\pgfqpoint{0.717542in}{0.406115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721394in}{0.407195in}}%
\pgfpathcurveto{\pgfqpoint{0.722559in}{0.407195in}}{\pgfqpoint{0.723676in}{0.407657in}}{\pgfqpoint{0.724500in}{0.408481in}}%
\pgfpathcurveto{\pgfqpoint{0.725324in}{0.409305in}}{\pgfqpoint{0.725786in}{0.410422in}}{\pgfqpoint{0.725786in}{0.411587in}}%
\pgfpathcurveto{\pgfqpoint{0.725786in}{0.412751in}}{\pgfqpoint{0.725324in}{0.413869in}}{\pgfqpoint{0.724500in}{0.414692in}}%
\pgfpathcurveto{\pgfqpoint{0.723676in}{0.415516in}}{\pgfqpoint{0.722559in}{0.415979in}}{\pgfqpoint{0.721394in}{0.415979in}}%
\pgfpathcurveto{\pgfqpoint{0.720230in}{0.415979in}}{\pgfqpoint{0.719112in}{0.415516in}}{\pgfqpoint{0.718289in}{0.414692in}}%
\pgfpathcurveto{\pgfqpoint{0.717465in}{0.413869in}}{\pgfqpoint{0.717002in}{0.412751in}}{\pgfqpoint{0.717002in}{0.411587in}}%
\pgfpathcurveto{\pgfqpoint{0.717002in}{0.410422in}}{\pgfqpoint{0.717465in}{0.409305in}}{\pgfqpoint{0.718289in}{0.408481in}}%
\pgfpathcurveto{\pgfqpoint{0.719112in}{0.407657in}}{\pgfqpoint{0.720230in}{0.407195in}}{\pgfqpoint{0.721394in}{0.407195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725247in}{0.410985in}}%
\pgfpathcurveto{\pgfqpoint{0.726411in}{0.410985in}}{\pgfqpoint{0.727529in}{0.411448in}}{\pgfqpoint{0.728352in}{0.412271in}}%
\pgfpathcurveto{\pgfqpoint{0.729176in}{0.413095in}}{\pgfqpoint{0.729639in}{0.414212in}}{\pgfqpoint{0.729639in}{0.415377in}}%
\pgfpathcurveto{\pgfqpoint{0.729639in}{0.416542in}}{\pgfqpoint{0.729176in}{0.417659in}}{\pgfqpoint{0.728352in}{0.418482in}}%
\pgfpathcurveto{\pgfqpoint{0.727529in}{0.419306in}}{\pgfqpoint{0.726411in}{0.419769in}}{\pgfqpoint{0.725247in}{0.419769in}}%
\pgfpathcurveto{\pgfqpoint{0.724082in}{0.419769in}}{\pgfqpoint{0.722965in}{0.419306in}}{\pgfqpoint{0.722141in}{0.418482in}}%
\pgfpathcurveto{\pgfqpoint{0.721317in}{0.417659in}}{\pgfqpoint{0.720855in}{0.416542in}}{\pgfqpoint{0.720855in}{0.415377in}}%
\pgfpathcurveto{\pgfqpoint{0.720855in}{0.414212in}}{\pgfqpoint{0.721317in}{0.413095in}}{\pgfqpoint{0.722141in}{0.412271in}}%
\pgfpathcurveto{\pgfqpoint{0.722965in}{0.411448in}}{\pgfqpoint{0.724082in}{0.410985in}}{\pgfqpoint{0.725247in}{0.410985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729099in}{0.410460in}}%
\pgfpathcurveto{\pgfqpoint{0.730264in}{0.410460in}}{\pgfqpoint{0.731381in}{0.410923in}}{\pgfqpoint{0.732205in}{0.411747in}}%
\pgfpathcurveto{\pgfqpoint{0.733028in}{0.412570in}}{\pgfqpoint{0.733491in}{0.413687in}}{\pgfqpoint{0.733491in}{0.414852in}}%
\pgfpathcurveto{\pgfqpoint{0.733491in}{0.416017in}}{\pgfqpoint{0.733028in}{0.417134in}}{\pgfqpoint{0.732205in}{0.417958in}}%
\pgfpathcurveto{\pgfqpoint{0.731381in}{0.418781in}}{\pgfqpoint{0.730264in}{0.419244in}}{\pgfqpoint{0.729099in}{0.419244in}}%
\pgfpathcurveto{\pgfqpoint{0.727934in}{0.419244in}}{\pgfqpoint{0.726817in}{0.418781in}}{\pgfqpoint{0.725993in}{0.417958in}}%
\pgfpathcurveto{\pgfqpoint{0.725170in}{0.417134in}}{\pgfqpoint{0.724707in}{0.416017in}}{\pgfqpoint{0.724707in}{0.414852in}}%
\pgfpathcurveto{\pgfqpoint{0.724707in}{0.413687in}}{\pgfqpoint{0.725170in}{0.412570in}}{\pgfqpoint{0.725993in}{0.411747in}}%
\pgfpathcurveto{\pgfqpoint{0.726817in}{0.410923in}}{\pgfqpoint{0.727934in}{0.410460in}}{\pgfqpoint{0.729099in}{0.410460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732951in}{0.408418in}}%
\pgfpathcurveto{\pgfqpoint{0.734116in}{0.408418in}}{\pgfqpoint{0.735233in}{0.408881in}}{\pgfqpoint{0.736057in}{0.409705in}}%
\pgfpathcurveto{\pgfqpoint{0.736880in}{0.410528in}}{\pgfqpoint{0.737343in}{0.411646in}}{\pgfqpoint{0.737343in}{0.412810in}}%
\pgfpathcurveto{\pgfqpoint{0.737343in}{0.413975in}}{\pgfqpoint{0.736880in}{0.415092in}}{\pgfqpoint{0.736057in}{0.415916in}}%
\pgfpathcurveto{\pgfqpoint{0.735233in}{0.416740in}}{\pgfqpoint{0.734116in}{0.417203in}}{\pgfqpoint{0.732951in}{0.417203in}}%
\pgfpathcurveto{\pgfqpoint{0.731786in}{0.417203in}}{\pgfqpoint{0.730669in}{0.416740in}}{\pgfqpoint{0.729845in}{0.415916in}}%
\pgfpathcurveto{\pgfqpoint{0.729022in}{0.415092in}}{\pgfqpoint{0.728559in}{0.413975in}}{\pgfqpoint{0.728559in}{0.412810in}}%
\pgfpathcurveto{\pgfqpoint{0.728559in}{0.411646in}}{\pgfqpoint{0.729022in}{0.410528in}}{\pgfqpoint{0.729845in}{0.409705in}}%
\pgfpathcurveto{\pgfqpoint{0.730669in}{0.408881in}}{\pgfqpoint{0.731786in}{0.408418in}}{\pgfqpoint{0.732951in}{0.408418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736803in}{0.408647in}}%
\pgfpathcurveto{\pgfqpoint{0.737968in}{0.408647in}}{\pgfqpoint{0.739085in}{0.409109in}}{\pgfqpoint{0.739909in}{0.409933in}}%
\pgfpathcurveto{\pgfqpoint{0.740733in}{0.410757in}}{\pgfqpoint{0.741195in}{0.411874in}}{\pgfqpoint{0.741195in}{0.413039in}}%
\pgfpathcurveto{\pgfqpoint{0.741195in}{0.414204in}}{\pgfqpoint{0.740733in}{0.415321in}}{\pgfqpoint{0.739909in}{0.416144in}}%
\pgfpathcurveto{\pgfqpoint{0.739085in}{0.416968in}}{\pgfqpoint{0.737968in}{0.417431in}}{\pgfqpoint{0.736803in}{0.417431in}}%
\pgfpathcurveto{\pgfqpoint{0.735639in}{0.417431in}}{\pgfqpoint{0.734521in}{0.416968in}}{\pgfqpoint{0.733698in}{0.416144in}}%
\pgfpathcurveto{\pgfqpoint{0.732874in}{0.415321in}}{\pgfqpoint{0.732411in}{0.414204in}}{\pgfqpoint{0.732411in}{0.413039in}}%
\pgfpathcurveto{\pgfqpoint{0.732411in}{0.411874in}}{\pgfqpoint{0.732874in}{0.410757in}}{\pgfqpoint{0.733698in}{0.409933in}}%
\pgfpathcurveto{\pgfqpoint{0.734521in}{0.409109in}}{\pgfqpoint{0.735639in}{0.408647in}}{\pgfqpoint{0.736803in}{0.408647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740656in}{0.409254in}}%
\pgfpathcurveto{\pgfqpoint{0.741820in}{0.409254in}}{\pgfqpoint{0.742938in}{0.409717in}}{\pgfqpoint{0.743761in}{0.410540in}}%
\pgfpathcurveto{\pgfqpoint{0.744585in}{0.411364in}}{\pgfqpoint{0.745048in}{0.412481in}}{\pgfqpoint{0.745048in}{0.413646in}}%
\pgfpathcurveto{\pgfqpoint{0.745048in}{0.414811in}}{\pgfqpoint{0.744585in}{0.415928in}}{\pgfqpoint{0.743761in}{0.416751in}}%
\pgfpathcurveto{\pgfqpoint{0.742938in}{0.417575in}}{\pgfqpoint{0.741820in}{0.418038in}}{\pgfqpoint{0.740656in}{0.418038in}}%
\pgfpathcurveto{\pgfqpoint{0.739491in}{0.418038in}}{\pgfqpoint{0.738374in}{0.417575in}}{\pgfqpoint{0.737550in}{0.416751in}}%
\pgfpathcurveto{\pgfqpoint{0.736726in}{0.415928in}}{\pgfqpoint{0.736264in}{0.414811in}}{\pgfqpoint{0.736264in}{0.413646in}}%
\pgfpathcurveto{\pgfqpoint{0.736264in}{0.412481in}}{\pgfqpoint{0.736726in}{0.411364in}}{\pgfqpoint{0.737550in}{0.410540in}}%
\pgfpathcurveto{\pgfqpoint{0.738374in}{0.409717in}}{\pgfqpoint{0.739491in}{0.409254in}}{\pgfqpoint{0.740656in}{0.409254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744508in}{0.409329in}}%
\pgfpathcurveto{\pgfqpoint{0.745673in}{0.409329in}}{\pgfqpoint{0.746790in}{0.409792in}}{\pgfqpoint{0.747613in}{0.410616in}}%
\pgfpathcurveto{\pgfqpoint{0.748437in}{0.411439in}}{\pgfqpoint{0.748900in}{0.412557in}}{\pgfqpoint{0.748900in}{0.413721in}}%
\pgfpathcurveto{\pgfqpoint{0.748900in}{0.414886in}}{\pgfqpoint{0.748437in}{0.416004in}}{\pgfqpoint{0.747613in}{0.416827in}}%
\pgfpathcurveto{\pgfqpoint{0.746790in}{0.417651in}}{\pgfqpoint{0.745673in}{0.418114in}}{\pgfqpoint{0.744508in}{0.418114in}}%
\pgfpathcurveto{\pgfqpoint{0.743343in}{0.418114in}}{\pgfqpoint{0.742226in}{0.417651in}}{\pgfqpoint{0.741402in}{0.416827in}}%
\pgfpathcurveto{\pgfqpoint{0.740579in}{0.416004in}}{\pgfqpoint{0.740116in}{0.414886in}}{\pgfqpoint{0.740116in}{0.413721in}}%
\pgfpathcurveto{\pgfqpoint{0.740116in}{0.412557in}}{\pgfqpoint{0.740579in}{0.411439in}}{\pgfqpoint{0.741402in}{0.410616in}}%
\pgfpathcurveto{\pgfqpoint{0.742226in}{0.409792in}}{\pgfqpoint{0.743343in}{0.409329in}}{\pgfqpoint{0.744508in}{0.409329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748360in}{0.412473in}}%
\pgfpathcurveto{\pgfqpoint{0.749525in}{0.412473in}}{\pgfqpoint{0.750642in}{0.412936in}}{\pgfqpoint{0.751466in}{0.413760in}}%
\pgfpathcurveto{\pgfqpoint{0.752289in}{0.414583in}}{\pgfqpoint{0.752752in}{0.415700in}}{\pgfqpoint{0.752752in}{0.416865in}}%
\pgfpathcurveto{\pgfqpoint{0.752752in}{0.418030in}}{\pgfqpoint{0.752289in}{0.419147in}}{\pgfqpoint{0.751466in}{0.419971in}}%
\pgfpathcurveto{\pgfqpoint{0.750642in}{0.420794in}}{\pgfqpoint{0.749525in}{0.421257in}}{\pgfqpoint{0.748360in}{0.421257in}}%
\pgfpathcurveto{\pgfqpoint{0.747195in}{0.421257in}}{\pgfqpoint{0.746078in}{0.420794in}}{\pgfqpoint{0.745254in}{0.419971in}}%
\pgfpathcurveto{\pgfqpoint{0.744431in}{0.419147in}}{\pgfqpoint{0.743968in}{0.418030in}}{\pgfqpoint{0.743968in}{0.416865in}}%
\pgfpathcurveto{\pgfqpoint{0.743968in}{0.415700in}}{\pgfqpoint{0.744431in}{0.414583in}}{\pgfqpoint{0.745254in}{0.413760in}}%
\pgfpathcurveto{\pgfqpoint{0.746078in}{0.412936in}}{\pgfqpoint{0.747195in}{0.412473in}}{\pgfqpoint{0.748360in}{0.412473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752212in}{0.412473in}}%
\pgfpathcurveto{\pgfqpoint{0.753377in}{0.412473in}}{\pgfqpoint{0.754494in}{0.412936in}}{\pgfqpoint{0.755318in}{0.413760in}}%
\pgfpathcurveto{\pgfqpoint{0.756142in}{0.414583in}}{\pgfqpoint{0.756604in}{0.415700in}}{\pgfqpoint{0.756604in}{0.416865in}}%
\pgfpathcurveto{\pgfqpoint{0.756604in}{0.418030in}}{\pgfqpoint{0.756142in}{0.419147in}}{\pgfqpoint{0.755318in}{0.419971in}}%
\pgfpathcurveto{\pgfqpoint{0.754494in}{0.420794in}}{\pgfqpoint{0.753377in}{0.421257in}}{\pgfqpoint{0.752212in}{0.421257in}}%
\pgfpathcurveto{\pgfqpoint{0.751047in}{0.421257in}}{\pgfqpoint{0.749930in}{0.420794in}}{\pgfqpoint{0.749107in}{0.419971in}}%
\pgfpathcurveto{\pgfqpoint{0.748283in}{0.419147in}}{\pgfqpoint{0.747820in}{0.418030in}}{\pgfqpoint{0.747820in}{0.416865in}}%
\pgfpathcurveto{\pgfqpoint{0.747820in}{0.415700in}}{\pgfqpoint{0.748283in}{0.414583in}}{\pgfqpoint{0.749107in}{0.413760in}}%
\pgfpathcurveto{\pgfqpoint{0.749930in}{0.412936in}}{\pgfqpoint{0.751047in}{0.412473in}}{\pgfqpoint{0.752212in}{0.412473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756064in}{0.409632in}}%
\pgfpathcurveto{\pgfqpoint{0.757229in}{0.409632in}}{\pgfqpoint{0.758346in}{0.410095in}}{\pgfqpoint{0.759170in}{0.410918in}}%
\pgfpathcurveto{\pgfqpoint{0.759994in}{0.411742in}}{\pgfqpoint{0.760457in}{0.412859in}}{\pgfqpoint{0.760457in}{0.414024in}}%
\pgfpathcurveto{\pgfqpoint{0.760457in}{0.415189in}}{\pgfqpoint{0.759994in}{0.416306in}}{\pgfqpoint{0.759170in}{0.417130in}}%
\pgfpathcurveto{\pgfqpoint{0.758346in}{0.417953in}}{\pgfqpoint{0.757229in}{0.418416in}}{\pgfqpoint{0.756064in}{0.418416in}}%
\pgfpathcurveto{\pgfqpoint{0.754900in}{0.418416in}}{\pgfqpoint{0.753782in}{0.417953in}}{\pgfqpoint{0.752959in}{0.417130in}}%
\pgfpathcurveto{\pgfqpoint{0.752135in}{0.416306in}}{\pgfqpoint{0.751672in}{0.415189in}}{\pgfqpoint{0.751672in}{0.414024in}}%
\pgfpathcurveto{\pgfqpoint{0.751672in}{0.412859in}}{\pgfqpoint{0.752135in}{0.411742in}}{\pgfqpoint{0.752959in}{0.410918in}}%
\pgfpathcurveto{\pgfqpoint{0.753782in}{0.410095in}}{\pgfqpoint{0.754900in}{0.409632in}}{\pgfqpoint{0.756064in}{0.409632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759917in}{0.410159in}}%
\pgfpathcurveto{\pgfqpoint{0.761081in}{0.410159in}}{\pgfqpoint{0.762199in}{0.410622in}}{\pgfqpoint{0.763022in}{0.411446in}}%
\pgfpathcurveto{\pgfqpoint{0.763846in}{0.412270in}}{\pgfqpoint{0.764309in}{0.413387in}}{\pgfqpoint{0.764309in}{0.414552in}}%
\pgfpathcurveto{\pgfqpoint{0.764309in}{0.415716in}}{\pgfqpoint{0.763846in}{0.416834in}}{\pgfqpoint{0.763022in}{0.417657in}}%
\pgfpathcurveto{\pgfqpoint{0.762199in}{0.418481in}}{\pgfqpoint{0.761081in}{0.418944in}}{\pgfqpoint{0.759917in}{0.418944in}}%
\pgfpathcurveto{\pgfqpoint{0.758752in}{0.418944in}}{\pgfqpoint{0.757635in}{0.418481in}}{\pgfqpoint{0.756811in}{0.417657in}}%
\pgfpathcurveto{\pgfqpoint{0.755987in}{0.416834in}}{\pgfqpoint{0.755525in}{0.415716in}}{\pgfqpoint{0.755525in}{0.414552in}}%
\pgfpathcurveto{\pgfqpoint{0.755525in}{0.413387in}}{\pgfqpoint{0.755987in}{0.412270in}}{\pgfqpoint{0.756811in}{0.411446in}}%
\pgfpathcurveto{\pgfqpoint{0.757635in}{0.410622in}}{\pgfqpoint{0.758752in}{0.410159in}}{\pgfqpoint{0.759917in}{0.410159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763769in}{0.410685in}}%
\pgfpathcurveto{\pgfqpoint{0.764934in}{0.410685in}}{\pgfqpoint{0.766051in}{0.411148in}}{\pgfqpoint{0.766875in}{0.411972in}}%
\pgfpathcurveto{\pgfqpoint{0.767698in}{0.412795in}}{\pgfqpoint{0.768161in}{0.413912in}}{\pgfqpoint{0.768161in}{0.415077in}}%
\pgfpathcurveto{\pgfqpoint{0.768161in}{0.416242in}}{\pgfqpoint{0.767698in}{0.417359in}}{\pgfqpoint{0.766875in}{0.418183in}}%
\pgfpathcurveto{\pgfqpoint{0.766051in}{0.419007in}}{\pgfqpoint{0.764934in}{0.419469in}}{\pgfqpoint{0.763769in}{0.419469in}}%
\pgfpathcurveto{\pgfqpoint{0.762604in}{0.419469in}}{\pgfqpoint{0.761487in}{0.419007in}}{\pgfqpoint{0.760663in}{0.418183in}}%
\pgfpathcurveto{\pgfqpoint{0.759840in}{0.417359in}}{\pgfqpoint{0.759377in}{0.416242in}}{\pgfqpoint{0.759377in}{0.415077in}}%
\pgfpathcurveto{\pgfqpoint{0.759377in}{0.413912in}}{\pgfqpoint{0.759840in}{0.412795in}}{\pgfqpoint{0.760663in}{0.411972in}}%
\pgfpathcurveto{\pgfqpoint{0.761487in}{0.411148in}}{\pgfqpoint{0.762604in}{0.410685in}}{\pgfqpoint{0.763769in}{0.410685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767621in}{0.413579in}}%
\pgfpathcurveto{\pgfqpoint{0.768786in}{0.413579in}}{\pgfqpoint{0.769903in}{0.414042in}}{\pgfqpoint{0.770727in}{0.414866in}}%
\pgfpathcurveto{\pgfqpoint{0.771550in}{0.415689in}}{\pgfqpoint{0.772013in}{0.416807in}}{\pgfqpoint{0.772013in}{0.417971in}}%
\pgfpathcurveto{\pgfqpoint{0.772013in}{0.419136in}}{\pgfqpoint{0.771550in}{0.420253in}}{\pgfqpoint{0.770727in}{0.421077in}}%
\pgfpathcurveto{\pgfqpoint{0.769903in}{0.421901in}}{\pgfqpoint{0.768786in}{0.422363in}}{\pgfqpoint{0.767621in}{0.422363in}}%
\pgfpathcurveto{\pgfqpoint{0.766456in}{0.422363in}}{\pgfqpoint{0.765339in}{0.421901in}}{\pgfqpoint{0.764516in}{0.421077in}}%
\pgfpathcurveto{\pgfqpoint{0.763692in}{0.420253in}}{\pgfqpoint{0.763229in}{0.419136in}}{\pgfqpoint{0.763229in}{0.417971in}}%
\pgfpathcurveto{\pgfqpoint{0.763229in}{0.416807in}}{\pgfqpoint{0.763692in}{0.415689in}}{\pgfqpoint{0.764516in}{0.414866in}}%
\pgfpathcurveto{\pgfqpoint{0.765339in}{0.414042in}}{\pgfqpoint{0.766456in}{0.413579in}}{\pgfqpoint{0.767621in}{0.413579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771473in}{0.413800in}}%
\pgfpathcurveto{\pgfqpoint{0.772638in}{0.413800in}}{\pgfqpoint{0.773755in}{0.414262in}}{\pgfqpoint{0.774579in}{0.415086in}}%
\pgfpathcurveto{\pgfqpoint{0.775403in}{0.415910in}}{\pgfqpoint{0.775865in}{0.417027in}}{\pgfqpoint{0.775865in}{0.418192in}}%
\pgfpathcurveto{\pgfqpoint{0.775865in}{0.419356in}}{\pgfqpoint{0.775403in}{0.420474in}}{\pgfqpoint{0.774579in}{0.421297in}}%
\pgfpathcurveto{\pgfqpoint{0.773755in}{0.422121in}}{\pgfqpoint{0.772638in}{0.422584in}}{\pgfqpoint{0.771473in}{0.422584in}}%
\pgfpathcurveto{\pgfqpoint{0.770309in}{0.422584in}}{\pgfqpoint{0.769191in}{0.422121in}}{\pgfqpoint{0.768368in}{0.421297in}}%
\pgfpathcurveto{\pgfqpoint{0.767544in}{0.420474in}}{\pgfqpoint{0.767081in}{0.419356in}}{\pgfqpoint{0.767081in}{0.418192in}}%
\pgfpathcurveto{\pgfqpoint{0.767081in}{0.417027in}}{\pgfqpoint{0.767544in}{0.415910in}}{\pgfqpoint{0.768368in}{0.415086in}}%
\pgfpathcurveto{\pgfqpoint{0.769191in}{0.414262in}}{\pgfqpoint{0.770309in}{0.413800in}}{\pgfqpoint{0.771473in}{0.413800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775326in}{0.412695in}}%
\pgfpathcurveto{\pgfqpoint{0.776490in}{0.412695in}}{\pgfqpoint{0.777608in}{0.413158in}}{\pgfqpoint{0.778431in}{0.413981in}}%
\pgfpathcurveto{\pgfqpoint{0.779255in}{0.414805in}}{\pgfqpoint{0.779718in}{0.415922in}}{\pgfqpoint{0.779718in}{0.417087in}}%
\pgfpathcurveto{\pgfqpoint{0.779718in}{0.418252in}}{\pgfqpoint{0.779255in}{0.419369in}}{\pgfqpoint{0.778431in}{0.420193in}}%
\pgfpathcurveto{\pgfqpoint{0.777608in}{0.421016in}}{\pgfqpoint{0.776490in}{0.421479in}}{\pgfqpoint{0.775326in}{0.421479in}}%
\pgfpathcurveto{\pgfqpoint{0.774161in}{0.421479in}}{\pgfqpoint{0.773044in}{0.421016in}}{\pgfqpoint{0.772220in}{0.420193in}}%
\pgfpathcurveto{\pgfqpoint{0.771396in}{0.419369in}}{\pgfqpoint{0.770934in}{0.418252in}}{\pgfqpoint{0.770934in}{0.417087in}}%
\pgfpathcurveto{\pgfqpoint{0.770934in}{0.415922in}}{\pgfqpoint{0.771396in}{0.414805in}}{\pgfqpoint{0.772220in}{0.413981in}}%
\pgfpathcurveto{\pgfqpoint{0.773044in}{0.413158in}}{\pgfqpoint{0.774161in}{0.412695in}}{\pgfqpoint{0.775326in}{0.412695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779178in}{0.411805in}}%
\pgfpathcurveto{\pgfqpoint{0.780343in}{0.411805in}}{\pgfqpoint{0.781460in}{0.412268in}}{\pgfqpoint{0.782284in}{0.413092in}}%
\pgfpathcurveto{\pgfqpoint{0.783107in}{0.413915in}}{\pgfqpoint{0.783570in}{0.415033in}}{\pgfqpoint{0.783570in}{0.416197in}}%
\pgfpathcurveto{\pgfqpoint{0.783570in}{0.417362in}}{\pgfqpoint{0.783107in}{0.418479in}}{\pgfqpoint{0.782284in}{0.419303in}}%
\pgfpathcurveto{\pgfqpoint{0.781460in}{0.420127in}}{\pgfqpoint{0.780343in}{0.420589in}}{\pgfqpoint{0.779178in}{0.420589in}}%
\pgfpathcurveto{\pgfqpoint{0.778013in}{0.420589in}}{\pgfqpoint{0.776896in}{0.420127in}}{\pgfqpoint{0.776072in}{0.419303in}}%
\pgfpathcurveto{\pgfqpoint{0.775249in}{0.418479in}}{\pgfqpoint{0.774786in}{0.417362in}}{\pgfqpoint{0.774786in}{0.416197in}}%
\pgfpathcurveto{\pgfqpoint{0.774786in}{0.415033in}}{\pgfqpoint{0.775249in}{0.413915in}}{\pgfqpoint{0.776072in}{0.413092in}}%
\pgfpathcurveto{\pgfqpoint{0.776896in}{0.412268in}}{\pgfqpoint{0.778013in}{0.411805in}}{\pgfqpoint{0.779178in}{0.411805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783030in}{0.414604in}}%
\pgfpathcurveto{\pgfqpoint{0.784195in}{0.414604in}}{\pgfqpoint{0.785312in}{0.415067in}}{\pgfqpoint{0.786136in}{0.415890in}}%
\pgfpathcurveto{\pgfqpoint{0.786959in}{0.416714in}}{\pgfqpoint{0.787422in}{0.417831in}}{\pgfqpoint{0.787422in}{0.418996in}}%
\pgfpathcurveto{\pgfqpoint{0.787422in}{0.420161in}}{\pgfqpoint{0.786959in}{0.421278in}}{\pgfqpoint{0.786136in}{0.422102in}}%
\pgfpathcurveto{\pgfqpoint{0.785312in}{0.422925in}}{\pgfqpoint{0.784195in}{0.423388in}}{\pgfqpoint{0.783030in}{0.423388in}}%
\pgfpathcurveto{\pgfqpoint{0.781865in}{0.423388in}}{\pgfqpoint{0.780748in}{0.422925in}}{\pgfqpoint{0.779924in}{0.422102in}}%
\pgfpathcurveto{\pgfqpoint{0.779101in}{0.421278in}}{\pgfqpoint{0.778638in}{0.420161in}}{\pgfqpoint{0.778638in}{0.418996in}}%
\pgfpathcurveto{\pgfqpoint{0.778638in}{0.417831in}}{\pgfqpoint{0.779101in}{0.416714in}}{\pgfqpoint{0.779924in}{0.415890in}}%
\pgfpathcurveto{\pgfqpoint{0.780748in}{0.415067in}}{\pgfqpoint{0.781865in}{0.414604in}}{\pgfqpoint{0.783030in}{0.414604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786882in}{0.414385in}}%
\pgfpathcurveto{\pgfqpoint{0.788047in}{0.414385in}}{\pgfqpoint{0.789164in}{0.414848in}}{\pgfqpoint{0.789988in}{0.415672in}}%
\pgfpathcurveto{\pgfqpoint{0.790812in}{0.416495in}}{\pgfqpoint{0.791274in}{0.417612in}}{\pgfqpoint{0.791274in}{0.418777in}}%
\pgfpathcurveto{\pgfqpoint{0.791274in}{0.419942in}}{\pgfqpoint{0.790812in}{0.421059in}}{\pgfqpoint{0.789988in}{0.421883in}}%
\pgfpathcurveto{\pgfqpoint{0.789164in}{0.422706in}}{\pgfqpoint{0.788047in}{0.423169in}}{\pgfqpoint{0.786882in}{0.423169in}}%
\pgfpathcurveto{\pgfqpoint{0.785718in}{0.423169in}}{\pgfqpoint{0.784600in}{0.422706in}}{\pgfqpoint{0.783777in}{0.421883in}}%
\pgfpathcurveto{\pgfqpoint{0.782953in}{0.421059in}}{\pgfqpoint{0.782490in}{0.419942in}}{\pgfqpoint{0.782490in}{0.418777in}}%
\pgfpathcurveto{\pgfqpoint{0.782490in}{0.417612in}}{\pgfqpoint{0.782953in}{0.416495in}}{\pgfqpoint{0.783777in}{0.415672in}}%
\pgfpathcurveto{\pgfqpoint{0.784600in}{0.414848in}}{\pgfqpoint{0.785718in}{0.414385in}}{\pgfqpoint{0.786882in}{0.414385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790735in}{0.413212in}}%
\pgfpathcurveto{\pgfqpoint{0.791899in}{0.413212in}}{\pgfqpoint{0.793017in}{0.413674in}}{\pgfqpoint{0.793840in}{0.414498in}}%
\pgfpathcurveto{\pgfqpoint{0.794664in}{0.415322in}}{\pgfqpoint{0.795127in}{0.416439in}}{\pgfqpoint{0.795127in}{0.417604in}}%
\pgfpathcurveto{\pgfqpoint{0.795127in}{0.418768in}}{\pgfqpoint{0.794664in}{0.419886in}}{\pgfqpoint{0.793840in}{0.420709in}}%
\pgfpathcurveto{\pgfqpoint{0.793017in}{0.421533in}}{\pgfqpoint{0.791899in}{0.421996in}}{\pgfqpoint{0.790735in}{0.421996in}}%
\pgfpathcurveto{\pgfqpoint{0.789570in}{0.421996in}}{\pgfqpoint{0.788453in}{0.421533in}}{\pgfqpoint{0.787629in}{0.420709in}}%
\pgfpathcurveto{\pgfqpoint{0.786805in}{0.419886in}}{\pgfqpoint{0.786342in}{0.418768in}}{\pgfqpoint{0.786342in}{0.417604in}}%
\pgfpathcurveto{\pgfqpoint{0.786342in}{0.416439in}}{\pgfqpoint{0.786805in}{0.415322in}}{\pgfqpoint{0.787629in}{0.414498in}}%
\pgfpathcurveto{\pgfqpoint{0.788453in}{0.413674in}}{\pgfqpoint{0.789570in}{0.413212in}}{\pgfqpoint{0.790735in}{0.413212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794587in}{0.412990in}}%
\pgfpathcurveto{\pgfqpoint{0.795752in}{0.412990in}}{\pgfqpoint{0.796869in}{0.413453in}}{\pgfqpoint{0.797692in}{0.414277in}}%
\pgfpathcurveto{\pgfqpoint{0.798516in}{0.415100in}}{\pgfqpoint{0.798979in}{0.416218in}}{\pgfqpoint{0.798979in}{0.417382in}}%
\pgfpathcurveto{\pgfqpoint{0.798979in}{0.418547in}}{\pgfqpoint{0.798516in}{0.419664in}}{\pgfqpoint{0.797692in}{0.420488in}}%
\pgfpathcurveto{\pgfqpoint{0.796869in}{0.421312in}}{\pgfqpoint{0.795752in}{0.421775in}}{\pgfqpoint{0.794587in}{0.421775in}}%
\pgfpathcurveto{\pgfqpoint{0.793422in}{0.421775in}}{\pgfqpoint{0.792305in}{0.421312in}}{\pgfqpoint{0.791481in}{0.420488in}}%
\pgfpathcurveto{\pgfqpoint{0.790658in}{0.419664in}}{\pgfqpoint{0.790195in}{0.418547in}}{\pgfqpoint{0.790195in}{0.417382in}}%
\pgfpathcurveto{\pgfqpoint{0.790195in}{0.416218in}}{\pgfqpoint{0.790658in}{0.415100in}}{\pgfqpoint{0.791481in}{0.414277in}}%
\pgfpathcurveto{\pgfqpoint{0.792305in}{0.413453in}}{\pgfqpoint{0.793422in}{0.412990in}}{\pgfqpoint{0.794587in}{0.412990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798439in}{0.413285in}}%
\pgfpathcurveto{\pgfqpoint{0.799604in}{0.413285in}}{\pgfqpoint{0.800721in}{0.413748in}}{\pgfqpoint{0.801545in}{0.414572in}}%
\pgfpathcurveto{\pgfqpoint{0.802368in}{0.415395in}}{\pgfqpoint{0.802831in}{0.416512in}}{\pgfqpoint{0.802831in}{0.417677in}}%
\pgfpathcurveto{\pgfqpoint{0.802831in}{0.418842in}}{\pgfqpoint{0.802368in}{0.419959in}}{\pgfqpoint{0.801545in}{0.420783in}}%
\pgfpathcurveto{\pgfqpoint{0.800721in}{0.421606in}}{\pgfqpoint{0.799604in}{0.422069in}}{\pgfqpoint{0.798439in}{0.422069in}}%
\pgfpathcurveto{\pgfqpoint{0.797274in}{0.422069in}}{\pgfqpoint{0.796157in}{0.421606in}}{\pgfqpoint{0.795333in}{0.420783in}}%
\pgfpathcurveto{\pgfqpoint{0.794510in}{0.419959in}}{\pgfqpoint{0.794047in}{0.418842in}}{\pgfqpoint{0.794047in}{0.417677in}}%
\pgfpathcurveto{\pgfqpoint{0.794047in}{0.416512in}}{\pgfqpoint{0.794510in}{0.415395in}}{\pgfqpoint{0.795333in}{0.414572in}}%
\pgfpathcurveto{\pgfqpoint{0.796157in}{0.413748in}}{\pgfqpoint{0.797274in}{0.413285in}}{\pgfqpoint{0.798439in}{0.413285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802291in}{0.416632in}}%
\pgfpathcurveto{\pgfqpoint{0.803456in}{0.416632in}}{\pgfqpoint{0.804573in}{0.417095in}}{\pgfqpoint{0.805397in}{0.417918in}}%
\pgfpathcurveto{\pgfqpoint{0.806221in}{0.418742in}}{\pgfqpoint{0.806683in}{0.419859in}}{\pgfqpoint{0.806683in}{0.421024in}}%
\pgfpathcurveto{\pgfqpoint{0.806683in}{0.422189in}}{\pgfqpoint{0.806221in}{0.423306in}}{\pgfqpoint{0.805397in}{0.424130in}}%
\pgfpathcurveto{\pgfqpoint{0.804573in}{0.424953in}}{\pgfqpoint{0.803456in}{0.425416in}}{\pgfqpoint{0.802291in}{0.425416in}}%
\pgfpathcurveto{\pgfqpoint{0.801126in}{0.425416in}}{\pgfqpoint{0.800009in}{0.424953in}}{\pgfqpoint{0.799186in}{0.424130in}}%
\pgfpathcurveto{\pgfqpoint{0.798362in}{0.423306in}}{\pgfqpoint{0.797899in}{0.422189in}}{\pgfqpoint{0.797899in}{0.421024in}}%
\pgfpathcurveto{\pgfqpoint{0.797899in}{0.419859in}}{\pgfqpoint{0.798362in}{0.418742in}}{\pgfqpoint{0.799186in}{0.417918in}}%
\pgfpathcurveto{\pgfqpoint{0.800009in}{0.417095in}}{\pgfqpoint{0.801126in}{0.416632in}}{\pgfqpoint{0.802291in}{0.416632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806143in}{0.416344in}}%
\pgfpathcurveto{\pgfqpoint{0.807308in}{0.416344in}}{\pgfqpoint{0.808425in}{0.416807in}}{\pgfqpoint{0.809249in}{0.417630in}}%
\pgfpathcurveto{\pgfqpoint{0.810073in}{0.418454in}}{\pgfqpoint{0.810536in}{0.419571in}}{\pgfqpoint{0.810536in}{0.420736in}}%
\pgfpathcurveto{\pgfqpoint{0.810536in}{0.421901in}}{\pgfqpoint{0.810073in}{0.423018in}}{\pgfqpoint{0.809249in}{0.423842in}}%
\pgfpathcurveto{\pgfqpoint{0.808425in}{0.424665in}}{\pgfqpoint{0.807308in}{0.425128in}}{\pgfqpoint{0.806143in}{0.425128in}}%
\pgfpathcurveto{\pgfqpoint{0.804979in}{0.425128in}}{\pgfqpoint{0.803861in}{0.424665in}}{\pgfqpoint{0.803038in}{0.423842in}}%
\pgfpathcurveto{\pgfqpoint{0.802214in}{0.423018in}}{\pgfqpoint{0.801751in}{0.421901in}}{\pgfqpoint{0.801751in}{0.420736in}}%
\pgfpathcurveto{\pgfqpoint{0.801751in}{0.419571in}}{\pgfqpoint{0.802214in}{0.418454in}}{\pgfqpoint{0.803038in}{0.417630in}}%
\pgfpathcurveto{\pgfqpoint{0.803861in}{0.416807in}}{\pgfqpoint{0.804979in}{0.416344in}}{\pgfqpoint{0.806143in}{0.416344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809996in}{0.416847in}}%
\pgfpathcurveto{\pgfqpoint{0.811160in}{0.416847in}}{\pgfqpoint{0.812278in}{0.417310in}}{\pgfqpoint{0.813101in}{0.418134in}}%
\pgfpathcurveto{\pgfqpoint{0.813925in}{0.418957in}}{\pgfqpoint{0.814388in}{0.420075in}}{\pgfqpoint{0.814388in}{0.421239in}}%
\pgfpathcurveto{\pgfqpoint{0.814388in}{0.422404in}}{\pgfqpoint{0.813925in}{0.423522in}}{\pgfqpoint{0.813101in}{0.424345in}}%
\pgfpathcurveto{\pgfqpoint{0.812278in}{0.425169in}}{\pgfqpoint{0.811160in}{0.425632in}}{\pgfqpoint{0.809996in}{0.425632in}}%
\pgfpathcurveto{\pgfqpoint{0.808831in}{0.425632in}}{\pgfqpoint{0.807714in}{0.425169in}}{\pgfqpoint{0.806890in}{0.424345in}}%
\pgfpathcurveto{\pgfqpoint{0.806066in}{0.423522in}}{\pgfqpoint{0.805604in}{0.422404in}}{\pgfqpoint{0.805604in}{0.421239in}}%
\pgfpathcurveto{\pgfqpoint{0.805604in}{0.420075in}}{\pgfqpoint{0.806066in}{0.418957in}}{\pgfqpoint{0.806890in}{0.418134in}}%
\pgfpathcurveto{\pgfqpoint{0.807714in}{0.417310in}}{\pgfqpoint{0.808831in}{0.416847in}}{\pgfqpoint{0.809996in}{0.416847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813848in}{0.415477in}}%
\pgfpathcurveto{\pgfqpoint{0.815013in}{0.415477in}}{\pgfqpoint{0.816130in}{0.415939in}}{\pgfqpoint{0.816954in}{0.416763in}}%
\pgfpathcurveto{\pgfqpoint{0.817777in}{0.417587in}}{\pgfqpoint{0.818240in}{0.418704in}}{\pgfqpoint{0.818240in}{0.419869in}}%
\pgfpathcurveto{\pgfqpoint{0.818240in}{0.421033in}}{\pgfqpoint{0.817777in}{0.422151in}}{\pgfqpoint{0.816954in}{0.422974in}}%
\pgfpathcurveto{\pgfqpoint{0.816130in}{0.423798in}}{\pgfqpoint{0.815013in}{0.424261in}}{\pgfqpoint{0.813848in}{0.424261in}}%
\pgfpathcurveto{\pgfqpoint{0.812683in}{0.424261in}}{\pgfqpoint{0.811566in}{0.423798in}}{\pgfqpoint{0.810742in}{0.422974in}}%
\pgfpathcurveto{\pgfqpoint{0.809919in}{0.422151in}}{\pgfqpoint{0.809456in}{0.421033in}}{\pgfqpoint{0.809456in}{0.419869in}}%
\pgfpathcurveto{\pgfqpoint{0.809456in}{0.418704in}}{\pgfqpoint{0.809919in}{0.417587in}}{\pgfqpoint{0.810742in}{0.416763in}}%
\pgfpathcurveto{\pgfqpoint{0.811566in}{0.415939in}}{\pgfqpoint{0.812683in}{0.415477in}}{\pgfqpoint{0.813848in}{0.415477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817700in}{0.414968in}}%
\pgfpathcurveto{\pgfqpoint{0.818865in}{0.414968in}}{\pgfqpoint{0.819982in}{0.415431in}}{\pgfqpoint{0.820806in}{0.416255in}}%
\pgfpathcurveto{\pgfqpoint{0.821629in}{0.417078in}}{\pgfqpoint{0.822092in}{0.418196in}}{\pgfqpoint{0.822092in}{0.419360in}}%
\pgfpathcurveto{\pgfqpoint{0.822092in}{0.420525in}}{\pgfqpoint{0.821629in}{0.421642in}}{\pgfqpoint{0.820806in}{0.422466in}}%
\pgfpathcurveto{\pgfqpoint{0.819982in}{0.423290in}}{\pgfqpoint{0.818865in}{0.423752in}}{\pgfqpoint{0.817700in}{0.423752in}}%
\pgfpathcurveto{\pgfqpoint{0.816535in}{0.423752in}}{\pgfqpoint{0.815418in}{0.423290in}}{\pgfqpoint{0.814595in}{0.422466in}}%
\pgfpathcurveto{\pgfqpoint{0.813771in}{0.421642in}}{\pgfqpoint{0.813308in}{0.420525in}}{\pgfqpoint{0.813308in}{0.419360in}}%
\pgfpathcurveto{\pgfqpoint{0.813308in}{0.418196in}}{\pgfqpoint{0.813771in}{0.417078in}}{\pgfqpoint{0.814595in}{0.416255in}}%
\pgfpathcurveto{\pgfqpoint{0.815418in}{0.415431in}}{\pgfqpoint{0.816535in}{0.414968in}}{\pgfqpoint{0.817700in}{0.414968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821552in}{0.417920in}}%
\pgfpathcurveto{\pgfqpoint{0.822717in}{0.417920in}}{\pgfqpoint{0.823834in}{0.418383in}}{\pgfqpoint{0.824658in}{0.419207in}}%
\pgfpathcurveto{\pgfqpoint{0.825482in}{0.420030in}}{\pgfqpoint{0.825944in}{0.421148in}}{\pgfqpoint{0.825944in}{0.422312in}}%
\pgfpathcurveto{\pgfqpoint{0.825944in}{0.423477in}}{\pgfqpoint{0.825482in}{0.424594in}}{\pgfqpoint{0.824658in}{0.425418in}}%
\pgfpathcurveto{\pgfqpoint{0.823834in}{0.426242in}}{\pgfqpoint{0.822717in}{0.426705in}}{\pgfqpoint{0.821552in}{0.426705in}}%
\pgfpathcurveto{\pgfqpoint{0.820388in}{0.426705in}}{\pgfqpoint{0.819270in}{0.426242in}}{\pgfqpoint{0.818447in}{0.425418in}}%
\pgfpathcurveto{\pgfqpoint{0.817623in}{0.424594in}}{\pgfqpoint{0.817160in}{0.423477in}}{\pgfqpoint{0.817160in}{0.422312in}}%
\pgfpathcurveto{\pgfqpoint{0.817160in}{0.421148in}}{\pgfqpoint{0.817623in}{0.420030in}}{\pgfqpoint{0.818447in}{0.419207in}}%
\pgfpathcurveto{\pgfqpoint{0.819270in}{0.418383in}}{\pgfqpoint{0.820388in}{0.417920in}}{\pgfqpoint{0.821552in}{0.417920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825405in}{0.417706in}}%
\pgfpathcurveto{\pgfqpoint{0.826569in}{0.417706in}}{\pgfqpoint{0.827687in}{0.418169in}}{\pgfqpoint{0.828510in}{0.418993in}}%
\pgfpathcurveto{\pgfqpoint{0.829334in}{0.419816in}}{\pgfqpoint{0.829797in}{0.420934in}}{\pgfqpoint{0.829797in}{0.422099in}}%
\pgfpathcurveto{\pgfqpoint{0.829797in}{0.423263in}}{\pgfqpoint{0.829334in}{0.424381in}}{\pgfqpoint{0.828510in}{0.425204in}}%
\pgfpathcurveto{\pgfqpoint{0.827687in}{0.426028in}}{\pgfqpoint{0.826569in}{0.426491in}}{\pgfqpoint{0.825405in}{0.426491in}}%
\pgfpathcurveto{\pgfqpoint{0.824240in}{0.426491in}}{\pgfqpoint{0.823123in}{0.426028in}}{\pgfqpoint{0.822299in}{0.425204in}}%
\pgfpathcurveto{\pgfqpoint{0.821475in}{0.424381in}}{\pgfqpoint{0.821013in}{0.423263in}}{\pgfqpoint{0.821013in}{0.422099in}}%
\pgfpathcurveto{\pgfqpoint{0.821013in}{0.420934in}}{\pgfqpoint{0.821475in}{0.419816in}}{\pgfqpoint{0.822299in}{0.418993in}}%
\pgfpathcurveto{\pgfqpoint{0.823123in}{0.418169in}}{\pgfqpoint{0.824240in}{0.417706in}}{\pgfqpoint{0.825405in}{0.417706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829257in}{0.415186in}}%
\pgfpathcurveto{\pgfqpoint{0.830422in}{0.415186in}}{\pgfqpoint{0.831539in}{0.415649in}}{\pgfqpoint{0.832363in}{0.416473in}}%
\pgfpathcurveto{\pgfqpoint{0.833186in}{0.417296in}}{\pgfqpoint{0.833649in}{0.418414in}}{\pgfqpoint{0.833649in}{0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.833649in}{0.420743in}}{\pgfqpoint{0.833186in}{0.421860in}}{\pgfqpoint{0.832363in}{0.422684in}}%
\pgfpathcurveto{\pgfqpoint{0.831539in}{0.423508in}}{\pgfqpoint{0.830422in}{0.423970in}}{\pgfqpoint{0.829257in}{0.423970in}}%
\pgfpathcurveto{\pgfqpoint{0.828092in}{0.423970in}}{\pgfqpoint{0.826975in}{0.423508in}}{\pgfqpoint{0.826151in}{0.422684in}}%
\pgfpathcurveto{\pgfqpoint{0.825328in}{0.421860in}}{\pgfqpoint{0.824865in}{0.420743in}}{\pgfqpoint{0.824865in}{0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.824865in}{0.418414in}}{\pgfqpoint{0.825328in}{0.417296in}}{\pgfqpoint{0.826151in}{0.416473in}}%
\pgfpathcurveto{\pgfqpoint{0.826975in}{0.415649in}}{\pgfqpoint{0.828092in}{0.415186in}}{\pgfqpoint{0.829257in}{0.415186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833109in}{0.419268in}}%
\pgfpathcurveto{\pgfqpoint{0.834274in}{0.419268in}}{\pgfqpoint{0.835391in}{0.419731in}}{\pgfqpoint{0.836215in}{0.420554in}}%
\pgfpathcurveto{\pgfqpoint{0.837038in}{0.421378in}}{\pgfqpoint{0.837501in}{0.422495in}}{\pgfqpoint{0.837501in}{0.423660in}}%
\pgfpathcurveto{\pgfqpoint{0.837501in}{0.424825in}}{\pgfqpoint{0.837038in}{0.425942in}}{\pgfqpoint{0.836215in}{0.426766in}}%
\pgfpathcurveto{\pgfqpoint{0.835391in}{0.427589in}}{\pgfqpoint{0.834274in}{0.428052in}}{\pgfqpoint{0.833109in}{0.428052in}}%
\pgfpathcurveto{\pgfqpoint{0.831944in}{0.428052in}}{\pgfqpoint{0.830827in}{0.427589in}}{\pgfqpoint{0.830003in}{0.426766in}}%
\pgfpathcurveto{\pgfqpoint{0.829180in}{0.425942in}}{\pgfqpoint{0.828717in}{0.424825in}}{\pgfqpoint{0.828717in}{0.423660in}}%
\pgfpathcurveto{\pgfqpoint{0.828717in}{0.422495in}}{\pgfqpoint{0.829180in}{0.421378in}}{\pgfqpoint{0.830003in}{0.420554in}}%
\pgfpathcurveto{\pgfqpoint{0.830827in}{0.419731in}}{\pgfqpoint{0.831944in}{0.419268in}}{\pgfqpoint{0.833109in}{0.419268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836961in}{0.415186in}}%
\pgfpathcurveto{\pgfqpoint{0.838126in}{0.415186in}}{\pgfqpoint{0.839243in}{0.415649in}}{\pgfqpoint{0.840067in}{0.416473in}}%
\pgfpathcurveto{\pgfqpoint{0.840891in}{0.417296in}}{\pgfqpoint{0.841353in}{0.418414in}}{\pgfqpoint{0.841353in}{0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.841353in}{0.420743in}}{\pgfqpoint{0.840891in}{0.421860in}}{\pgfqpoint{0.840067in}{0.422684in}}%
\pgfpathcurveto{\pgfqpoint{0.839243in}{0.423508in}}{\pgfqpoint{0.838126in}{0.423970in}}{\pgfqpoint{0.836961in}{0.423970in}}%
\pgfpathcurveto{\pgfqpoint{0.835797in}{0.423970in}}{\pgfqpoint{0.834679in}{0.423508in}}{\pgfqpoint{0.833856in}{0.422684in}}%
\pgfpathcurveto{\pgfqpoint{0.833032in}{0.421860in}}{\pgfqpoint{0.832569in}{0.420743in}}{\pgfqpoint{0.832569in}{0.419578in}}%
\pgfpathcurveto{\pgfqpoint{0.832569in}{0.418414in}}{\pgfqpoint{0.833032in}{0.417296in}}{\pgfqpoint{0.833856in}{0.416473in}}%
\pgfpathcurveto{\pgfqpoint{0.834679in}{0.415649in}}{\pgfqpoint{0.835797in}{0.415186in}}{\pgfqpoint{0.836961in}{0.415186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840814in}{0.419056in}}%
\pgfpathcurveto{\pgfqpoint{0.841978in}{0.419056in}}{\pgfqpoint{0.843096in}{0.419519in}}{\pgfqpoint{0.843919in}{0.420343in}}%
\pgfpathcurveto{\pgfqpoint{0.844743in}{0.421166in}}{\pgfqpoint{0.845206in}{0.422283in}}{\pgfqpoint{0.845206in}{0.423448in}}%
\pgfpathcurveto{\pgfqpoint{0.845206in}{0.424613in}}{\pgfqpoint{0.844743in}{0.425730in}}{\pgfqpoint{0.843919in}{0.426554in}}%
\pgfpathcurveto{\pgfqpoint{0.843096in}{0.427377in}}{\pgfqpoint{0.841978in}{0.427840in}}{\pgfqpoint{0.840814in}{0.427840in}}%
\pgfpathcurveto{\pgfqpoint{0.839649in}{0.427840in}}{\pgfqpoint{0.838532in}{0.427377in}}{\pgfqpoint{0.837708in}{0.426554in}}%
\pgfpathcurveto{\pgfqpoint{0.836884in}{0.425730in}}{\pgfqpoint{0.836421in}{0.424613in}}{\pgfqpoint{0.836421in}{0.423448in}}%
\pgfpathcurveto{\pgfqpoint{0.836421in}{0.422283in}}{\pgfqpoint{0.836884in}{0.421166in}}{\pgfqpoint{0.837708in}{0.420343in}}%
\pgfpathcurveto{\pgfqpoint{0.838532in}{0.419519in}}{\pgfqpoint{0.839649in}{0.419056in}}{\pgfqpoint{0.840814in}{0.419056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844666in}{0.418773in}}%
\pgfpathcurveto{\pgfqpoint{0.845831in}{0.418773in}}{\pgfqpoint{0.846948in}{0.419236in}}{\pgfqpoint{0.847771in}{0.420059in}}%
\pgfpathcurveto{\pgfqpoint{0.848595in}{0.420883in}}{\pgfqpoint{0.849058in}{0.422000in}}{\pgfqpoint{0.849058in}{0.423165in}}%
\pgfpathcurveto{\pgfqpoint{0.849058in}{0.424330in}}{\pgfqpoint{0.848595in}{0.425447in}}{\pgfqpoint{0.847771in}{0.426271in}}%
\pgfpathcurveto{\pgfqpoint{0.846948in}{0.427094in}}{\pgfqpoint{0.845831in}{0.427557in}}{\pgfqpoint{0.844666in}{0.427557in}}%
\pgfpathcurveto{\pgfqpoint{0.843501in}{0.427557in}}{\pgfqpoint{0.842384in}{0.427094in}}{\pgfqpoint{0.841560in}{0.426271in}}%
\pgfpathcurveto{\pgfqpoint{0.840736in}{0.425447in}}{\pgfqpoint{0.840274in}{0.424330in}}{\pgfqpoint{0.840274in}{0.423165in}}%
\pgfpathcurveto{\pgfqpoint{0.840274in}{0.422000in}}{\pgfqpoint{0.840736in}{0.420883in}}{\pgfqpoint{0.841560in}{0.420059in}}%
\pgfpathcurveto{\pgfqpoint{0.842384in}{0.419236in}}{\pgfqpoint{0.843501in}{0.418773in}}{\pgfqpoint{0.844666in}{0.418773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848518in}{0.419339in}}%
\pgfpathcurveto{\pgfqpoint{0.849683in}{0.419339in}}{\pgfqpoint{0.850800in}{0.419801in}}{\pgfqpoint{0.851624in}{0.420625in}}%
\pgfpathcurveto{\pgfqpoint{0.852447in}{0.421449in}}{\pgfqpoint{0.852910in}{0.422566in}}{\pgfqpoint{0.852910in}{0.423731in}}%
\pgfpathcurveto{\pgfqpoint{0.852910in}{0.424895in}}{\pgfqpoint{0.852447in}{0.426013in}}{\pgfqpoint{0.851624in}{0.426836in}}%
\pgfpathcurveto{\pgfqpoint{0.850800in}{0.427660in}}{\pgfqpoint{0.849683in}{0.428123in}}{\pgfqpoint{0.848518in}{0.428123in}}%
\pgfpathcurveto{\pgfqpoint{0.847353in}{0.428123in}}{\pgfqpoint{0.846236in}{0.427660in}}{\pgfqpoint{0.845412in}{0.426836in}}%
\pgfpathcurveto{\pgfqpoint{0.844589in}{0.426013in}}{\pgfqpoint{0.844126in}{0.424895in}}{\pgfqpoint{0.844126in}{0.423731in}}%
\pgfpathcurveto{\pgfqpoint{0.844126in}{0.422566in}}{\pgfqpoint{0.844589in}{0.421449in}}{\pgfqpoint{0.845412in}{0.420625in}}%
\pgfpathcurveto{\pgfqpoint{0.846236in}{0.419801in}}{\pgfqpoint{0.847353in}{0.419339in}}{\pgfqpoint{0.848518in}{0.419339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852370in}{0.419056in}}%
\pgfpathcurveto{\pgfqpoint{0.853535in}{0.419056in}}{\pgfqpoint{0.854652in}{0.419519in}}{\pgfqpoint{0.855476in}{0.420343in}}%
\pgfpathcurveto{\pgfqpoint{0.856300in}{0.421166in}}{\pgfqpoint{0.856762in}{0.422283in}}{\pgfqpoint{0.856762in}{0.423448in}}%
\pgfpathcurveto{\pgfqpoint{0.856762in}{0.424613in}}{\pgfqpoint{0.856300in}{0.425730in}}{\pgfqpoint{0.855476in}{0.426554in}}%
\pgfpathcurveto{\pgfqpoint{0.854652in}{0.427377in}}{\pgfqpoint{0.853535in}{0.427840in}}{\pgfqpoint{0.852370in}{0.427840in}}%
\pgfpathcurveto{\pgfqpoint{0.851205in}{0.427840in}}{\pgfqpoint{0.850088in}{0.427377in}}{\pgfqpoint{0.849265in}{0.426554in}}%
\pgfpathcurveto{\pgfqpoint{0.848441in}{0.425730in}}{\pgfqpoint{0.847978in}{0.424613in}}{\pgfqpoint{0.847978in}{0.423448in}}%
\pgfpathcurveto{\pgfqpoint{0.847978in}{0.422283in}}{\pgfqpoint{0.848441in}{0.421166in}}{\pgfqpoint{0.849265in}{0.420343in}}%
\pgfpathcurveto{\pgfqpoint{0.850088in}{0.419519in}}{\pgfqpoint{0.851205in}{0.419056in}}{\pgfqpoint{0.852370in}{0.419056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856222in}{0.419550in}}%
\pgfpathcurveto{\pgfqpoint{0.857387in}{0.419550in}}{\pgfqpoint{0.858504in}{0.420013in}}{\pgfqpoint{0.859328in}{0.420837in}}%
\pgfpathcurveto{\pgfqpoint{0.860152in}{0.421660in}}{\pgfqpoint{0.860615in}{0.422777in}}{\pgfqpoint{0.860615in}{0.423942in}}%
\pgfpathcurveto{\pgfqpoint{0.860615in}{0.425107in}}{\pgfqpoint{0.860152in}{0.426224in}}{\pgfqpoint{0.859328in}{0.427048in}}%
\pgfpathcurveto{\pgfqpoint{0.858504in}{0.427871in}}{\pgfqpoint{0.857387in}{0.428334in}}{\pgfqpoint{0.856222in}{0.428334in}}%
\pgfpathcurveto{\pgfqpoint{0.855058in}{0.428334in}}{\pgfqpoint{0.853940in}{0.427871in}}{\pgfqpoint{0.853117in}{0.427048in}}%
\pgfpathcurveto{\pgfqpoint{0.852293in}{0.426224in}}{\pgfqpoint{0.851830in}{0.425107in}}{\pgfqpoint{0.851830in}{0.423942in}}%
\pgfpathcurveto{\pgfqpoint{0.851830in}{0.422777in}}{\pgfqpoint{0.852293in}{0.421660in}}{\pgfqpoint{0.853117in}{0.420837in}}%
\pgfpathcurveto{\pgfqpoint{0.853940in}{0.420013in}}{\pgfqpoint{0.855058in}{0.419550in}}{\pgfqpoint{0.856222in}{0.419550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860075in}{0.419621in}}%
\pgfpathcurveto{\pgfqpoint{0.861239in}{0.419621in}}{\pgfqpoint{0.862357in}{0.420083in}}{\pgfqpoint{0.863180in}{0.420907in}}%
\pgfpathcurveto{\pgfqpoint{0.864004in}{0.421731in}}{\pgfqpoint{0.864467in}{0.422848in}}{\pgfqpoint{0.864467in}{0.424013in}}%
\pgfpathcurveto{\pgfqpoint{0.864467in}{0.425177in}}{\pgfqpoint{0.864004in}{0.426295in}}{\pgfqpoint{0.863180in}{0.427118in}}%
\pgfpathcurveto{\pgfqpoint{0.862357in}{0.427942in}}{\pgfqpoint{0.861239in}{0.428405in}}{\pgfqpoint{0.860075in}{0.428405in}}%
\pgfpathcurveto{\pgfqpoint{0.858910in}{0.428405in}}{\pgfqpoint{0.857793in}{0.427942in}}{\pgfqpoint{0.856969in}{0.427118in}}%
\pgfpathcurveto{\pgfqpoint{0.856145in}{0.426295in}}{\pgfqpoint{0.855683in}{0.425177in}}{\pgfqpoint{0.855683in}{0.424013in}}%
\pgfpathcurveto{\pgfqpoint{0.855683in}{0.422848in}}{\pgfqpoint{0.856145in}{0.421731in}}{\pgfqpoint{0.856969in}{0.420907in}}%
\pgfpathcurveto{\pgfqpoint{0.857793in}{0.420083in}}{\pgfqpoint{0.858910in}{0.419621in}}{\pgfqpoint{0.860075in}{0.419621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863927in}{0.419832in}}%
\pgfpathcurveto{\pgfqpoint{0.865092in}{0.419832in}}{\pgfqpoint{0.866209in}{0.420294in}}{\pgfqpoint{0.867033in}{0.421118in}}%
\pgfpathcurveto{\pgfqpoint{0.867856in}{0.421942in}}{\pgfqpoint{0.868319in}{0.423059in}}{\pgfqpoint{0.868319in}{0.424224in}}%
\pgfpathcurveto{\pgfqpoint{0.868319in}{0.425389in}}{\pgfqpoint{0.867856in}{0.426506in}}{\pgfqpoint{0.867033in}{0.427329in}}%
\pgfpathcurveto{\pgfqpoint{0.866209in}{0.428153in}}{\pgfqpoint{0.865092in}{0.428616in}}{\pgfqpoint{0.863927in}{0.428616in}}%
\pgfpathcurveto{\pgfqpoint{0.862762in}{0.428616in}}{\pgfqpoint{0.861645in}{0.428153in}}{\pgfqpoint{0.860821in}{0.427329in}}%
\pgfpathcurveto{\pgfqpoint{0.859998in}{0.426506in}}{\pgfqpoint{0.859535in}{0.425389in}}{\pgfqpoint{0.859535in}{0.424224in}}%
\pgfpathcurveto{\pgfqpoint{0.859535in}{0.423059in}}{\pgfqpoint{0.859998in}{0.421942in}}{\pgfqpoint{0.860821in}{0.421118in}}%
\pgfpathcurveto{\pgfqpoint{0.861645in}{0.420294in}}{\pgfqpoint{0.862762in}{0.419832in}}{\pgfqpoint{0.863927in}{0.419832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867779in}{0.421231in}}%
\pgfpathcurveto{\pgfqpoint{0.868944in}{0.421231in}}{\pgfqpoint{0.870061in}{0.421694in}}{\pgfqpoint{0.870885in}{0.422518in}}%
\pgfpathcurveto{\pgfqpoint{0.871708in}{0.423341in}}{\pgfqpoint{0.872171in}{0.424458in}}{\pgfqpoint{0.872171in}{0.425623in}}%
\pgfpathcurveto{\pgfqpoint{0.872171in}{0.426788in}}{\pgfqpoint{0.871708in}{0.427905in}}{\pgfqpoint{0.870885in}{0.428729in}}%
\pgfpathcurveto{\pgfqpoint{0.870061in}{0.429553in}}{\pgfqpoint{0.868944in}{0.430015in}}{\pgfqpoint{0.867779in}{0.430015in}}%
\pgfpathcurveto{\pgfqpoint{0.866614in}{0.430015in}}{\pgfqpoint{0.865497in}{0.429553in}}{\pgfqpoint{0.864674in}{0.428729in}}%
\pgfpathcurveto{\pgfqpoint{0.863850in}{0.427905in}}{\pgfqpoint{0.863387in}{0.426788in}}{\pgfqpoint{0.863387in}{0.425623in}}%
\pgfpathcurveto{\pgfqpoint{0.863387in}{0.424458in}}{\pgfqpoint{0.863850in}{0.423341in}}{\pgfqpoint{0.864674in}{0.422518in}}%
\pgfpathcurveto{\pgfqpoint{0.865497in}{0.421694in}}{\pgfqpoint{0.866614in}{0.421231in}}{\pgfqpoint{0.867779in}{0.421231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871631in}{0.418205in}}%
\pgfpathcurveto{\pgfqpoint{0.872796in}{0.418205in}}{\pgfqpoint{0.873913in}{0.418668in}}{\pgfqpoint{0.874737in}{0.419492in}}%
\pgfpathcurveto{\pgfqpoint{0.875561in}{0.420315in}}{\pgfqpoint{0.876023in}{0.421432in}}{\pgfqpoint{0.876023in}{0.422597in}}%
\pgfpathcurveto{\pgfqpoint{0.876023in}{0.423762in}}{\pgfqpoint{0.875561in}{0.424879in}}{\pgfqpoint{0.874737in}{0.425703in}}%
\pgfpathcurveto{\pgfqpoint{0.873913in}{0.426527in}}{\pgfqpoint{0.872796in}{0.426989in}}{\pgfqpoint{0.871631in}{0.426989in}}%
\pgfpathcurveto{\pgfqpoint{0.870467in}{0.426989in}}{\pgfqpoint{0.869349in}{0.426527in}}{\pgfqpoint{0.868526in}{0.425703in}}%
\pgfpathcurveto{\pgfqpoint{0.867702in}{0.424879in}}{\pgfqpoint{0.867239in}{0.423762in}}{\pgfqpoint{0.867239in}{0.422597in}}%
\pgfpathcurveto{\pgfqpoint{0.867239in}{0.421432in}}{\pgfqpoint{0.867702in}{0.420315in}}{\pgfqpoint{0.868526in}{0.419492in}}%
\pgfpathcurveto{\pgfqpoint{0.869349in}{0.418668in}}{\pgfqpoint{0.870467in}{0.418205in}}{\pgfqpoint{0.871631in}{0.418205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875484in}{0.420952in}}%
\pgfpathcurveto{\pgfqpoint{0.876648in}{0.420952in}}{\pgfqpoint{0.877766in}{0.421415in}}{\pgfqpoint{0.878589in}{0.422239in}}%
\pgfpathcurveto{\pgfqpoint{0.879413in}{0.423062in}}{\pgfqpoint{0.879876in}{0.424180in}}{\pgfqpoint{0.879876in}{0.425344in}}%
\pgfpathcurveto{\pgfqpoint{0.879876in}{0.426509in}}{\pgfqpoint{0.879413in}{0.427626in}}{\pgfqpoint{0.878589in}{0.428450in}}%
\pgfpathcurveto{\pgfqpoint{0.877766in}{0.429274in}}{\pgfqpoint{0.876648in}{0.429737in}}{\pgfqpoint{0.875484in}{0.429737in}}%
\pgfpathcurveto{\pgfqpoint{0.874319in}{0.429737in}}{\pgfqpoint{0.873202in}{0.429274in}}{\pgfqpoint{0.872378in}{0.428450in}}%
\pgfpathcurveto{\pgfqpoint{0.871554in}{0.427626in}}{\pgfqpoint{0.871092in}{0.426509in}}{\pgfqpoint{0.871092in}{0.425344in}}%
\pgfpathcurveto{\pgfqpoint{0.871092in}{0.424180in}}{\pgfqpoint{0.871554in}{0.423062in}}{\pgfqpoint{0.872378in}{0.422239in}}%
\pgfpathcurveto{\pgfqpoint{0.873202in}{0.421415in}}{\pgfqpoint{0.874319in}{0.420952in}}{\pgfqpoint{0.875484in}{0.420952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879336in}{0.421718in}}%
\pgfpathcurveto{\pgfqpoint{0.880501in}{0.421718in}}{\pgfqpoint{0.881618in}{0.422181in}}{\pgfqpoint{0.882442in}{0.423004in}}%
\pgfpathcurveto{\pgfqpoint{0.883265in}{0.423828in}}{\pgfqpoint{0.883728in}{0.424945in}}{\pgfqpoint{0.883728in}{0.426110in}}%
\pgfpathcurveto{\pgfqpoint{0.883728in}{0.427275in}}{\pgfqpoint{0.883265in}{0.428392in}}{\pgfqpoint{0.882442in}{0.429216in}}%
\pgfpathcurveto{\pgfqpoint{0.881618in}{0.430039in}}{\pgfqpoint{0.880501in}{0.430502in}}{\pgfqpoint{0.879336in}{0.430502in}}%
\pgfpathcurveto{\pgfqpoint{0.878171in}{0.430502in}}{\pgfqpoint{0.877054in}{0.430039in}}{\pgfqpoint{0.876230in}{0.429216in}}%
\pgfpathcurveto{\pgfqpoint{0.875407in}{0.428392in}}{\pgfqpoint{0.874944in}{0.427275in}}{\pgfqpoint{0.874944in}{0.426110in}}%
\pgfpathcurveto{\pgfqpoint{0.874944in}{0.424945in}}{\pgfqpoint{0.875407in}{0.423828in}}{\pgfqpoint{0.876230in}{0.423004in}}%
\pgfpathcurveto{\pgfqpoint{0.877054in}{0.422181in}}{\pgfqpoint{0.878171in}{0.421718in}}{\pgfqpoint{0.879336in}{0.421718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883188in}{0.421995in}}%
\pgfpathcurveto{\pgfqpoint{0.884353in}{0.421995in}}{\pgfqpoint{0.885470in}{0.422458in}}{\pgfqpoint{0.886294in}{0.423282in}}%
\pgfpathcurveto{\pgfqpoint{0.887117in}{0.424105in}}{\pgfqpoint{0.887580in}{0.425222in}}{\pgfqpoint{0.887580in}{0.426387in}}%
\pgfpathcurveto{\pgfqpoint{0.887580in}{0.427552in}}{\pgfqpoint{0.887117in}{0.428669in}}{\pgfqpoint{0.886294in}{0.429493in}}%
\pgfpathcurveto{\pgfqpoint{0.885470in}{0.430316in}}{\pgfqpoint{0.884353in}{0.430779in}}{\pgfqpoint{0.883188in}{0.430779in}}%
\pgfpathcurveto{\pgfqpoint{0.882023in}{0.430779in}}{\pgfqpoint{0.880906in}{0.430316in}}{\pgfqpoint{0.880082in}{0.429493in}}%
\pgfpathcurveto{\pgfqpoint{0.879259in}{0.428669in}}{\pgfqpoint{0.878796in}{0.427552in}}{\pgfqpoint{0.878796in}{0.426387in}}%
\pgfpathcurveto{\pgfqpoint{0.878796in}{0.425222in}}{\pgfqpoint{0.879259in}{0.424105in}}{\pgfqpoint{0.880082in}{0.423282in}}%
\pgfpathcurveto{\pgfqpoint{0.880906in}{0.422458in}}{\pgfqpoint{0.882023in}{0.421995in}}{\pgfqpoint{0.883188in}{0.421995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887040in}{0.421926in}}%
\pgfpathcurveto{\pgfqpoint{0.888205in}{0.421926in}}{\pgfqpoint{0.889322in}{0.422389in}}{\pgfqpoint{0.890146in}{0.423212in}}%
\pgfpathcurveto{\pgfqpoint{0.890970in}{0.424036in}}{\pgfqpoint{0.891432in}{0.425153in}}{\pgfqpoint{0.891432in}{0.426318in}}%
\pgfpathcurveto{\pgfqpoint{0.891432in}{0.427483in}}{\pgfqpoint{0.890970in}{0.428600in}}{\pgfqpoint{0.890146in}{0.429424in}}%
\pgfpathcurveto{\pgfqpoint{0.889322in}{0.430247in}}{\pgfqpoint{0.888205in}{0.430710in}}{\pgfqpoint{0.887040in}{0.430710in}}%
\pgfpathcurveto{\pgfqpoint{0.885876in}{0.430710in}}{\pgfqpoint{0.884758in}{0.430247in}}{\pgfqpoint{0.883935in}{0.429424in}}%
\pgfpathcurveto{\pgfqpoint{0.883111in}{0.428600in}}{\pgfqpoint{0.882648in}{0.427483in}}{\pgfqpoint{0.882648in}{0.426318in}}%
\pgfpathcurveto{\pgfqpoint{0.882648in}{0.425153in}}{\pgfqpoint{0.883111in}{0.424036in}}{\pgfqpoint{0.883935in}{0.423212in}}%
\pgfpathcurveto{\pgfqpoint{0.884758in}{0.422389in}}{\pgfqpoint{0.885876in}{0.421926in}}{\pgfqpoint{0.887040in}{0.421926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890893in}{0.422203in}}%
\pgfpathcurveto{\pgfqpoint{0.892057in}{0.422203in}}{\pgfqpoint{0.893175in}{0.422666in}}{\pgfqpoint{0.893998in}{0.423489in}}%
\pgfpathcurveto{\pgfqpoint{0.894822in}{0.424313in}}{\pgfqpoint{0.895285in}{0.425430in}}{\pgfqpoint{0.895285in}{0.426595in}}%
\pgfpathcurveto{\pgfqpoint{0.895285in}{0.427760in}}{\pgfqpoint{0.894822in}{0.428877in}}{\pgfqpoint{0.893998in}{0.429700in}}%
\pgfpathcurveto{\pgfqpoint{0.893175in}{0.430524in}}{\pgfqpoint{0.892057in}{0.430987in}}{\pgfqpoint{0.890893in}{0.430987in}}%
\pgfpathcurveto{\pgfqpoint{0.889728in}{0.430987in}}{\pgfqpoint{0.888611in}{0.430524in}}{\pgfqpoint{0.887787in}{0.429700in}}%
\pgfpathcurveto{\pgfqpoint{0.886963in}{0.428877in}}{\pgfqpoint{0.886500in}{0.427760in}}{\pgfqpoint{0.886500in}{0.426595in}}%
\pgfpathcurveto{\pgfqpoint{0.886500in}{0.425430in}}{\pgfqpoint{0.886963in}{0.424313in}}{\pgfqpoint{0.887787in}{0.423489in}}%
\pgfpathcurveto{\pgfqpoint{0.888611in}{0.422666in}}{\pgfqpoint{0.889728in}{0.422203in}}{\pgfqpoint{0.890893in}{0.422203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894745in}{0.423030in}}%
\pgfpathcurveto{\pgfqpoint{0.895910in}{0.423030in}}{\pgfqpoint{0.897027in}{0.423493in}}{\pgfqpoint{0.897850in}{0.424317in}}%
\pgfpathcurveto{\pgfqpoint{0.898674in}{0.425140in}}{\pgfqpoint{0.899137in}{0.426258in}}{\pgfqpoint{0.899137in}{0.427422in}}%
\pgfpathcurveto{\pgfqpoint{0.899137in}{0.428587in}}{\pgfqpoint{0.898674in}{0.429704in}}{\pgfqpoint{0.897850in}{0.430528in}}%
\pgfpathcurveto{\pgfqpoint{0.897027in}{0.431352in}}{\pgfqpoint{0.895910in}{0.431814in}}{\pgfqpoint{0.894745in}{0.431814in}}%
\pgfpathcurveto{\pgfqpoint{0.893580in}{0.431814in}}{\pgfqpoint{0.892463in}{0.431352in}}{\pgfqpoint{0.891639in}{0.430528in}}%
\pgfpathcurveto{\pgfqpoint{0.890815in}{0.429704in}}{\pgfqpoint{0.890353in}{0.428587in}}{\pgfqpoint{0.890353in}{0.427422in}}%
\pgfpathcurveto{\pgfqpoint{0.890353in}{0.426258in}}{\pgfqpoint{0.890815in}{0.425140in}}{\pgfqpoint{0.891639in}{0.424317in}}%
\pgfpathcurveto{\pgfqpoint{0.892463in}{0.423493in}}{\pgfqpoint{0.893580in}{0.423030in}}{\pgfqpoint{0.894745in}{0.423030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898597in}{0.421926in}}%
\pgfpathcurveto{\pgfqpoint{0.899762in}{0.421926in}}{\pgfqpoint{0.900879in}{0.422389in}}{\pgfqpoint{0.901703in}{0.423212in}}%
\pgfpathcurveto{\pgfqpoint{0.902526in}{0.424036in}}{\pgfqpoint{0.902989in}{0.425153in}}{\pgfqpoint{0.902989in}{0.426318in}}%
\pgfpathcurveto{\pgfqpoint{0.902989in}{0.427483in}}{\pgfqpoint{0.902526in}{0.428600in}}{\pgfqpoint{0.901703in}{0.429424in}}%
\pgfpathcurveto{\pgfqpoint{0.900879in}{0.430247in}}{\pgfqpoint{0.899762in}{0.430710in}}{\pgfqpoint{0.898597in}{0.430710in}}%
\pgfpathcurveto{\pgfqpoint{0.897432in}{0.430710in}}{\pgfqpoint{0.896315in}{0.430247in}}{\pgfqpoint{0.895491in}{0.429424in}}%
\pgfpathcurveto{\pgfqpoint{0.894668in}{0.428600in}}{\pgfqpoint{0.894205in}{0.427483in}}{\pgfqpoint{0.894205in}{0.426318in}}%
\pgfpathcurveto{\pgfqpoint{0.894205in}{0.425153in}}{\pgfqpoint{0.894668in}{0.424036in}}{\pgfqpoint{0.895491in}{0.423212in}}%
\pgfpathcurveto{\pgfqpoint{0.896315in}{0.422389in}}{\pgfqpoint{0.897432in}{0.421926in}}{\pgfqpoint{0.898597in}{0.421926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902449in}{0.422203in}}%
\pgfpathcurveto{\pgfqpoint{0.903614in}{0.422203in}}{\pgfqpoint{0.904731in}{0.422666in}}{\pgfqpoint{0.905555in}{0.423489in}}%
\pgfpathcurveto{\pgfqpoint{0.906379in}{0.424313in}}{\pgfqpoint{0.906841in}{0.425430in}}{\pgfqpoint{0.906841in}{0.426595in}}%
\pgfpathcurveto{\pgfqpoint{0.906841in}{0.427760in}}{\pgfqpoint{0.906379in}{0.428877in}}{\pgfqpoint{0.905555in}{0.429700in}}%
\pgfpathcurveto{\pgfqpoint{0.904731in}{0.430524in}}{\pgfqpoint{0.903614in}{0.430987in}}{\pgfqpoint{0.902449in}{0.430987in}}%
\pgfpathcurveto{\pgfqpoint{0.901284in}{0.430987in}}{\pgfqpoint{0.900167in}{0.430524in}}{\pgfqpoint{0.899344in}{0.429700in}}%
\pgfpathcurveto{\pgfqpoint{0.898520in}{0.428877in}}{\pgfqpoint{0.898057in}{0.427760in}}{\pgfqpoint{0.898057in}{0.426595in}}%
\pgfpathcurveto{\pgfqpoint{0.898057in}{0.425430in}}{\pgfqpoint{0.898520in}{0.424313in}}{\pgfqpoint{0.899344in}{0.423489in}}%
\pgfpathcurveto{\pgfqpoint{0.900167in}{0.422666in}}{\pgfqpoint{0.901284in}{0.422203in}}{\pgfqpoint{0.902449in}{0.422203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906301in}{0.423853in}}%
\pgfpathcurveto{\pgfqpoint{0.907466in}{0.423853in}}{\pgfqpoint{0.908583in}{0.424316in}}{\pgfqpoint{0.909407in}{0.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.910231in}{0.425963in}}{\pgfqpoint{0.910694in}{0.427080in}}{\pgfqpoint{0.910694in}{0.428245in}}%
\pgfpathcurveto{\pgfqpoint{0.910694in}{0.429410in}}{\pgfqpoint{0.910231in}{0.430527in}}{\pgfqpoint{0.909407in}{0.431351in}}%
\pgfpathcurveto{\pgfqpoint{0.908583in}{0.432174in}}{\pgfqpoint{0.907466in}{0.432637in}}{\pgfqpoint{0.906301in}{0.432637in}}%
\pgfpathcurveto{\pgfqpoint{0.905137in}{0.432637in}}{\pgfqpoint{0.904019in}{0.432174in}}{\pgfqpoint{0.903196in}{0.431351in}}%
\pgfpathcurveto{\pgfqpoint{0.902372in}{0.430527in}}{\pgfqpoint{0.901909in}{0.429410in}}{\pgfqpoint{0.901909in}{0.428245in}}%
\pgfpathcurveto{\pgfqpoint{0.901909in}{0.427080in}}{\pgfqpoint{0.902372in}{0.425963in}}{\pgfqpoint{0.903196in}{0.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.904019in}{0.424316in}}{\pgfqpoint{0.905137in}{0.423853in}}{\pgfqpoint{0.906301in}{0.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910154in}{0.423305in}}%
\pgfpathcurveto{\pgfqpoint{0.911318in}{0.423305in}}{\pgfqpoint{0.912436in}{0.423768in}}{\pgfqpoint{0.913259in}{0.424591in}}%
\pgfpathcurveto{\pgfqpoint{0.914083in}{0.425415in}}{\pgfqpoint{0.914546in}{0.426532in}}{\pgfqpoint{0.914546in}{0.427697in}}%
\pgfpathcurveto{\pgfqpoint{0.914546in}{0.428862in}}{\pgfqpoint{0.914083in}{0.429979in}}{\pgfqpoint{0.913259in}{0.430803in}}%
\pgfpathcurveto{\pgfqpoint{0.912436in}{0.431626in}}{\pgfqpoint{0.911318in}{0.432089in}}{\pgfqpoint{0.910154in}{0.432089in}}%
\pgfpathcurveto{\pgfqpoint{0.908989in}{0.432089in}}{\pgfqpoint{0.907872in}{0.431626in}}{\pgfqpoint{0.907048in}{0.430803in}}%
\pgfpathcurveto{\pgfqpoint{0.906224in}{0.429979in}}{\pgfqpoint{0.905762in}{0.428862in}}{\pgfqpoint{0.905762in}{0.427697in}}%
\pgfpathcurveto{\pgfqpoint{0.905762in}{0.426532in}}{\pgfqpoint{0.906224in}{0.425415in}}{\pgfqpoint{0.907048in}{0.424591in}}%
\pgfpathcurveto{\pgfqpoint{0.907872in}{0.423768in}}{\pgfqpoint{0.908989in}{0.423305in}}{\pgfqpoint{0.910154in}{0.423305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914006in}{0.423853in}}%
\pgfpathcurveto{\pgfqpoint{0.915171in}{0.423853in}}{\pgfqpoint{0.916288in}{0.424316in}}{\pgfqpoint{0.917112in}{0.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.917935in}{0.425963in}}{\pgfqpoint{0.918398in}{0.427080in}}{\pgfqpoint{0.918398in}{0.428245in}}%
\pgfpathcurveto{\pgfqpoint{0.918398in}{0.429410in}}{\pgfqpoint{0.917935in}{0.430527in}}{\pgfqpoint{0.917112in}{0.431351in}}%
\pgfpathcurveto{\pgfqpoint{0.916288in}{0.432174in}}{\pgfqpoint{0.915171in}{0.432637in}}{\pgfqpoint{0.914006in}{0.432637in}}%
\pgfpathcurveto{\pgfqpoint{0.912841in}{0.432637in}}{\pgfqpoint{0.911724in}{0.432174in}}{\pgfqpoint{0.910900in}{0.431351in}}%
\pgfpathcurveto{\pgfqpoint{0.910077in}{0.430527in}}{\pgfqpoint{0.909614in}{0.429410in}}{\pgfqpoint{0.909614in}{0.428245in}}%
\pgfpathcurveto{\pgfqpoint{0.909614in}{0.427080in}}{\pgfqpoint{0.910077in}{0.425963in}}{\pgfqpoint{0.910900in}{0.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.911724in}{0.424316in}}{\pgfqpoint{0.912841in}{0.423853in}}{\pgfqpoint{0.914006in}{0.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917858in}{0.423853in}}%
\pgfpathcurveto{\pgfqpoint{0.919023in}{0.423853in}}{\pgfqpoint{0.920140in}{0.424316in}}{\pgfqpoint{0.920964in}{0.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.921787in}{0.425963in}}{\pgfqpoint{0.922250in}{0.427080in}}{\pgfqpoint{0.922250in}{0.428245in}}%
\pgfpathcurveto{\pgfqpoint{0.922250in}{0.429410in}}{\pgfqpoint{0.921787in}{0.430527in}}{\pgfqpoint{0.920964in}{0.431351in}}%
\pgfpathcurveto{\pgfqpoint{0.920140in}{0.432174in}}{\pgfqpoint{0.919023in}{0.432637in}}{\pgfqpoint{0.917858in}{0.432637in}}%
\pgfpathcurveto{\pgfqpoint{0.916693in}{0.432637in}}{\pgfqpoint{0.915576in}{0.432174in}}{\pgfqpoint{0.914753in}{0.431351in}}%
\pgfpathcurveto{\pgfqpoint{0.913929in}{0.430527in}}{\pgfqpoint{0.913466in}{0.429410in}}{\pgfqpoint{0.913466in}{0.428245in}}%
\pgfpathcurveto{\pgfqpoint{0.913466in}{0.427080in}}{\pgfqpoint{0.913929in}{0.425963in}}{\pgfqpoint{0.914753in}{0.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.915576in}{0.424316in}}{\pgfqpoint{0.916693in}{0.423853in}}{\pgfqpoint{0.917858in}{0.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921710in}{0.423030in}}%
\pgfpathcurveto{\pgfqpoint{0.922875in}{0.423030in}}{\pgfqpoint{0.923992in}{0.423493in}}{\pgfqpoint{0.924816in}{0.424317in}}%
\pgfpathcurveto{\pgfqpoint{0.925640in}{0.425140in}}{\pgfqpoint{0.926102in}{0.426258in}}{\pgfqpoint{0.926102in}{0.427422in}}%
\pgfpathcurveto{\pgfqpoint{0.926102in}{0.428587in}}{\pgfqpoint{0.925640in}{0.429704in}}{\pgfqpoint{0.924816in}{0.430528in}}%
\pgfpathcurveto{\pgfqpoint{0.923992in}{0.431352in}}{\pgfqpoint{0.922875in}{0.431814in}}{\pgfqpoint{0.921710in}{0.431814in}}%
\pgfpathcurveto{\pgfqpoint{0.920546in}{0.431814in}}{\pgfqpoint{0.919428in}{0.431352in}}{\pgfqpoint{0.918605in}{0.430528in}}%
\pgfpathcurveto{\pgfqpoint{0.917781in}{0.429704in}}{\pgfqpoint{0.917318in}{0.428587in}}{\pgfqpoint{0.917318in}{0.427422in}}%
\pgfpathcurveto{\pgfqpoint{0.917318in}{0.426258in}}{\pgfqpoint{0.917781in}{0.425140in}}{\pgfqpoint{0.918605in}{0.424317in}}%
\pgfpathcurveto{\pgfqpoint{0.919428in}{0.423493in}}{\pgfqpoint{0.920546in}{0.423030in}}{\pgfqpoint{0.921710in}{0.423030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925563in}{0.421926in}}%
\pgfpathcurveto{\pgfqpoint{0.926727in}{0.421926in}}{\pgfqpoint{0.927845in}{0.422389in}}{\pgfqpoint{0.928668in}{0.423212in}}%
\pgfpathcurveto{\pgfqpoint{0.929492in}{0.424036in}}{\pgfqpoint{0.929955in}{0.425153in}}{\pgfqpoint{0.929955in}{0.426318in}}%
\pgfpathcurveto{\pgfqpoint{0.929955in}{0.427483in}}{\pgfqpoint{0.929492in}{0.428600in}}{\pgfqpoint{0.928668in}{0.429424in}}%
\pgfpathcurveto{\pgfqpoint{0.927845in}{0.430247in}}{\pgfqpoint{0.926727in}{0.430710in}}{\pgfqpoint{0.925563in}{0.430710in}}%
\pgfpathcurveto{\pgfqpoint{0.924398in}{0.430710in}}{\pgfqpoint{0.923281in}{0.430247in}}{\pgfqpoint{0.922457in}{0.429424in}}%
\pgfpathcurveto{\pgfqpoint{0.921633in}{0.428600in}}{\pgfqpoint{0.921171in}{0.427483in}}{\pgfqpoint{0.921171in}{0.426318in}}%
\pgfpathcurveto{\pgfqpoint{0.921171in}{0.425153in}}{\pgfqpoint{0.921633in}{0.424036in}}{\pgfqpoint{0.922457in}{0.423212in}}%
\pgfpathcurveto{\pgfqpoint{0.923281in}{0.422389in}}{\pgfqpoint{0.924398in}{0.421926in}}{\pgfqpoint{0.925563in}{0.421926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929415in}{0.424807in}}%
\pgfpathcurveto{\pgfqpoint{0.930580in}{0.424807in}}{\pgfqpoint{0.931697in}{0.425270in}}{\pgfqpoint{0.932520in}{0.426093in}}%
\pgfpathcurveto{\pgfqpoint{0.933344in}{0.426917in}}{\pgfqpoint{0.933807in}{0.428034in}}{\pgfqpoint{0.933807in}{0.429199in}}%
\pgfpathcurveto{\pgfqpoint{0.933807in}{0.430364in}}{\pgfqpoint{0.933344in}{0.431481in}}{\pgfqpoint{0.932520in}{0.432305in}}%
\pgfpathcurveto{\pgfqpoint{0.931697in}{0.433128in}}{\pgfqpoint{0.930580in}{0.433591in}}{\pgfqpoint{0.929415in}{0.433591in}}%
\pgfpathcurveto{\pgfqpoint{0.928250in}{0.433591in}}{\pgfqpoint{0.927133in}{0.433128in}}{\pgfqpoint{0.926309in}{0.432305in}}%
\pgfpathcurveto{\pgfqpoint{0.925486in}{0.431481in}}{\pgfqpoint{0.925023in}{0.430364in}}{\pgfqpoint{0.925023in}{0.429199in}}%
\pgfpathcurveto{\pgfqpoint{0.925023in}{0.428034in}}{\pgfqpoint{0.925486in}{0.426917in}}{\pgfqpoint{0.926309in}{0.426093in}}%
\pgfpathcurveto{\pgfqpoint{0.927133in}{0.425270in}}{\pgfqpoint{0.928250in}{0.424807in}}{\pgfqpoint{0.929415in}{0.424807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933267in}{0.425620in}}%
\pgfpathcurveto{\pgfqpoint{0.934432in}{0.425620in}}{\pgfqpoint{0.935549in}{0.426082in}}{\pgfqpoint{0.936373in}{0.426906in}}%
\pgfpathcurveto{\pgfqpoint{0.937196in}{0.427730in}}{\pgfqpoint{0.937659in}{0.428847in}}{\pgfqpoint{0.937659in}{0.430012in}}%
\pgfpathcurveto{\pgfqpoint{0.937659in}{0.431176in}}{\pgfqpoint{0.937196in}{0.432294in}}{\pgfqpoint{0.936373in}{0.433117in}}%
\pgfpathcurveto{\pgfqpoint{0.935549in}{0.433941in}}{\pgfqpoint{0.934432in}{0.434404in}}{\pgfqpoint{0.933267in}{0.434404in}}%
\pgfpathcurveto{\pgfqpoint{0.932102in}{0.434404in}}{\pgfqpoint{0.930985in}{0.433941in}}{\pgfqpoint{0.930161in}{0.433117in}}%
\pgfpathcurveto{\pgfqpoint{0.929338in}{0.432294in}}{\pgfqpoint{0.928875in}{0.431176in}}{\pgfqpoint{0.928875in}{0.430012in}}%
\pgfpathcurveto{\pgfqpoint{0.928875in}{0.428847in}}{\pgfqpoint{0.929338in}{0.427730in}}{\pgfqpoint{0.930161in}{0.426906in}}%
\pgfpathcurveto{\pgfqpoint{0.930985in}{0.426082in}}{\pgfqpoint{0.932102in}{0.425620in}}{\pgfqpoint{0.933267in}{0.425620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937119in}{0.424603in}}%
\pgfpathcurveto{\pgfqpoint{0.938284in}{0.424603in}}{\pgfqpoint{0.939401in}{0.425066in}}{\pgfqpoint{0.940225in}{0.425890in}}%
\pgfpathcurveto{\pgfqpoint{0.941049in}{0.426713in}}{\pgfqpoint{0.941511in}{0.427830in}}{\pgfqpoint{0.941511in}{0.428995in}}%
\pgfpathcurveto{\pgfqpoint{0.941511in}{0.430160in}}{\pgfqpoint{0.941049in}{0.431277in}}{\pgfqpoint{0.940225in}{0.432101in}}%
\pgfpathcurveto{\pgfqpoint{0.939401in}{0.432924in}}{\pgfqpoint{0.938284in}{0.433387in}}{\pgfqpoint{0.937119in}{0.433387in}}%
\pgfpathcurveto{\pgfqpoint{0.935955in}{0.433387in}}{\pgfqpoint{0.934837in}{0.432924in}}{\pgfqpoint{0.934014in}{0.432101in}}%
\pgfpathcurveto{\pgfqpoint{0.933190in}{0.431277in}}{\pgfqpoint{0.932727in}{0.430160in}}{\pgfqpoint{0.932727in}{0.428995in}}%
\pgfpathcurveto{\pgfqpoint{0.932727in}{0.427830in}}{\pgfqpoint{0.933190in}{0.426713in}}{\pgfqpoint{0.934014in}{0.425890in}}%
\pgfpathcurveto{\pgfqpoint{0.934837in}{0.425066in}}{\pgfqpoint{0.935955in}{0.424603in}}{\pgfqpoint{0.937119in}{0.424603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940972in}{0.425349in}}%
\pgfpathcurveto{\pgfqpoint{0.942136in}{0.425349in}}{\pgfqpoint{0.943254in}{0.425812in}}{\pgfqpoint{0.944077in}{0.426636in}}%
\pgfpathcurveto{\pgfqpoint{0.944901in}{0.427459in}}{\pgfqpoint{0.945364in}{0.428577in}}{\pgfqpoint{0.945364in}{0.429741in}}%
\pgfpathcurveto{\pgfqpoint{0.945364in}{0.430906in}}{\pgfqpoint{0.944901in}{0.432023in}}{\pgfqpoint{0.944077in}{0.432847in}}%
\pgfpathcurveto{\pgfqpoint{0.943254in}{0.433671in}}{\pgfqpoint{0.942136in}{0.434133in}}{\pgfqpoint{0.940972in}{0.434133in}}%
\pgfpathcurveto{\pgfqpoint{0.939807in}{0.434133in}}{\pgfqpoint{0.938690in}{0.433671in}}{\pgfqpoint{0.937866in}{0.432847in}}%
\pgfpathcurveto{\pgfqpoint{0.937042in}{0.432023in}}{\pgfqpoint{0.936579in}{0.430906in}}{\pgfqpoint{0.936579in}{0.429741in}}%
\pgfpathcurveto{\pgfqpoint{0.936579in}{0.428577in}}{\pgfqpoint{0.937042in}{0.427459in}}{\pgfqpoint{0.937866in}{0.426636in}}%
\pgfpathcurveto{\pgfqpoint{0.938690in}{0.425812in}}{\pgfqpoint{0.939807in}{0.425349in}}{\pgfqpoint{0.940972in}{0.425349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944824in}{0.425890in}}%
\pgfpathcurveto{\pgfqpoint{0.945989in}{0.425890in}}{\pgfqpoint{0.947106in}{0.426352in}}{\pgfqpoint{0.947929in}{0.427176in}}%
\pgfpathcurveto{\pgfqpoint{0.948753in}{0.428000in}}{\pgfqpoint{0.949216in}{0.429117in}}{\pgfqpoint{0.949216in}{0.430282in}}%
\pgfpathcurveto{\pgfqpoint{0.949216in}{0.431446in}}{\pgfqpoint{0.948753in}{0.432564in}}{\pgfqpoint{0.947929in}{0.433387in}}%
\pgfpathcurveto{\pgfqpoint{0.947106in}{0.434211in}}{\pgfqpoint{0.945989in}{0.434674in}}{\pgfqpoint{0.944824in}{0.434674in}}%
\pgfpathcurveto{\pgfqpoint{0.943659in}{0.434674in}}{\pgfqpoint{0.942542in}{0.434211in}}{\pgfqpoint{0.941718in}{0.433387in}}%
\pgfpathcurveto{\pgfqpoint{0.940894in}{0.432564in}}{\pgfqpoint{0.940432in}{0.431446in}}{\pgfqpoint{0.940432in}{0.430282in}}%
\pgfpathcurveto{\pgfqpoint{0.940432in}{0.429117in}}{\pgfqpoint{0.940894in}{0.428000in}}{\pgfqpoint{0.941718in}{0.427176in}}%
\pgfpathcurveto{\pgfqpoint{0.942542in}{0.426352in}}{\pgfqpoint{0.943659in}{0.425890in}}{\pgfqpoint{0.944824in}{0.425890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948676in}{1.124508in}}%
\pgfpathcurveto{\pgfqpoint{0.949841in}{1.124508in}}{\pgfqpoint{0.950958in}{1.124970in}}{\pgfqpoint{0.951782in}{1.125794in}}%
\pgfpathcurveto{\pgfqpoint{0.952605in}{1.126618in}}{\pgfqpoint{0.953068in}{1.127735in}}{\pgfqpoint{0.953068in}{1.128900in}}%
\pgfpathcurveto{\pgfqpoint{0.953068in}{1.130065in}}{\pgfqpoint{0.952605in}{1.131182in}}{\pgfqpoint{0.951782in}{1.132005in}}%
\pgfpathcurveto{\pgfqpoint{0.950958in}{1.132829in}}{\pgfqpoint{0.949841in}{1.133292in}}{\pgfqpoint{0.948676in}{1.133292in}}%
\pgfpathcurveto{\pgfqpoint{0.947511in}{1.133292in}}{\pgfqpoint{0.946394in}{1.132829in}}{\pgfqpoint{0.945570in}{1.132005in}}%
\pgfpathcurveto{\pgfqpoint{0.944747in}{1.131182in}}{\pgfqpoint{0.944284in}{1.130065in}}{\pgfqpoint{0.944284in}{1.128900in}}%
\pgfpathcurveto{\pgfqpoint{0.944284in}{1.127735in}}{\pgfqpoint{0.944747in}{1.126618in}}{\pgfqpoint{0.945570in}{1.125794in}}%
\pgfpathcurveto{\pgfqpoint{0.946394in}{1.124970in}}{\pgfqpoint{0.947511in}{1.124508in}}{\pgfqpoint{0.948676in}{1.124508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952528in}{0.405495in}}%
\pgfpathcurveto{\pgfqpoint{0.953693in}{0.405495in}}{\pgfqpoint{0.954810in}{0.405957in}}{\pgfqpoint{0.955634in}{0.406781in}}%
\pgfpathcurveto{\pgfqpoint{0.956458in}{0.407605in}}{\pgfqpoint{0.956920in}{0.408722in}}{\pgfqpoint{0.956920in}{0.409887in}}%
\pgfpathcurveto{\pgfqpoint{0.956920in}{0.411051in}}{\pgfqpoint{0.956458in}{0.412169in}}{\pgfqpoint{0.955634in}{0.412992in}}%
\pgfpathcurveto{\pgfqpoint{0.954810in}{0.413816in}}{\pgfqpoint{0.953693in}{0.414279in}}{\pgfqpoint{0.952528in}{0.414279in}}%
\pgfpathcurveto{\pgfqpoint{0.951363in}{0.414279in}}{\pgfqpoint{0.950246in}{0.413816in}}{\pgfqpoint{0.949423in}{0.412992in}}%
\pgfpathcurveto{\pgfqpoint{0.948599in}{0.412169in}}{\pgfqpoint{0.948136in}{0.411051in}}{\pgfqpoint{0.948136in}{0.409887in}}%
\pgfpathcurveto{\pgfqpoint{0.948136in}{0.408722in}}{\pgfqpoint{0.948599in}{0.407605in}}{\pgfqpoint{0.949423in}{0.406781in}}%
\pgfpathcurveto{\pgfqpoint{0.950246in}{0.405957in}}{\pgfqpoint{0.951363in}{0.405495in}}{\pgfqpoint{0.952528in}{0.405495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956380in}{0.405495in}}%
\pgfpathcurveto{\pgfqpoint{0.957545in}{0.405495in}}{\pgfqpoint{0.958662in}{0.405957in}}{\pgfqpoint{0.959486in}{0.406781in}}%
\pgfpathcurveto{\pgfqpoint{0.960310in}{0.407605in}}{\pgfqpoint{0.960773in}{0.408722in}}{\pgfqpoint{0.960773in}{0.409887in}}%
\pgfpathcurveto{\pgfqpoint{0.960773in}{0.411051in}}{\pgfqpoint{0.960310in}{0.412169in}}{\pgfqpoint{0.959486in}{0.412992in}}%
\pgfpathcurveto{\pgfqpoint{0.958662in}{0.413816in}}{\pgfqpoint{0.957545in}{0.414279in}}{\pgfqpoint{0.956380in}{0.414279in}}%
\pgfpathcurveto{\pgfqpoint{0.955216in}{0.414279in}}{\pgfqpoint{0.954098in}{0.413816in}}{\pgfqpoint{0.953275in}{0.412992in}}%
\pgfpathcurveto{\pgfqpoint{0.952451in}{0.412169in}}{\pgfqpoint{0.951988in}{0.411051in}}{\pgfqpoint{0.951988in}{0.409887in}}%
\pgfpathcurveto{\pgfqpoint{0.951988in}{0.408722in}}{\pgfqpoint{0.952451in}{0.407605in}}{\pgfqpoint{0.953275in}{0.406781in}}%
\pgfpathcurveto{\pgfqpoint{0.954098in}{0.405957in}}{\pgfqpoint{0.955216in}{0.405495in}}{\pgfqpoint{0.956380in}{0.405495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960233in}{0.404949in}}%
\pgfpathcurveto{\pgfqpoint{0.961397in}{0.404949in}}{\pgfqpoint{0.962515in}{0.405412in}}{\pgfqpoint{0.963338in}{0.406236in}}%
\pgfpathcurveto{\pgfqpoint{0.964162in}{0.407059in}}{\pgfqpoint{0.964625in}{0.408177in}}{\pgfqpoint{0.964625in}{0.409341in}}%
\pgfpathcurveto{\pgfqpoint{0.964625in}{0.410506in}}{\pgfqpoint{0.964162in}{0.411623in}}{\pgfqpoint{0.963338in}{0.412447in}}%
\pgfpathcurveto{\pgfqpoint{0.962515in}{0.413271in}}{\pgfqpoint{0.961397in}{0.413733in}}{\pgfqpoint{0.960233in}{0.413733in}}%
\pgfpathcurveto{\pgfqpoint{0.959068in}{0.413733in}}{\pgfqpoint{0.957951in}{0.413271in}}{\pgfqpoint{0.957127in}{0.412447in}}%
\pgfpathcurveto{\pgfqpoint{0.956303in}{0.411623in}}{\pgfqpoint{0.955841in}{0.410506in}}{\pgfqpoint{0.955841in}{0.409341in}}%
\pgfpathcurveto{\pgfqpoint{0.955841in}{0.408177in}}{\pgfqpoint{0.956303in}{0.407059in}}{\pgfqpoint{0.957127in}{0.406236in}}%
\pgfpathcurveto{\pgfqpoint{0.957951in}{0.405412in}}{\pgfqpoint{0.959068in}{0.404949in}}{\pgfqpoint{0.960233in}{0.404949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964085in}{0.411582in}}%
\pgfpathcurveto{\pgfqpoint{0.965250in}{0.411582in}}{\pgfqpoint{0.966367in}{0.412045in}}{\pgfqpoint{0.967191in}{0.412868in}}%
\pgfpathcurveto{\pgfqpoint{0.968014in}{0.413692in}}{\pgfqpoint{0.968477in}{0.414809in}}{\pgfqpoint{0.968477in}{0.415974in}}%
\pgfpathcurveto{\pgfqpoint{0.968477in}{0.417139in}}{\pgfqpoint{0.968014in}{0.418256in}}{\pgfqpoint{0.967191in}{0.419080in}}%
\pgfpathcurveto{\pgfqpoint{0.966367in}{0.419903in}}{\pgfqpoint{0.965250in}{0.420366in}}{\pgfqpoint{0.964085in}{0.420366in}}%
\pgfpathcurveto{\pgfqpoint{0.962920in}{0.420366in}}{\pgfqpoint{0.961803in}{0.419903in}}{\pgfqpoint{0.960979in}{0.419080in}}%
\pgfpathcurveto{\pgfqpoint{0.960156in}{0.418256in}}{\pgfqpoint{0.959693in}{0.417139in}}{\pgfqpoint{0.959693in}{0.415974in}}%
\pgfpathcurveto{\pgfqpoint{0.959693in}{0.414809in}}{\pgfqpoint{0.960156in}{0.413692in}}{\pgfqpoint{0.960979in}{0.412868in}}%
\pgfpathcurveto{\pgfqpoint{0.961803in}{0.412045in}}{\pgfqpoint{0.962920in}{0.411582in}}{\pgfqpoint{0.964085in}{0.411582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967937in}{0.409858in}}%
\pgfpathcurveto{\pgfqpoint{0.969102in}{0.409858in}}{\pgfqpoint{0.970219in}{0.410321in}}{\pgfqpoint{0.971043in}{0.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.971866in}{0.411968in}}{\pgfqpoint{0.972329in}{0.413085in}}{\pgfqpoint{0.972329in}{0.414250in}}%
\pgfpathcurveto{\pgfqpoint{0.972329in}{0.415415in}}{\pgfqpoint{0.971866in}{0.416532in}}{\pgfqpoint{0.971043in}{0.417356in}}%
\pgfpathcurveto{\pgfqpoint{0.970219in}{0.418180in}}{\pgfqpoint{0.969102in}{0.418642in}}{\pgfqpoint{0.967937in}{0.418642in}}%
\pgfpathcurveto{\pgfqpoint{0.966772in}{0.418642in}}{\pgfqpoint{0.965655in}{0.418180in}}{\pgfqpoint{0.964832in}{0.417356in}}%
\pgfpathcurveto{\pgfqpoint{0.964008in}{0.416532in}}{\pgfqpoint{0.963545in}{0.415415in}}{\pgfqpoint{0.963545in}{0.414250in}}%
\pgfpathcurveto{\pgfqpoint{0.963545in}{0.413085in}}{\pgfqpoint{0.964008in}{0.411968in}}{\pgfqpoint{0.964832in}{0.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.965655in}{0.410321in}}{\pgfqpoint{0.966772in}{0.409858in}}{\pgfqpoint{0.967937in}{0.409858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971789in}{0.410084in}}%
\pgfpathcurveto{\pgfqpoint{0.972954in}{0.410084in}}{\pgfqpoint{0.974071in}{0.410547in}}{\pgfqpoint{0.974895in}{0.411371in}}%
\pgfpathcurveto{\pgfqpoint{0.975719in}{0.412194in}}{\pgfqpoint{0.976181in}{0.413311in}}{\pgfqpoint{0.976181in}{0.414476in}}%
\pgfpathcurveto{\pgfqpoint{0.976181in}{0.415641in}}{\pgfqpoint{0.975719in}{0.416758in}}{\pgfqpoint{0.974895in}{0.417582in}}%
\pgfpathcurveto{\pgfqpoint{0.974071in}{0.418406in}}{\pgfqpoint{0.972954in}{0.418868in}}{\pgfqpoint{0.971789in}{0.418868in}}%
\pgfpathcurveto{\pgfqpoint{0.970625in}{0.418868in}}{\pgfqpoint{0.969507in}{0.418406in}}{\pgfqpoint{0.968684in}{0.417582in}}%
\pgfpathcurveto{\pgfqpoint{0.967860in}{0.416758in}}{\pgfqpoint{0.967397in}{0.415641in}}{\pgfqpoint{0.967397in}{0.414476in}}%
\pgfpathcurveto{\pgfqpoint{0.967397in}{0.413311in}}{\pgfqpoint{0.967860in}{0.412194in}}{\pgfqpoint{0.968684in}{0.411371in}}%
\pgfpathcurveto{\pgfqpoint{0.969507in}{0.410547in}}{\pgfqpoint{0.970625in}{0.410084in}}{\pgfqpoint{0.971789in}{0.410084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975642in}{0.406964in}}%
\pgfpathcurveto{\pgfqpoint{0.976806in}{0.406964in}}{\pgfqpoint{0.977924in}{0.407427in}}{\pgfqpoint{0.978747in}{0.408250in}}%
\pgfpathcurveto{\pgfqpoint{0.979571in}{0.409074in}}{\pgfqpoint{0.980034in}{0.410191in}}{\pgfqpoint{0.980034in}{0.411356in}}%
\pgfpathcurveto{\pgfqpoint{0.980034in}{0.412521in}}{\pgfqpoint{0.979571in}{0.413638in}}{\pgfqpoint{0.978747in}{0.414462in}}%
\pgfpathcurveto{\pgfqpoint{0.977924in}{0.415285in}}{\pgfqpoint{0.976806in}{0.415748in}}{\pgfqpoint{0.975642in}{0.415748in}}%
\pgfpathcurveto{\pgfqpoint{0.974477in}{0.415748in}}{\pgfqpoint{0.973360in}{0.415285in}}{\pgfqpoint{0.972536in}{0.414462in}}%
\pgfpathcurveto{\pgfqpoint{0.971712in}{0.413638in}}{\pgfqpoint{0.971250in}{0.412521in}}{\pgfqpoint{0.971250in}{0.411356in}}%
\pgfpathcurveto{\pgfqpoint{0.971250in}{0.410191in}}{\pgfqpoint{0.971712in}{0.409074in}}{\pgfqpoint{0.972536in}{0.408250in}}%
\pgfpathcurveto{\pgfqpoint{0.973360in}{0.407427in}}{\pgfqpoint{0.974477in}{0.406964in}}{\pgfqpoint{0.975642in}{0.406964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979494in}{0.409858in}}%
\pgfpathcurveto{\pgfqpoint{0.980659in}{0.409858in}}{\pgfqpoint{0.981776in}{0.410321in}}{\pgfqpoint{0.982599in}{0.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.983423in}{0.411968in}}{\pgfqpoint{0.983886in}{0.413085in}}{\pgfqpoint{0.983886in}{0.414250in}}%
\pgfpathcurveto{\pgfqpoint{0.983886in}{0.415415in}}{\pgfqpoint{0.983423in}{0.416532in}}{\pgfqpoint{0.982599in}{0.417356in}}%
\pgfpathcurveto{\pgfqpoint{0.981776in}{0.418180in}}{\pgfqpoint{0.980659in}{0.418642in}}{\pgfqpoint{0.979494in}{0.418642in}}%
\pgfpathcurveto{\pgfqpoint{0.978329in}{0.418642in}}{\pgfqpoint{0.977212in}{0.418180in}}{\pgfqpoint{0.976388in}{0.417356in}}%
\pgfpathcurveto{\pgfqpoint{0.975565in}{0.416532in}}{\pgfqpoint{0.975102in}{0.415415in}}{\pgfqpoint{0.975102in}{0.414250in}}%
\pgfpathcurveto{\pgfqpoint{0.975102in}{0.413085in}}{\pgfqpoint{0.975565in}{0.411968in}}{\pgfqpoint{0.976388in}{0.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.977212in}{0.410321in}}{\pgfqpoint{0.978329in}{0.409858in}}{\pgfqpoint{0.979494in}{0.409858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983346in}{0.412695in}}%
\pgfpathcurveto{\pgfqpoint{0.984511in}{0.412695in}}{\pgfqpoint{0.985628in}{0.413158in}}{\pgfqpoint{0.986452in}{0.413981in}}%
\pgfpathcurveto{\pgfqpoint{0.987275in}{0.414805in}}{\pgfqpoint{0.987738in}{0.415922in}}{\pgfqpoint{0.987738in}{0.417087in}}%
\pgfpathcurveto{\pgfqpoint{0.987738in}{0.418252in}}{\pgfqpoint{0.987275in}{0.419369in}}{\pgfqpoint{0.986452in}{0.420193in}}%
\pgfpathcurveto{\pgfqpoint{0.985628in}{0.421016in}}{\pgfqpoint{0.984511in}{0.421479in}}{\pgfqpoint{0.983346in}{0.421479in}}%
\pgfpathcurveto{\pgfqpoint{0.982181in}{0.421479in}}{\pgfqpoint{0.981064in}{0.421016in}}{\pgfqpoint{0.980240in}{0.420193in}}%
\pgfpathcurveto{\pgfqpoint{0.979417in}{0.419369in}}{\pgfqpoint{0.978954in}{0.418252in}}{\pgfqpoint{0.978954in}{0.417087in}}%
\pgfpathcurveto{\pgfqpoint{0.978954in}{0.415922in}}{\pgfqpoint{0.979417in}{0.414805in}}{\pgfqpoint{0.980240in}{0.413981in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{0.413158in}}{\pgfqpoint{0.982181in}{0.412695in}}{\pgfqpoint{0.983346in}{0.412695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987198in}{0.410985in}}%
\pgfpathcurveto{\pgfqpoint{0.988363in}{0.410985in}}{\pgfqpoint{0.989480in}{0.411448in}}{\pgfqpoint{0.990304in}{0.412271in}}%
\pgfpathcurveto{\pgfqpoint{0.991128in}{0.413095in}}{\pgfqpoint{0.991590in}{0.414212in}}{\pgfqpoint{0.991590in}{0.415377in}}%
\pgfpathcurveto{\pgfqpoint{0.991590in}{0.416542in}}{\pgfqpoint{0.991128in}{0.417659in}}{\pgfqpoint{0.990304in}{0.418482in}}%
\pgfpathcurveto{\pgfqpoint{0.989480in}{0.419306in}}{\pgfqpoint{0.988363in}{0.419769in}}{\pgfqpoint{0.987198in}{0.419769in}}%
\pgfpathcurveto{\pgfqpoint{0.986034in}{0.419769in}}{\pgfqpoint{0.984916in}{0.419306in}}{\pgfqpoint{0.984093in}{0.418482in}}%
\pgfpathcurveto{\pgfqpoint{0.983269in}{0.417659in}}{\pgfqpoint{0.982806in}{0.416542in}}{\pgfqpoint{0.982806in}{0.415377in}}%
\pgfpathcurveto{\pgfqpoint{0.982806in}{0.414212in}}{\pgfqpoint{0.983269in}{0.413095in}}{\pgfqpoint{0.984093in}{0.412271in}}%
\pgfpathcurveto{\pgfqpoint{0.984916in}{0.411448in}}{\pgfqpoint{0.986034in}{0.410985in}}{\pgfqpoint{0.987198in}{0.410985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991051in}{0.410460in}}%
\pgfpathcurveto{\pgfqpoint{0.992215in}{0.410460in}}{\pgfqpoint{0.993333in}{0.410923in}}{\pgfqpoint{0.994156in}{0.411747in}}%
\pgfpathcurveto{\pgfqpoint{0.994980in}{0.412570in}}{\pgfqpoint{0.995443in}{0.413687in}}{\pgfqpoint{0.995443in}{0.414852in}}%
\pgfpathcurveto{\pgfqpoint{0.995443in}{0.416017in}}{\pgfqpoint{0.994980in}{0.417134in}}{\pgfqpoint{0.994156in}{0.417958in}}%
\pgfpathcurveto{\pgfqpoint{0.993333in}{0.418781in}}{\pgfqpoint{0.992215in}{0.419244in}}{\pgfqpoint{0.991051in}{0.419244in}}%
\pgfpathcurveto{\pgfqpoint{0.989886in}{0.419244in}}{\pgfqpoint{0.988769in}{0.418781in}}{\pgfqpoint{0.987945in}{0.417958in}}%
\pgfpathcurveto{\pgfqpoint{0.987121in}{0.417134in}}{\pgfqpoint{0.986658in}{0.416017in}}{\pgfqpoint{0.986658in}{0.414852in}}%
\pgfpathcurveto{\pgfqpoint{0.986658in}{0.413687in}}{\pgfqpoint{0.987121in}{0.412570in}}{\pgfqpoint{0.987945in}{0.411747in}}%
\pgfpathcurveto{\pgfqpoint{0.988769in}{0.410923in}}{\pgfqpoint{0.989886in}{0.410460in}}{\pgfqpoint{0.991051in}{0.410460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994903in}{0.408418in}}%
\pgfpathcurveto{\pgfqpoint{0.996068in}{0.408418in}}{\pgfqpoint{0.997185in}{0.408881in}}{\pgfqpoint{0.998008in}{0.409705in}}%
\pgfpathcurveto{\pgfqpoint{0.998832in}{0.410528in}}{\pgfqpoint{0.999295in}{0.411646in}}{\pgfqpoint{0.999295in}{0.412810in}}%
\pgfpathcurveto{\pgfqpoint{0.999295in}{0.413975in}}{\pgfqpoint{0.998832in}{0.415092in}}{\pgfqpoint{0.998008in}{0.415916in}}%
\pgfpathcurveto{\pgfqpoint{0.997185in}{0.416740in}}{\pgfqpoint{0.996068in}{0.417203in}}{\pgfqpoint{0.994903in}{0.417203in}}%
\pgfpathcurveto{\pgfqpoint{0.993738in}{0.417203in}}{\pgfqpoint{0.992621in}{0.416740in}}{\pgfqpoint{0.991797in}{0.415916in}}%
\pgfpathcurveto{\pgfqpoint{0.990973in}{0.415092in}}{\pgfqpoint{0.990511in}{0.413975in}}{\pgfqpoint{0.990511in}{0.412810in}}%
\pgfpathcurveto{\pgfqpoint{0.990511in}{0.411646in}}{\pgfqpoint{0.990973in}{0.410528in}}{\pgfqpoint{0.991797in}{0.409705in}}%
\pgfpathcurveto{\pgfqpoint{0.992621in}{0.408881in}}{\pgfqpoint{0.993738in}{0.408418in}}{\pgfqpoint{0.994903in}{0.408418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998755in}{0.408647in}}%
\pgfpathcurveto{\pgfqpoint{0.999920in}{0.408647in}}{\pgfqpoint{1.001037in}{0.409109in}}{\pgfqpoint{1.001861in}{0.409933in}}%
\pgfpathcurveto{\pgfqpoint{1.002684in}{0.410757in}}{\pgfqpoint{1.003147in}{0.411874in}}{\pgfqpoint{1.003147in}{0.413039in}}%
\pgfpathcurveto{\pgfqpoint{1.003147in}{0.414204in}}{\pgfqpoint{1.002684in}{0.415321in}}{\pgfqpoint{1.001861in}{0.416144in}}%
\pgfpathcurveto{\pgfqpoint{1.001037in}{0.416968in}}{\pgfqpoint{0.999920in}{0.417431in}}{\pgfqpoint{0.998755in}{0.417431in}}%
\pgfpathcurveto{\pgfqpoint{0.997590in}{0.417431in}}{\pgfqpoint{0.996473in}{0.416968in}}{\pgfqpoint{0.995649in}{0.416144in}}%
\pgfpathcurveto{\pgfqpoint{0.994826in}{0.415321in}}{\pgfqpoint{0.994363in}{0.414204in}}{\pgfqpoint{0.994363in}{0.413039in}}%
\pgfpathcurveto{\pgfqpoint{0.994363in}{0.411874in}}{\pgfqpoint{0.994826in}{0.410757in}}{\pgfqpoint{0.995649in}{0.409933in}}%
\pgfpathcurveto{\pgfqpoint{0.996473in}{0.409109in}}{\pgfqpoint{0.997590in}{0.408647in}}{\pgfqpoint{0.998755in}{0.408647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002607in}{0.412990in}}%
\pgfpathcurveto{\pgfqpoint{1.003772in}{0.412990in}}{\pgfqpoint{1.004889in}{0.413453in}}{\pgfqpoint{1.005713in}{0.414277in}}%
\pgfpathcurveto{\pgfqpoint{1.006537in}{0.415100in}}{\pgfqpoint{1.006999in}{0.416218in}}{\pgfqpoint{1.006999in}{0.417382in}}%
\pgfpathcurveto{\pgfqpoint{1.006999in}{0.418547in}}{\pgfqpoint{1.006537in}{0.419664in}}{\pgfqpoint{1.005713in}{0.420488in}}%
\pgfpathcurveto{\pgfqpoint{1.004889in}{0.421312in}}{\pgfqpoint{1.003772in}{0.421775in}}{\pgfqpoint{1.002607in}{0.421775in}}%
\pgfpathcurveto{\pgfqpoint{1.001442in}{0.421775in}}{\pgfqpoint{1.000325in}{0.421312in}}{\pgfqpoint{0.999502in}{0.420488in}}%
\pgfpathcurveto{\pgfqpoint{0.998678in}{0.419664in}}{\pgfqpoint{0.998215in}{0.418547in}}{\pgfqpoint{0.998215in}{0.417382in}}%
\pgfpathcurveto{\pgfqpoint{0.998215in}{0.416218in}}{\pgfqpoint{0.998678in}{0.415100in}}{\pgfqpoint{0.999502in}{0.414277in}}%
\pgfpathcurveto{\pgfqpoint{1.000325in}{0.413453in}}{\pgfqpoint{1.001442in}{0.412990in}}{\pgfqpoint{1.002607in}{0.412990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006459in}{0.409556in}}%
\pgfpathcurveto{\pgfqpoint{1.007624in}{0.409556in}}{\pgfqpoint{1.008741in}{0.410019in}}{\pgfqpoint{1.009565in}{0.410843in}}%
\pgfpathcurveto{\pgfqpoint{1.010389in}{0.411666in}}{\pgfqpoint{1.010852in}{0.412784in}}{\pgfqpoint{1.010852in}{0.413948in}}%
\pgfpathcurveto{\pgfqpoint{1.010852in}{0.415113in}}{\pgfqpoint{1.010389in}{0.416230in}}{\pgfqpoint{1.009565in}{0.417054in}}%
\pgfpathcurveto{\pgfqpoint{1.008741in}{0.417878in}}{\pgfqpoint{1.007624in}{0.418340in}}{\pgfqpoint{1.006459in}{0.418340in}}%
\pgfpathcurveto{\pgfqpoint{1.005295in}{0.418340in}}{\pgfqpoint{1.004177in}{0.417878in}}{\pgfqpoint{1.003354in}{0.417054in}}%
\pgfpathcurveto{\pgfqpoint{1.002530in}{0.416230in}}{\pgfqpoint{1.002067in}{0.415113in}}{\pgfqpoint{1.002067in}{0.413948in}}%
\pgfpathcurveto{\pgfqpoint{1.002067in}{0.412784in}}{\pgfqpoint{1.002530in}{0.411666in}}{\pgfqpoint{1.003354in}{0.410843in}}%
\pgfpathcurveto{\pgfqpoint{1.004177in}{0.410019in}}{\pgfqpoint{1.005295in}{0.409556in}}{\pgfqpoint{1.006459in}{0.409556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010312in}{0.412399in}}%
\pgfpathcurveto{\pgfqpoint{1.011476in}{0.412399in}}{\pgfqpoint{1.012594in}{0.412862in}}{\pgfqpoint{1.013417in}{0.413685in}}%
\pgfpathcurveto{\pgfqpoint{1.014241in}{0.414509in}}{\pgfqpoint{1.014704in}{0.415626in}}{\pgfqpoint{1.014704in}{0.416791in}}%
\pgfpathcurveto{\pgfqpoint{1.014704in}{0.417956in}}{\pgfqpoint{1.014241in}{0.419073in}}{\pgfqpoint{1.013417in}{0.419897in}}%
\pgfpathcurveto{\pgfqpoint{1.012594in}{0.420720in}}{\pgfqpoint{1.011476in}{0.421183in}}{\pgfqpoint{1.010312in}{0.421183in}}%
\pgfpathcurveto{\pgfqpoint{1.009147in}{0.421183in}}{\pgfqpoint{1.008030in}{0.420720in}}{\pgfqpoint{1.007206in}{0.419897in}}%
\pgfpathcurveto{\pgfqpoint{1.006382in}{0.419073in}}{\pgfqpoint{1.005920in}{0.417956in}}{\pgfqpoint{1.005920in}{0.416791in}}%
\pgfpathcurveto{\pgfqpoint{1.005920in}{0.415626in}}{\pgfqpoint{1.006382in}{0.414509in}}{\pgfqpoint{1.007206in}{0.413685in}}%
\pgfpathcurveto{\pgfqpoint{1.008030in}{0.412862in}}{\pgfqpoint{1.009147in}{0.412399in}}{\pgfqpoint{1.010312in}{0.412399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014164in}{0.409556in}}%
\pgfpathcurveto{\pgfqpoint{1.015329in}{0.409556in}}{\pgfqpoint{1.016446in}{0.410019in}}{\pgfqpoint{1.017270in}{0.410843in}}%
\pgfpathcurveto{\pgfqpoint{1.018093in}{0.411666in}}{\pgfqpoint{1.018556in}{0.412784in}}{\pgfqpoint{1.018556in}{0.413948in}}%
\pgfpathcurveto{\pgfqpoint{1.018556in}{0.415113in}}{\pgfqpoint{1.018093in}{0.416230in}}{\pgfqpoint{1.017270in}{0.417054in}}%
\pgfpathcurveto{\pgfqpoint{1.016446in}{0.417878in}}{\pgfqpoint{1.015329in}{0.418340in}}{\pgfqpoint{1.014164in}{0.418340in}}%
\pgfpathcurveto{\pgfqpoint{1.012999in}{0.418340in}}{\pgfqpoint{1.011882in}{0.417878in}}{\pgfqpoint{1.011058in}{0.417054in}}%
\pgfpathcurveto{\pgfqpoint{1.010235in}{0.416230in}}{\pgfqpoint{1.009772in}{0.415113in}}{\pgfqpoint{1.009772in}{0.413948in}}%
\pgfpathcurveto{\pgfqpoint{1.009772in}{0.412784in}}{\pgfqpoint{1.010235in}{0.411666in}}{\pgfqpoint{1.011058in}{0.410843in}}%
\pgfpathcurveto{\pgfqpoint{1.011882in}{0.410019in}}{\pgfqpoint{1.012999in}{0.409556in}}{\pgfqpoint{1.014164in}{0.409556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018016in}{0.410685in}}%
\pgfpathcurveto{\pgfqpoint{1.019181in}{0.410685in}}{\pgfqpoint{1.020298in}{0.411148in}}{\pgfqpoint{1.021122in}{0.411972in}}%
\pgfpathcurveto{\pgfqpoint{1.021945in}{0.412795in}}{\pgfqpoint{1.022408in}{0.413912in}}{\pgfqpoint{1.022408in}{0.415077in}}%
\pgfpathcurveto{\pgfqpoint{1.022408in}{0.416242in}}{\pgfqpoint{1.021945in}{0.417359in}}{\pgfqpoint{1.021122in}{0.418183in}}%
\pgfpathcurveto{\pgfqpoint{1.020298in}{0.419007in}}{\pgfqpoint{1.019181in}{0.419469in}}{\pgfqpoint{1.018016in}{0.419469in}}%
\pgfpathcurveto{\pgfqpoint{1.016851in}{0.419469in}}{\pgfqpoint{1.015734in}{0.419007in}}{\pgfqpoint{1.014911in}{0.418183in}}%
\pgfpathcurveto{\pgfqpoint{1.014087in}{0.417359in}}{\pgfqpoint{1.013624in}{0.416242in}}{\pgfqpoint{1.013624in}{0.415077in}}%
\pgfpathcurveto{\pgfqpoint{1.013624in}{0.413912in}}{\pgfqpoint{1.014087in}{0.412795in}}{\pgfqpoint{1.014911in}{0.411972in}}%
\pgfpathcurveto{\pgfqpoint{1.015734in}{0.411148in}}{\pgfqpoint{1.016851in}{0.410685in}}{\pgfqpoint{1.018016in}{0.410685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021868in}{0.410685in}}%
\pgfpathcurveto{\pgfqpoint{1.023033in}{0.410685in}}{\pgfqpoint{1.024150in}{0.411148in}}{\pgfqpoint{1.024974in}{0.411972in}}%
\pgfpathcurveto{\pgfqpoint{1.025798in}{0.412795in}}{\pgfqpoint{1.026260in}{0.413912in}}{\pgfqpoint{1.026260in}{0.415077in}}%
\pgfpathcurveto{\pgfqpoint{1.026260in}{0.416242in}}{\pgfqpoint{1.025798in}{0.417359in}}{\pgfqpoint{1.024974in}{0.418183in}}%
\pgfpathcurveto{\pgfqpoint{1.024150in}{0.419007in}}{\pgfqpoint{1.023033in}{0.419469in}}{\pgfqpoint{1.021868in}{0.419469in}}%
\pgfpathcurveto{\pgfqpoint{1.020704in}{0.419469in}}{\pgfqpoint{1.019586in}{0.419007in}}{\pgfqpoint{1.018763in}{0.418183in}}%
\pgfpathcurveto{\pgfqpoint{1.017939in}{0.417359in}}{\pgfqpoint{1.017476in}{0.416242in}}{\pgfqpoint{1.017476in}{0.415077in}}%
\pgfpathcurveto{\pgfqpoint{1.017476in}{0.413912in}}{\pgfqpoint{1.017939in}{0.412795in}}{\pgfqpoint{1.018763in}{0.411972in}}%
\pgfpathcurveto{\pgfqpoint{1.019586in}{0.411148in}}{\pgfqpoint{1.020704in}{0.410685in}}{\pgfqpoint{1.021868in}{0.410685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025721in}{0.413873in}}%
\pgfpathcurveto{\pgfqpoint{1.026885in}{0.413873in}}{\pgfqpoint{1.028003in}{0.414336in}}{\pgfqpoint{1.028826in}{0.415159in}}%
\pgfpathcurveto{\pgfqpoint{1.029650in}{0.415983in}}{\pgfqpoint{1.030113in}{0.417100in}}{\pgfqpoint{1.030113in}{0.418265in}}%
\pgfpathcurveto{\pgfqpoint{1.030113in}{0.419430in}}{\pgfqpoint{1.029650in}{0.420547in}}{\pgfqpoint{1.028826in}{0.421371in}}%
\pgfpathcurveto{\pgfqpoint{1.028003in}{0.422194in}}{\pgfqpoint{1.026885in}{0.422657in}}{\pgfqpoint{1.025721in}{0.422657in}}%
\pgfpathcurveto{\pgfqpoint{1.024556in}{0.422657in}}{\pgfqpoint{1.023439in}{0.422194in}}{\pgfqpoint{1.022615in}{0.421371in}}%
\pgfpathcurveto{\pgfqpoint{1.021791in}{0.420547in}}{\pgfqpoint{1.021329in}{0.419430in}}{\pgfqpoint{1.021329in}{0.418265in}}%
\pgfpathcurveto{\pgfqpoint{1.021329in}{0.417100in}}{\pgfqpoint{1.021791in}{0.415983in}}{\pgfqpoint{1.022615in}{0.415159in}}%
\pgfpathcurveto{\pgfqpoint{1.023439in}{0.414336in}}{\pgfqpoint{1.024556in}{0.413873in}}{\pgfqpoint{1.025721in}{0.413873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029573in}{0.414093in}}%
\pgfpathcurveto{\pgfqpoint{1.030738in}{0.414093in}}{\pgfqpoint{1.031855in}{0.414555in}}{\pgfqpoint{1.032678in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.033502in}{0.416203in}}{\pgfqpoint{1.033965in}{0.417320in}}{\pgfqpoint{1.033965in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.033965in}{0.419649in}}{\pgfqpoint{1.033502in}{0.420767in}}{\pgfqpoint{1.032678in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.031855in}{0.422414in}}{\pgfqpoint{1.030738in}{0.422877in}}{\pgfqpoint{1.029573in}{0.422877in}}%
\pgfpathcurveto{\pgfqpoint{1.028408in}{0.422877in}}{\pgfqpoint{1.027291in}{0.422414in}}{\pgfqpoint{1.026467in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.025644in}{0.420767in}}{\pgfqpoint{1.025181in}{0.419649in}}{\pgfqpoint{1.025181in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.025181in}{0.417320in}}{\pgfqpoint{1.025644in}{0.416203in}}{\pgfqpoint{1.026467in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.027291in}{0.414555in}}{\pgfqpoint{1.028408in}{0.414093in}}{\pgfqpoint{1.029573in}{0.414093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033425in}{0.411284in}}%
\pgfpathcurveto{\pgfqpoint{1.034590in}{0.411284in}}{\pgfqpoint{1.035707in}{0.411746in}}{\pgfqpoint{1.036531in}{0.412570in}}%
\pgfpathcurveto{\pgfqpoint{1.037354in}{0.413394in}}{\pgfqpoint{1.037817in}{0.414511in}}{\pgfqpoint{1.037817in}{0.415676in}}%
\pgfpathcurveto{\pgfqpoint{1.037817in}{0.416840in}}{\pgfqpoint{1.037354in}{0.417958in}}{\pgfqpoint{1.036531in}{0.418781in}}%
\pgfpathcurveto{\pgfqpoint{1.035707in}{0.419605in}}{\pgfqpoint{1.034590in}{0.420068in}}{\pgfqpoint{1.033425in}{0.420068in}}%
\pgfpathcurveto{\pgfqpoint{1.032260in}{0.420068in}}{\pgfqpoint{1.031143in}{0.419605in}}{\pgfqpoint{1.030319in}{0.418781in}}%
\pgfpathcurveto{\pgfqpoint{1.029496in}{0.417958in}}{\pgfqpoint{1.029033in}{0.416840in}}{\pgfqpoint{1.029033in}{0.415676in}}%
\pgfpathcurveto{\pgfqpoint{1.029033in}{0.414511in}}{\pgfqpoint{1.029496in}{0.413394in}}{\pgfqpoint{1.030319in}{0.412570in}}%
\pgfpathcurveto{\pgfqpoint{1.031143in}{0.411746in}}{\pgfqpoint{1.032260in}{0.411284in}}{\pgfqpoint{1.033425in}{0.411284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037277in}{0.412102in}}%
\pgfpathcurveto{\pgfqpoint{1.038442in}{0.412102in}}{\pgfqpoint{1.039559in}{0.412565in}}{\pgfqpoint{1.040383in}{0.413389in}}%
\pgfpathcurveto{\pgfqpoint{1.041207in}{0.414212in}}{\pgfqpoint{1.041669in}{0.415330in}}{\pgfqpoint{1.041669in}{0.416495in}}%
\pgfpathcurveto{\pgfqpoint{1.041669in}{0.417659in}}{\pgfqpoint{1.041207in}{0.418777in}}{\pgfqpoint{1.040383in}{0.419600in}}%
\pgfpathcurveto{\pgfqpoint{1.039559in}{0.420424in}}{\pgfqpoint{1.038442in}{0.420887in}}{\pgfqpoint{1.037277in}{0.420887in}}%
\pgfpathcurveto{\pgfqpoint{1.036113in}{0.420887in}}{\pgfqpoint{1.034995in}{0.420424in}}{\pgfqpoint{1.034172in}{0.419600in}}%
\pgfpathcurveto{\pgfqpoint{1.033348in}{0.418777in}}{\pgfqpoint{1.032885in}{0.417659in}}{\pgfqpoint{1.032885in}{0.416495in}}%
\pgfpathcurveto{\pgfqpoint{1.032885in}{0.415330in}}{\pgfqpoint{1.033348in}{0.414212in}}{\pgfqpoint{1.034172in}{0.413389in}}%
\pgfpathcurveto{\pgfqpoint{1.034995in}{0.412565in}}{\pgfqpoint{1.036113in}{0.412102in}}{\pgfqpoint{1.037277in}{0.412102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041130in}{0.416847in}}%
\pgfpathcurveto{\pgfqpoint{1.042294in}{0.416847in}}{\pgfqpoint{1.043412in}{0.417310in}}{\pgfqpoint{1.044235in}{0.418134in}}%
\pgfpathcurveto{\pgfqpoint{1.045059in}{0.418957in}}{\pgfqpoint{1.045522in}{0.420075in}}{\pgfqpoint{1.045522in}{0.421239in}}%
\pgfpathcurveto{\pgfqpoint{1.045522in}{0.422404in}}{\pgfqpoint{1.045059in}{0.423522in}}{\pgfqpoint{1.044235in}{0.424345in}}%
\pgfpathcurveto{\pgfqpoint{1.043412in}{0.425169in}}{\pgfqpoint{1.042294in}{0.425632in}}{\pgfqpoint{1.041130in}{0.425632in}}%
\pgfpathcurveto{\pgfqpoint{1.039965in}{0.425632in}}{\pgfqpoint{1.038848in}{0.425169in}}{\pgfqpoint{1.038024in}{0.424345in}}%
\pgfpathcurveto{\pgfqpoint{1.037200in}{0.423522in}}{\pgfqpoint{1.036737in}{0.422404in}}{\pgfqpoint{1.036737in}{0.421239in}}%
\pgfpathcurveto{\pgfqpoint{1.036737in}{0.420075in}}{\pgfqpoint{1.037200in}{0.418957in}}{\pgfqpoint{1.038024in}{0.418134in}}%
\pgfpathcurveto{\pgfqpoint{1.038848in}{0.417310in}}{\pgfqpoint{1.039965in}{0.416847in}}{\pgfqpoint{1.041130in}{0.416847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044982in}{0.412473in}}%
\pgfpathcurveto{\pgfqpoint{1.046147in}{0.412473in}}{\pgfqpoint{1.047264in}{0.412936in}}{\pgfqpoint{1.048087in}{0.413760in}}%
\pgfpathcurveto{\pgfqpoint{1.048911in}{0.414583in}}{\pgfqpoint{1.049374in}{0.415700in}}{\pgfqpoint{1.049374in}{0.416865in}}%
\pgfpathcurveto{\pgfqpoint{1.049374in}{0.418030in}}{\pgfqpoint{1.048911in}{0.419147in}}{\pgfqpoint{1.048087in}{0.419971in}}%
\pgfpathcurveto{\pgfqpoint{1.047264in}{0.420794in}}{\pgfqpoint{1.046147in}{0.421257in}}{\pgfqpoint{1.044982in}{0.421257in}}%
\pgfpathcurveto{\pgfqpoint{1.043817in}{0.421257in}}{\pgfqpoint{1.042700in}{0.420794in}}{\pgfqpoint{1.041876in}{0.419971in}}%
\pgfpathcurveto{\pgfqpoint{1.041052in}{0.419147in}}{\pgfqpoint{1.040590in}{0.418030in}}{\pgfqpoint{1.040590in}{0.416865in}}%
\pgfpathcurveto{\pgfqpoint{1.040590in}{0.415700in}}{\pgfqpoint{1.041052in}{0.414583in}}{\pgfqpoint{1.041876in}{0.413760in}}%
\pgfpathcurveto{\pgfqpoint{1.042700in}{0.412936in}}{\pgfqpoint{1.043817in}{0.412473in}}{\pgfqpoint{1.044982in}{0.412473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048834in}{0.414968in}}%
\pgfpathcurveto{\pgfqpoint{1.049999in}{0.414968in}}{\pgfqpoint{1.051116in}{0.415431in}}{\pgfqpoint{1.051940in}{0.416255in}}%
\pgfpathcurveto{\pgfqpoint{1.052763in}{0.417078in}}{\pgfqpoint{1.053226in}{0.418196in}}{\pgfqpoint{1.053226in}{0.419360in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{0.420525in}}{\pgfqpoint{1.052763in}{0.421642in}}{\pgfqpoint{1.051940in}{0.422466in}}%
\pgfpathcurveto{\pgfqpoint{1.051116in}{0.423290in}}{\pgfqpoint{1.049999in}{0.423752in}}{\pgfqpoint{1.048834in}{0.423752in}}%
\pgfpathcurveto{\pgfqpoint{1.047669in}{0.423752in}}{\pgfqpoint{1.046552in}{0.423290in}}{\pgfqpoint{1.045728in}{0.422466in}}%
\pgfpathcurveto{\pgfqpoint{1.044905in}{0.421642in}}{\pgfqpoint{1.044442in}{0.420525in}}{\pgfqpoint{1.044442in}{0.419360in}}%
\pgfpathcurveto{\pgfqpoint{1.044442in}{0.418196in}}{\pgfqpoint{1.044905in}{0.417078in}}{\pgfqpoint{1.045728in}{0.416255in}}%
\pgfpathcurveto{\pgfqpoint{1.046552in}{0.415431in}}{\pgfqpoint{1.047669in}{0.414968in}}{\pgfqpoint{1.048834in}{0.414968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052686in}{0.414093in}}%
\pgfpathcurveto{\pgfqpoint{1.053851in}{0.414093in}}{\pgfqpoint{1.054968in}{0.414555in}}{\pgfqpoint{1.055792in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.056616in}{0.416203in}}{\pgfqpoint{1.057078in}{0.417320in}}{\pgfqpoint{1.057078in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.057078in}{0.419649in}}{\pgfqpoint{1.056616in}{0.420767in}}{\pgfqpoint{1.055792in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.054968in}{0.422414in}}{\pgfqpoint{1.053851in}{0.422877in}}{\pgfqpoint{1.052686in}{0.422877in}}%
\pgfpathcurveto{\pgfqpoint{1.051521in}{0.422877in}}{\pgfqpoint{1.050404in}{0.422414in}}{\pgfqpoint{1.049581in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.048757in}{0.420767in}}{\pgfqpoint{1.048294in}{0.419649in}}{\pgfqpoint{1.048294in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.048294in}{0.417320in}}{\pgfqpoint{1.048757in}{0.416203in}}{\pgfqpoint{1.049581in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.050404in}{0.414555in}}{\pgfqpoint{1.051521in}{0.414093in}}{\pgfqpoint{1.052686in}{0.414093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056538in}{0.412695in}}%
\pgfpathcurveto{\pgfqpoint{1.057703in}{0.412695in}}{\pgfqpoint{1.058820in}{0.413158in}}{\pgfqpoint{1.059644in}{0.413981in}}%
\pgfpathcurveto{\pgfqpoint{1.060468in}{0.414805in}}{\pgfqpoint{1.060931in}{0.415922in}}{\pgfqpoint{1.060931in}{0.417087in}}%
\pgfpathcurveto{\pgfqpoint{1.060931in}{0.418252in}}{\pgfqpoint{1.060468in}{0.419369in}}{\pgfqpoint{1.059644in}{0.420193in}}%
\pgfpathcurveto{\pgfqpoint{1.058820in}{0.421016in}}{\pgfqpoint{1.057703in}{0.421479in}}{\pgfqpoint{1.056538in}{0.421479in}}%
\pgfpathcurveto{\pgfqpoint{1.055374in}{0.421479in}}{\pgfqpoint{1.054256in}{0.421016in}}{\pgfqpoint{1.053433in}{0.420193in}}%
\pgfpathcurveto{\pgfqpoint{1.052609in}{0.419369in}}{\pgfqpoint{1.052146in}{0.418252in}}{\pgfqpoint{1.052146in}{0.417087in}}%
\pgfpathcurveto{\pgfqpoint{1.052146in}{0.415922in}}{\pgfqpoint{1.052609in}{0.414805in}}{\pgfqpoint{1.053433in}{0.413981in}}%
\pgfpathcurveto{\pgfqpoint{1.054256in}{0.413158in}}{\pgfqpoint{1.055374in}{0.412695in}}{\pgfqpoint{1.056538in}{0.412695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060391in}{0.413506in}}%
\pgfpathcurveto{\pgfqpoint{1.061555in}{0.413506in}}{\pgfqpoint{1.062673in}{0.413969in}}{\pgfqpoint{1.063496in}{0.414792in}}%
\pgfpathcurveto{\pgfqpoint{1.064320in}{0.415616in}}{\pgfqpoint{1.064783in}{0.416733in}}{\pgfqpoint{1.064783in}{0.417898in}}%
\pgfpathcurveto{\pgfqpoint{1.064783in}{0.419063in}}{\pgfqpoint{1.064320in}{0.420180in}}{\pgfqpoint{1.063496in}{0.421004in}}%
\pgfpathcurveto{\pgfqpoint{1.062673in}{0.421827in}}{\pgfqpoint{1.061555in}{0.422290in}}{\pgfqpoint{1.060391in}{0.422290in}}%
\pgfpathcurveto{\pgfqpoint{1.059226in}{0.422290in}}{\pgfqpoint{1.058109in}{0.421827in}}{\pgfqpoint{1.057285in}{0.421004in}}%
\pgfpathcurveto{\pgfqpoint{1.056461in}{0.420180in}}{\pgfqpoint{1.055999in}{0.419063in}}{\pgfqpoint{1.055999in}{0.417898in}}%
\pgfpathcurveto{\pgfqpoint{1.055999in}{0.416733in}}{\pgfqpoint{1.056461in}{0.415616in}}{\pgfqpoint{1.057285in}{0.414792in}}%
\pgfpathcurveto{\pgfqpoint{1.058109in}{0.413969in}}{\pgfqpoint{1.059226in}{0.413506in}}{\pgfqpoint{1.060391in}{0.413506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064243in}{0.416272in}}%
\pgfpathcurveto{\pgfqpoint{1.065408in}{0.416272in}}{\pgfqpoint{1.066525in}{0.416735in}}{\pgfqpoint{1.067349in}{0.417558in}}%
\pgfpathcurveto{\pgfqpoint{1.068172in}{0.418382in}}{\pgfqpoint{1.068635in}{0.419499in}}{\pgfqpoint{1.068635in}{0.420664in}}%
\pgfpathcurveto{\pgfqpoint{1.068635in}{0.421829in}}{\pgfqpoint{1.068172in}{0.422946in}}{\pgfqpoint{1.067349in}{0.423770in}}%
\pgfpathcurveto{\pgfqpoint{1.066525in}{0.424593in}}{\pgfqpoint{1.065408in}{0.425056in}}{\pgfqpoint{1.064243in}{0.425056in}}%
\pgfpathcurveto{\pgfqpoint{1.063078in}{0.425056in}}{\pgfqpoint{1.061961in}{0.424593in}}{\pgfqpoint{1.061137in}{0.423770in}}%
\pgfpathcurveto{\pgfqpoint{1.060314in}{0.422946in}}{\pgfqpoint{1.059851in}{0.421829in}}{\pgfqpoint{1.059851in}{0.420664in}}%
\pgfpathcurveto{\pgfqpoint{1.059851in}{0.419499in}}{\pgfqpoint{1.060314in}{0.418382in}}{\pgfqpoint{1.061137in}{0.417558in}}%
\pgfpathcurveto{\pgfqpoint{1.061961in}{0.416735in}}{\pgfqpoint{1.063078in}{0.416272in}}{\pgfqpoint{1.064243in}{0.416272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068095in}{0.414385in}}%
\pgfpathcurveto{\pgfqpoint{1.069260in}{0.414385in}}{\pgfqpoint{1.070377in}{0.414848in}}{\pgfqpoint{1.071201in}{0.415672in}}%
\pgfpathcurveto{\pgfqpoint{1.072024in}{0.416495in}}{\pgfqpoint{1.072487in}{0.417612in}}{\pgfqpoint{1.072487in}{0.418777in}}%
\pgfpathcurveto{\pgfqpoint{1.072487in}{0.419942in}}{\pgfqpoint{1.072024in}{0.421059in}}{\pgfqpoint{1.071201in}{0.421883in}}%
\pgfpathcurveto{\pgfqpoint{1.070377in}{0.422706in}}{\pgfqpoint{1.069260in}{0.423169in}}{\pgfqpoint{1.068095in}{0.423169in}}%
\pgfpathcurveto{\pgfqpoint{1.066930in}{0.423169in}}{\pgfqpoint{1.065813in}{0.422706in}}{\pgfqpoint{1.064989in}{0.421883in}}%
\pgfpathcurveto{\pgfqpoint{1.064166in}{0.421059in}}{\pgfqpoint{1.063703in}{0.419942in}}{\pgfqpoint{1.063703in}{0.418777in}}%
\pgfpathcurveto{\pgfqpoint{1.063703in}{0.417612in}}{\pgfqpoint{1.064166in}{0.416495in}}{\pgfqpoint{1.064989in}{0.415672in}}%
\pgfpathcurveto{\pgfqpoint{1.065813in}{0.414848in}}{\pgfqpoint{1.066930in}{0.414385in}}{\pgfqpoint{1.068095in}{0.414385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071947in}{0.413800in}}%
\pgfpathcurveto{\pgfqpoint{1.073112in}{0.413800in}}{\pgfqpoint{1.074229in}{0.414262in}}{\pgfqpoint{1.075053in}{0.415086in}}%
\pgfpathcurveto{\pgfqpoint{1.075877in}{0.415910in}}{\pgfqpoint{1.076339in}{0.417027in}}{\pgfqpoint{1.076339in}{0.418192in}}%
\pgfpathcurveto{\pgfqpoint{1.076339in}{0.419356in}}{\pgfqpoint{1.075877in}{0.420474in}}{\pgfqpoint{1.075053in}{0.421297in}}%
\pgfpathcurveto{\pgfqpoint{1.074229in}{0.422121in}}{\pgfqpoint{1.073112in}{0.422584in}}{\pgfqpoint{1.071947in}{0.422584in}}%
\pgfpathcurveto{\pgfqpoint{1.070783in}{0.422584in}}{\pgfqpoint{1.069665in}{0.422121in}}{\pgfqpoint{1.068842in}{0.421297in}}%
\pgfpathcurveto{\pgfqpoint{1.068018in}{0.420474in}}{\pgfqpoint{1.067555in}{0.419356in}}{\pgfqpoint{1.067555in}{0.418192in}}%
\pgfpathcurveto{\pgfqpoint{1.067555in}{0.417027in}}{\pgfqpoint{1.068018in}{0.415910in}}{\pgfqpoint{1.068842in}{0.415086in}}%
\pgfpathcurveto{\pgfqpoint{1.069665in}{0.414262in}}{\pgfqpoint{1.070783in}{0.413800in}}{\pgfqpoint{1.071947in}{0.413800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075800in}{0.415259in}}%
\pgfpathcurveto{\pgfqpoint{1.076964in}{0.415259in}}{\pgfqpoint{1.078082in}{0.415722in}}{\pgfqpoint{1.078905in}{0.416545in}}%
\pgfpathcurveto{\pgfqpoint{1.079729in}{0.417369in}}{\pgfqpoint{1.080192in}{0.418486in}}{\pgfqpoint{1.080192in}{0.419651in}}%
\pgfpathcurveto{\pgfqpoint{1.080192in}{0.420816in}}{\pgfqpoint{1.079729in}{0.421933in}}{\pgfqpoint{1.078905in}{0.422757in}}%
\pgfpathcurveto{\pgfqpoint{1.078082in}{0.423580in}}{\pgfqpoint{1.076964in}{0.424043in}}{\pgfqpoint{1.075800in}{0.424043in}}%
\pgfpathcurveto{\pgfqpoint{1.074635in}{0.424043in}}{\pgfqpoint{1.073518in}{0.423580in}}{\pgfqpoint{1.072694in}{0.422757in}}%
\pgfpathcurveto{\pgfqpoint{1.071870in}{0.421933in}}{\pgfqpoint{1.071408in}{0.420816in}}{\pgfqpoint{1.071408in}{0.419651in}}%
\pgfpathcurveto{\pgfqpoint{1.071408in}{0.418486in}}{\pgfqpoint{1.071870in}{0.417369in}}{\pgfqpoint{1.072694in}{0.416545in}}%
\pgfpathcurveto{\pgfqpoint{1.073518in}{0.415722in}}{\pgfqpoint{1.074635in}{0.415259in}}{\pgfqpoint{1.075800in}{0.415259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079652in}{0.417706in}}%
\pgfpathcurveto{\pgfqpoint{1.080817in}{0.417706in}}{\pgfqpoint{1.081934in}{0.418169in}}{\pgfqpoint{1.082757in}{0.418993in}}%
\pgfpathcurveto{\pgfqpoint{1.083581in}{0.419816in}}{\pgfqpoint{1.084044in}{0.420934in}}{\pgfqpoint{1.084044in}{0.422099in}}%
\pgfpathcurveto{\pgfqpoint{1.084044in}{0.423263in}}{\pgfqpoint{1.083581in}{0.424381in}}{\pgfqpoint{1.082757in}{0.425204in}}%
\pgfpathcurveto{\pgfqpoint{1.081934in}{0.426028in}}{\pgfqpoint{1.080817in}{0.426491in}}{\pgfqpoint{1.079652in}{0.426491in}}%
\pgfpathcurveto{\pgfqpoint{1.078487in}{0.426491in}}{\pgfqpoint{1.077370in}{0.426028in}}{\pgfqpoint{1.076546in}{0.425204in}}%
\pgfpathcurveto{\pgfqpoint{1.075723in}{0.424381in}}{\pgfqpoint{1.075260in}{0.423263in}}{\pgfqpoint{1.075260in}{0.422099in}}%
\pgfpathcurveto{\pgfqpoint{1.075260in}{0.420934in}}{\pgfqpoint{1.075723in}{0.419816in}}{\pgfqpoint{1.076546in}{0.418993in}}%
\pgfpathcurveto{\pgfqpoint{1.077370in}{0.418169in}}{\pgfqpoint{1.078487in}{0.417706in}}{\pgfqpoint{1.079652in}{0.417706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083504in}{0.415259in}}%
\pgfpathcurveto{\pgfqpoint{1.084669in}{0.415259in}}{\pgfqpoint{1.085786in}{0.415722in}}{\pgfqpoint{1.086610in}{0.416545in}}%
\pgfpathcurveto{\pgfqpoint{1.087433in}{0.417369in}}{\pgfqpoint{1.087896in}{0.418486in}}{\pgfqpoint{1.087896in}{0.419651in}}%
\pgfpathcurveto{\pgfqpoint{1.087896in}{0.420816in}}{\pgfqpoint{1.087433in}{0.421933in}}{\pgfqpoint{1.086610in}{0.422757in}}%
\pgfpathcurveto{\pgfqpoint{1.085786in}{0.423580in}}{\pgfqpoint{1.084669in}{0.424043in}}{\pgfqpoint{1.083504in}{0.424043in}}%
\pgfpathcurveto{\pgfqpoint{1.082339in}{0.424043in}}{\pgfqpoint{1.081222in}{0.423580in}}{\pgfqpoint{1.080398in}{0.422757in}}%
\pgfpathcurveto{\pgfqpoint{1.079575in}{0.421933in}}{\pgfqpoint{1.079112in}{0.420816in}}{\pgfqpoint{1.079112in}{0.419651in}}%
\pgfpathcurveto{\pgfqpoint{1.079112in}{0.418486in}}{\pgfqpoint{1.079575in}{0.417369in}}{\pgfqpoint{1.080398in}{0.416545in}}%
\pgfpathcurveto{\pgfqpoint{1.081222in}{0.415722in}}{\pgfqpoint{1.082339in}{0.415259in}}{\pgfqpoint{1.083504in}{0.415259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087356in}{0.417134in}}%
\pgfpathcurveto{\pgfqpoint{1.088521in}{0.417134in}}{\pgfqpoint{1.089638in}{0.417597in}}{\pgfqpoint{1.090462in}{0.418421in}}%
\pgfpathcurveto{\pgfqpoint{1.091286in}{0.419244in}}{\pgfqpoint{1.091748in}{0.420362in}}{\pgfqpoint{1.091748in}{0.421526in}}%
\pgfpathcurveto{\pgfqpoint{1.091748in}{0.422691in}}{\pgfqpoint{1.091286in}{0.423808in}}{\pgfqpoint{1.090462in}{0.424632in}}%
\pgfpathcurveto{\pgfqpoint{1.089638in}{0.425456in}}{\pgfqpoint{1.088521in}{0.425918in}}{\pgfqpoint{1.087356in}{0.425918in}}%
\pgfpathcurveto{\pgfqpoint{1.086192in}{0.425918in}}{\pgfqpoint{1.085074in}{0.425456in}}{\pgfqpoint{1.084251in}{0.424632in}}%
\pgfpathcurveto{\pgfqpoint{1.083427in}{0.423808in}}{\pgfqpoint{1.082964in}{0.422691in}}{\pgfqpoint{1.082964in}{0.421526in}}%
\pgfpathcurveto{\pgfqpoint{1.082964in}{0.420362in}}{\pgfqpoint{1.083427in}{0.419244in}}{\pgfqpoint{1.084251in}{0.418421in}}%
\pgfpathcurveto{\pgfqpoint{1.085074in}{0.417597in}}{\pgfqpoint{1.086192in}{0.417134in}}{\pgfqpoint{1.087356in}{0.417134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091209in}{0.415766in}}%
\pgfpathcurveto{\pgfqpoint{1.092373in}{0.415766in}}{\pgfqpoint{1.093491in}{0.416229in}}{\pgfqpoint{1.094314in}{0.417053in}}%
\pgfpathcurveto{\pgfqpoint{1.095138in}{0.417876in}}{\pgfqpoint{1.095601in}{0.418994in}}{\pgfqpoint{1.095601in}{0.420158in}}%
\pgfpathcurveto{\pgfqpoint{1.095601in}{0.421323in}}{\pgfqpoint{1.095138in}{0.422440in}}{\pgfqpoint{1.094314in}{0.423264in}}%
\pgfpathcurveto{\pgfqpoint{1.093491in}{0.424088in}}{\pgfqpoint{1.092373in}{0.424550in}}{\pgfqpoint{1.091209in}{0.424550in}}%
\pgfpathcurveto{\pgfqpoint{1.090044in}{0.424550in}}{\pgfqpoint{1.088927in}{0.424088in}}{\pgfqpoint{1.088103in}{0.423264in}}%
\pgfpathcurveto{\pgfqpoint{1.087279in}{0.422440in}}{\pgfqpoint{1.086816in}{0.421323in}}{\pgfqpoint{1.086816in}{0.420158in}}%
\pgfpathcurveto{\pgfqpoint{1.086816in}{0.418994in}}{\pgfqpoint{1.087279in}{0.417876in}}{\pgfqpoint{1.088103in}{0.417053in}}%
\pgfpathcurveto{\pgfqpoint{1.088927in}{0.416229in}}{\pgfqpoint{1.090044in}{0.415766in}}{\pgfqpoint{1.091209in}{0.415766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095061in}{0.419621in}}%
\pgfpathcurveto{\pgfqpoint{1.096226in}{0.419621in}}{\pgfqpoint{1.097343in}{0.420083in}}{\pgfqpoint{1.098166in}{0.420907in}}%
\pgfpathcurveto{\pgfqpoint{1.098990in}{0.421731in}}{\pgfqpoint{1.099453in}{0.422848in}}{\pgfqpoint{1.099453in}{0.424013in}}%
\pgfpathcurveto{\pgfqpoint{1.099453in}{0.425177in}}{\pgfqpoint{1.098990in}{0.426295in}}{\pgfqpoint{1.098166in}{0.427118in}}%
\pgfpathcurveto{\pgfqpoint{1.097343in}{0.427942in}}{\pgfqpoint{1.096226in}{0.428405in}}{\pgfqpoint{1.095061in}{0.428405in}}%
\pgfpathcurveto{\pgfqpoint{1.093896in}{0.428405in}}{\pgfqpoint{1.092779in}{0.427942in}}{\pgfqpoint{1.091955in}{0.427118in}}%
\pgfpathcurveto{\pgfqpoint{1.091131in}{0.426295in}}{\pgfqpoint{1.090669in}{0.425177in}}{\pgfqpoint{1.090669in}{0.424013in}}%
\pgfpathcurveto{\pgfqpoint{1.090669in}{0.422848in}}{\pgfqpoint{1.091131in}{0.421731in}}{\pgfqpoint{1.091955in}{0.420907in}}%
\pgfpathcurveto{\pgfqpoint{1.092779in}{0.420083in}}{\pgfqpoint{1.093896in}{0.419621in}}{\pgfqpoint{1.095061in}{0.419621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098913in}{0.417421in}}%
\pgfpathcurveto{\pgfqpoint{1.100078in}{0.417421in}}{\pgfqpoint{1.101195in}{0.417883in}}{\pgfqpoint{1.102019in}{0.418707in}}%
\pgfpathcurveto{\pgfqpoint{1.102842in}{0.419531in}}{\pgfqpoint{1.103305in}{0.420648in}}{\pgfqpoint{1.103305in}{0.421813in}}%
\pgfpathcurveto{\pgfqpoint{1.103305in}{0.422978in}}{\pgfqpoint{1.102842in}{0.424095in}}{\pgfqpoint{1.102019in}{0.424918in}}%
\pgfpathcurveto{\pgfqpoint{1.101195in}{0.425742in}}{\pgfqpoint{1.100078in}{0.426205in}}{\pgfqpoint{1.098913in}{0.426205in}}%
\pgfpathcurveto{\pgfqpoint{1.097748in}{0.426205in}}{\pgfqpoint{1.096631in}{0.425742in}}{\pgfqpoint{1.095807in}{0.424918in}}%
\pgfpathcurveto{\pgfqpoint{1.094984in}{0.424095in}}{\pgfqpoint{1.094521in}{0.422978in}}{\pgfqpoint{1.094521in}{0.421813in}}%
\pgfpathcurveto{\pgfqpoint{1.094521in}{0.420648in}}{\pgfqpoint{1.094984in}{0.419531in}}{\pgfqpoint{1.095807in}{0.418707in}}%
\pgfpathcurveto{\pgfqpoint{1.096631in}{0.417883in}}{\pgfqpoint{1.097748in}{0.417421in}}{\pgfqpoint{1.098913in}{0.417421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102765in}{0.416632in}}%
\pgfpathcurveto{\pgfqpoint{1.103930in}{0.416632in}}{\pgfqpoint{1.105047in}{0.417095in}}{\pgfqpoint{1.105871in}{0.417918in}}%
\pgfpathcurveto{\pgfqpoint{1.106695in}{0.418742in}}{\pgfqpoint{1.107157in}{0.419859in}}{\pgfqpoint{1.107157in}{0.421024in}}%
\pgfpathcurveto{\pgfqpoint{1.107157in}{0.422189in}}{\pgfqpoint{1.106695in}{0.423306in}}{\pgfqpoint{1.105871in}{0.424130in}}%
\pgfpathcurveto{\pgfqpoint{1.105047in}{0.424953in}}{\pgfqpoint{1.103930in}{0.425416in}}{\pgfqpoint{1.102765in}{0.425416in}}%
\pgfpathcurveto{\pgfqpoint{1.101600in}{0.425416in}}{\pgfqpoint{1.100483in}{0.424953in}}{\pgfqpoint{1.099660in}{0.424130in}}%
\pgfpathcurveto{\pgfqpoint{1.098836in}{0.423306in}}{\pgfqpoint{1.098373in}{0.422189in}}{\pgfqpoint{1.098373in}{0.421024in}}%
\pgfpathcurveto{\pgfqpoint{1.098373in}{0.419859in}}{\pgfqpoint{1.098836in}{0.418742in}}{\pgfqpoint{1.099660in}{0.417918in}}%
\pgfpathcurveto{\pgfqpoint{1.100483in}{0.417095in}}{\pgfqpoint{1.101600in}{0.416632in}}{\pgfqpoint{1.102765in}{0.416632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106617in}{0.416632in}}%
\pgfpathcurveto{\pgfqpoint{1.107782in}{0.416632in}}{\pgfqpoint{1.108899in}{0.417095in}}{\pgfqpoint{1.109723in}{0.417918in}}%
\pgfpathcurveto{\pgfqpoint{1.110547in}{0.418742in}}{\pgfqpoint{1.111010in}{0.419859in}}{\pgfqpoint{1.111010in}{0.421024in}}%
\pgfpathcurveto{\pgfqpoint{1.111010in}{0.422189in}}{\pgfqpoint{1.110547in}{0.423306in}}{\pgfqpoint{1.109723in}{0.424130in}}%
\pgfpathcurveto{\pgfqpoint{1.108899in}{0.424953in}}{\pgfqpoint{1.107782in}{0.425416in}}{\pgfqpoint{1.106617in}{0.425416in}}%
\pgfpathcurveto{\pgfqpoint{1.105453in}{0.425416in}}{\pgfqpoint{1.104335in}{0.424953in}}{\pgfqpoint{1.103512in}{0.424130in}}%
\pgfpathcurveto{\pgfqpoint{1.102688in}{0.423306in}}{\pgfqpoint{1.102225in}{0.422189in}}{\pgfqpoint{1.102225in}{0.421024in}}%
\pgfpathcurveto{\pgfqpoint{1.102225in}{0.419859in}}{\pgfqpoint{1.102688in}{0.418742in}}{\pgfqpoint{1.103512in}{0.417918in}}%
\pgfpathcurveto{\pgfqpoint{1.104335in}{0.417095in}}{\pgfqpoint{1.105453in}{0.416632in}}{\pgfqpoint{1.106617in}{0.416632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110470in}{0.422755in}}%
\pgfpathcurveto{\pgfqpoint{1.111634in}{0.422755in}}{\pgfqpoint{1.112752in}{0.423218in}}{\pgfqpoint{1.113575in}{0.424041in}}%
\pgfpathcurveto{\pgfqpoint{1.114399in}{0.424865in}}{\pgfqpoint{1.114862in}{0.425982in}}{\pgfqpoint{1.114862in}{0.427147in}}%
\pgfpathcurveto{\pgfqpoint{1.114862in}{0.428312in}}{\pgfqpoint{1.114399in}{0.429429in}}{\pgfqpoint{1.113575in}{0.430253in}}%
\pgfpathcurveto{\pgfqpoint{1.112752in}{0.431076in}}{\pgfqpoint{1.111634in}{0.431539in}}{\pgfqpoint{1.110470in}{0.431539in}}%
\pgfpathcurveto{\pgfqpoint{1.109305in}{0.431539in}}{\pgfqpoint{1.108188in}{0.431076in}}{\pgfqpoint{1.107364in}{0.430253in}}%
\pgfpathcurveto{\pgfqpoint{1.106540in}{0.429429in}}{\pgfqpoint{1.106078in}{0.428312in}}{\pgfqpoint{1.106078in}{0.427147in}}%
\pgfpathcurveto{\pgfqpoint{1.106078in}{0.425982in}}{\pgfqpoint{1.106540in}{0.424865in}}{\pgfqpoint{1.107364in}{0.424041in}}%
\pgfpathcurveto{\pgfqpoint{1.108188in}{0.423218in}}{\pgfqpoint{1.109305in}{0.422755in}}{\pgfqpoint{1.110470in}{0.422755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114322in}{0.417134in}}%
\pgfpathcurveto{\pgfqpoint{1.115487in}{0.417134in}}{\pgfqpoint{1.116604in}{0.417597in}}{\pgfqpoint{1.117428in}{0.418421in}}%
\pgfpathcurveto{\pgfqpoint{1.118251in}{0.419244in}}{\pgfqpoint{1.118714in}{0.420362in}}{\pgfqpoint{1.118714in}{0.421526in}}%
\pgfpathcurveto{\pgfqpoint{1.118714in}{0.422691in}}{\pgfqpoint{1.118251in}{0.423808in}}{\pgfqpoint{1.117428in}{0.424632in}}%
\pgfpathcurveto{\pgfqpoint{1.116604in}{0.425456in}}{\pgfqpoint{1.115487in}{0.425918in}}{\pgfqpoint{1.114322in}{0.425918in}}%
\pgfpathcurveto{\pgfqpoint{1.113157in}{0.425918in}}{\pgfqpoint{1.112040in}{0.425456in}}{\pgfqpoint{1.111216in}{0.424632in}}%
\pgfpathcurveto{\pgfqpoint{1.110393in}{0.423808in}}{\pgfqpoint{1.109930in}{0.422691in}}{\pgfqpoint{1.109930in}{0.421526in}}%
\pgfpathcurveto{\pgfqpoint{1.109930in}{0.420362in}}{\pgfqpoint{1.110393in}{0.419244in}}{\pgfqpoint{1.111216in}{0.418421in}}%
\pgfpathcurveto{\pgfqpoint{1.112040in}{0.417597in}}{\pgfqpoint{1.113157in}{0.417134in}}{\pgfqpoint{1.114322in}{0.417134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118174in}{0.417206in}}%
\pgfpathcurveto{\pgfqpoint{1.119339in}{0.417206in}}{\pgfqpoint{1.120456in}{0.417669in}}{\pgfqpoint{1.121280in}{0.418492in}}%
\pgfpathcurveto{\pgfqpoint{1.122103in}{0.419316in}}{\pgfqpoint{1.122566in}{0.420433in}}{\pgfqpoint{1.122566in}{0.421598in}}%
\pgfpathcurveto{\pgfqpoint{1.122566in}{0.422763in}}{\pgfqpoint{1.122103in}{0.423880in}}{\pgfqpoint{1.121280in}{0.424704in}}%
\pgfpathcurveto{\pgfqpoint{1.120456in}{0.425527in}}{\pgfqpoint{1.119339in}{0.425990in}}{\pgfqpoint{1.118174in}{0.425990in}}%
\pgfpathcurveto{\pgfqpoint{1.117009in}{0.425990in}}{\pgfqpoint{1.115892in}{0.425527in}}{\pgfqpoint{1.115068in}{0.424704in}}%
\pgfpathcurveto{\pgfqpoint{1.114245in}{0.423880in}}{\pgfqpoint{1.113782in}{0.422763in}}{\pgfqpoint{1.113782in}{0.421598in}}%
\pgfpathcurveto{\pgfqpoint{1.113782in}{0.420433in}}{\pgfqpoint{1.114245in}{0.419316in}}{\pgfqpoint{1.115068in}{0.418492in}}%
\pgfpathcurveto{\pgfqpoint{1.115892in}{0.417669in}}{\pgfqpoint{1.117009in}{0.417206in}}{\pgfqpoint{1.118174in}{0.417206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122026in}{0.420393in}}%
\pgfpathcurveto{\pgfqpoint{1.123191in}{0.420393in}}{\pgfqpoint{1.124308in}{0.420856in}}{\pgfqpoint{1.125132in}{0.421680in}}%
\pgfpathcurveto{\pgfqpoint{1.125956in}{0.422503in}}{\pgfqpoint{1.126418in}{0.423620in}}{\pgfqpoint{1.126418in}{0.424785in}}%
\pgfpathcurveto{\pgfqpoint{1.126418in}{0.425950in}}{\pgfqpoint{1.125956in}{0.427067in}}{\pgfqpoint{1.125132in}{0.427891in}}%
\pgfpathcurveto{\pgfqpoint{1.124308in}{0.428714in}}{\pgfqpoint{1.123191in}{0.429177in}}{\pgfqpoint{1.122026in}{0.429177in}}%
\pgfpathcurveto{\pgfqpoint{1.120862in}{0.429177in}}{\pgfqpoint{1.119744in}{0.428714in}}{\pgfqpoint{1.118921in}{0.427891in}}%
\pgfpathcurveto{\pgfqpoint{1.118097in}{0.427067in}}{\pgfqpoint{1.117634in}{0.425950in}}{\pgfqpoint{1.117634in}{0.424785in}}%
\pgfpathcurveto{\pgfqpoint{1.117634in}{0.423620in}}{\pgfqpoint{1.118097in}{0.422503in}}{\pgfqpoint{1.118921in}{0.421680in}}%
\pgfpathcurveto{\pgfqpoint{1.119744in}{0.420856in}}{\pgfqpoint{1.120862in}{0.420393in}}{\pgfqpoint{1.122026in}{0.420393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125879in}{0.420323in}}%
\pgfpathcurveto{\pgfqpoint{1.127043in}{0.420323in}}{\pgfqpoint{1.128161in}{0.420786in}}{\pgfqpoint{1.128984in}{0.421609in}}%
\pgfpathcurveto{\pgfqpoint{1.129808in}{0.422433in}}{\pgfqpoint{1.130271in}{0.423550in}}{\pgfqpoint{1.130271in}{0.424715in}}%
\pgfpathcurveto{\pgfqpoint{1.130271in}{0.425880in}}{\pgfqpoint{1.129808in}{0.426997in}}{\pgfqpoint{1.128984in}{0.427821in}}%
\pgfpathcurveto{\pgfqpoint{1.128161in}{0.428644in}}{\pgfqpoint{1.127043in}{0.429107in}}{\pgfqpoint{1.125879in}{0.429107in}}%
\pgfpathcurveto{\pgfqpoint{1.124714in}{0.429107in}}{\pgfqpoint{1.123597in}{0.428644in}}{\pgfqpoint{1.122773in}{0.427821in}}%
\pgfpathcurveto{\pgfqpoint{1.121949in}{0.426997in}}{\pgfqpoint{1.121487in}{0.425880in}}{\pgfqpoint{1.121487in}{0.424715in}}%
\pgfpathcurveto{\pgfqpoint{1.121487in}{0.423550in}}{\pgfqpoint{1.121949in}{0.422433in}}{\pgfqpoint{1.122773in}{0.421609in}}%
\pgfpathcurveto{\pgfqpoint{1.123597in}{0.420786in}}{\pgfqpoint{1.124714in}{0.420323in}}{\pgfqpoint{1.125879in}{0.420323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129731in}{0.420393in}}%
\pgfpathcurveto{\pgfqpoint{1.130896in}{0.420393in}}{\pgfqpoint{1.132013in}{0.420856in}}{\pgfqpoint{1.132836in}{0.421680in}}%
\pgfpathcurveto{\pgfqpoint{1.133660in}{0.422503in}}{\pgfqpoint{1.134123in}{0.423620in}}{\pgfqpoint{1.134123in}{0.424785in}}%
\pgfpathcurveto{\pgfqpoint{1.134123in}{0.425950in}}{\pgfqpoint{1.133660in}{0.427067in}}{\pgfqpoint{1.132836in}{0.427891in}}%
\pgfpathcurveto{\pgfqpoint{1.132013in}{0.428714in}}{\pgfqpoint{1.130896in}{0.429177in}}{\pgfqpoint{1.129731in}{0.429177in}}%
\pgfpathcurveto{\pgfqpoint{1.128566in}{0.429177in}}{\pgfqpoint{1.127449in}{0.428714in}}{\pgfqpoint{1.126625in}{0.427891in}}%
\pgfpathcurveto{\pgfqpoint{1.125802in}{0.427067in}}{\pgfqpoint{1.125339in}{0.425950in}}{\pgfqpoint{1.125339in}{0.424785in}}%
\pgfpathcurveto{\pgfqpoint{1.125339in}{0.423620in}}{\pgfqpoint{1.125802in}{0.422503in}}{\pgfqpoint{1.126625in}{0.421680in}}%
\pgfpathcurveto{\pgfqpoint{1.127449in}{0.420856in}}{\pgfqpoint{1.128566in}{0.420393in}}{\pgfqpoint{1.129731in}{0.420393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133583in}{0.420393in}}%
\pgfpathcurveto{\pgfqpoint{1.134748in}{0.420393in}}{\pgfqpoint{1.135865in}{0.420856in}}{\pgfqpoint{1.136689in}{0.421680in}}%
\pgfpathcurveto{\pgfqpoint{1.137512in}{0.422503in}}{\pgfqpoint{1.137975in}{0.423620in}}{\pgfqpoint{1.137975in}{0.424785in}}%
\pgfpathcurveto{\pgfqpoint{1.137975in}{0.425950in}}{\pgfqpoint{1.137512in}{0.427067in}}{\pgfqpoint{1.136689in}{0.427891in}}%
\pgfpathcurveto{\pgfqpoint{1.135865in}{0.428714in}}{\pgfqpoint{1.134748in}{0.429177in}}{\pgfqpoint{1.133583in}{0.429177in}}%
\pgfpathcurveto{\pgfqpoint{1.132418in}{0.429177in}}{\pgfqpoint{1.131301in}{0.428714in}}{\pgfqpoint{1.130477in}{0.427891in}}%
\pgfpathcurveto{\pgfqpoint{1.129654in}{0.427067in}}{\pgfqpoint{1.129191in}{0.425950in}}{\pgfqpoint{1.129191in}{0.424785in}}%
\pgfpathcurveto{\pgfqpoint{1.129191in}{0.423620in}}{\pgfqpoint{1.129654in}{0.422503in}}{\pgfqpoint{1.130477in}{0.421680in}}%
\pgfpathcurveto{\pgfqpoint{1.131301in}{0.420856in}}{\pgfqpoint{1.132418in}{0.420393in}}{\pgfqpoint{1.133583in}{0.420393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137435in}{0.421162in}}%
\pgfpathcurveto{\pgfqpoint{1.138600in}{0.421162in}}{\pgfqpoint{1.139717in}{0.421624in}}{\pgfqpoint{1.140541in}{0.422448in}}%
\pgfpathcurveto{\pgfqpoint{1.141365in}{0.423272in}}{\pgfqpoint{1.141827in}{0.424389in}}{\pgfqpoint{1.141827in}{0.425554in}}%
\pgfpathcurveto{\pgfqpoint{1.141827in}{0.426718in}}{\pgfqpoint{1.141365in}{0.427836in}}{\pgfqpoint{1.140541in}{0.428659in}}%
\pgfpathcurveto{\pgfqpoint{1.139717in}{0.429483in}}{\pgfqpoint{1.138600in}{0.429946in}}{\pgfqpoint{1.137435in}{0.429946in}}%
\pgfpathcurveto{\pgfqpoint{1.136271in}{0.429946in}}{\pgfqpoint{1.135153in}{0.429483in}}{\pgfqpoint{1.134330in}{0.428659in}}%
\pgfpathcurveto{\pgfqpoint{1.133506in}{0.427836in}}{\pgfqpoint{1.133043in}{0.426718in}}{\pgfqpoint{1.133043in}{0.425554in}}%
\pgfpathcurveto{\pgfqpoint{1.133043in}{0.424389in}}{\pgfqpoint{1.133506in}{0.423272in}}{\pgfqpoint{1.134330in}{0.422448in}}%
\pgfpathcurveto{\pgfqpoint{1.135153in}{0.421624in}}{\pgfqpoint{1.136271in}{0.421162in}}{\pgfqpoint{1.137435in}{0.421162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141288in}{0.420883in}}%
\pgfpathcurveto{\pgfqpoint{1.142452in}{0.420883in}}{\pgfqpoint{1.143570in}{0.421345in}}{\pgfqpoint{1.144393in}{0.422169in}}%
\pgfpathcurveto{\pgfqpoint{1.145217in}{0.422993in}}{\pgfqpoint{1.145680in}{0.424110in}}{\pgfqpoint{1.145680in}{0.425275in}}%
\pgfpathcurveto{\pgfqpoint{1.145680in}{0.426439in}}{\pgfqpoint{1.145217in}{0.427557in}}{\pgfqpoint{1.144393in}{0.428380in}}%
\pgfpathcurveto{\pgfqpoint{1.143570in}{0.429204in}}{\pgfqpoint{1.142452in}{0.429667in}}{\pgfqpoint{1.141288in}{0.429667in}}%
\pgfpathcurveto{\pgfqpoint{1.140123in}{0.429667in}}{\pgfqpoint{1.139006in}{0.429204in}}{\pgfqpoint{1.138182in}{0.428380in}}%
\pgfpathcurveto{\pgfqpoint{1.137358in}{0.427557in}}{\pgfqpoint{1.136895in}{0.426439in}}{\pgfqpoint{1.136895in}{0.425275in}}%
\pgfpathcurveto{\pgfqpoint{1.136895in}{0.424110in}}{\pgfqpoint{1.137358in}{0.422993in}}{\pgfqpoint{1.138182in}{0.422169in}}%
\pgfpathcurveto{\pgfqpoint{1.139006in}{0.421345in}}{\pgfqpoint{1.140123in}{0.420883in}}{\pgfqpoint{1.141288in}{0.420883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145140in}{0.422272in}}%
\pgfpathcurveto{\pgfqpoint{1.146305in}{0.422272in}}{\pgfqpoint{1.147422in}{0.422735in}}{\pgfqpoint{1.148245in}{0.423558in}}%
\pgfpathcurveto{\pgfqpoint{1.149069in}{0.424382in}}{\pgfqpoint{1.149532in}{0.425499in}}{\pgfqpoint{1.149532in}{0.426664in}}%
\pgfpathcurveto{\pgfqpoint{1.149532in}{0.427829in}}{\pgfqpoint{1.149069in}{0.428946in}}{\pgfqpoint{1.148245in}{0.429770in}}%
\pgfpathcurveto{\pgfqpoint{1.147422in}{0.430593in}}{\pgfqpoint{1.146305in}{0.431056in}}{\pgfqpoint{1.145140in}{0.431056in}}%
\pgfpathcurveto{\pgfqpoint{1.143975in}{0.431056in}}{\pgfqpoint{1.142858in}{0.430593in}}{\pgfqpoint{1.142034in}{0.429770in}}%
\pgfpathcurveto{\pgfqpoint{1.141210in}{0.428946in}}{\pgfqpoint{1.140748in}{0.427829in}}{\pgfqpoint{1.140748in}{0.426664in}}%
\pgfpathcurveto{\pgfqpoint{1.140748in}{0.425499in}}{\pgfqpoint{1.141210in}{0.424382in}}{\pgfqpoint{1.142034in}{0.423558in}}%
\pgfpathcurveto{\pgfqpoint{1.142858in}{0.422735in}}{\pgfqpoint{1.143975in}{0.422272in}}{\pgfqpoint{1.145140in}{0.422272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148992in}{0.420113in}}%
\pgfpathcurveto{\pgfqpoint{1.150157in}{0.420113in}}{\pgfqpoint{1.151274in}{0.420575in}}{\pgfqpoint{1.152098in}{0.421399in}}%
\pgfpathcurveto{\pgfqpoint{1.152921in}{0.422223in}}{\pgfqpoint{1.153384in}{0.423340in}}{\pgfqpoint{1.153384in}{0.424505in}}%
\pgfpathcurveto{\pgfqpoint{1.153384in}{0.425670in}}{\pgfqpoint{1.152921in}{0.426787in}}{\pgfqpoint{1.152098in}{0.427610in}}%
\pgfpathcurveto{\pgfqpoint{1.151274in}{0.428434in}}{\pgfqpoint{1.150157in}{0.428897in}}{\pgfqpoint{1.148992in}{0.428897in}}%
\pgfpathcurveto{\pgfqpoint{1.147827in}{0.428897in}}{\pgfqpoint{1.146710in}{0.428434in}}{\pgfqpoint{1.145886in}{0.427610in}}%
\pgfpathcurveto{\pgfqpoint{1.145063in}{0.426787in}}{\pgfqpoint{1.144600in}{0.425670in}}{\pgfqpoint{1.144600in}{0.424505in}}%
\pgfpathcurveto{\pgfqpoint{1.144600in}{0.423340in}}{\pgfqpoint{1.145063in}{0.422223in}}{\pgfqpoint{1.145886in}{0.421399in}}%
\pgfpathcurveto{\pgfqpoint{1.146710in}{0.420575in}}{\pgfqpoint{1.147827in}{0.420113in}}{\pgfqpoint{1.148992in}{0.420113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152844in}{0.422272in}}%
\pgfpathcurveto{\pgfqpoint{1.154009in}{0.422272in}}{\pgfqpoint{1.155126in}{0.422735in}}{\pgfqpoint{1.155950in}{0.423558in}}%
\pgfpathcurveto{\pgfqpoint{1.156773in}{0.424382in}}{\pgfqpoint{1.157236in}{0.425499in}}{\pgfqpoint{1.157236in}{0.426664in}}%
\pgfpathcurveto{\pgfqpoint{1.157236in}{0.427829in}}{\pgfqpoint{1.156773in}{0.428946in}}{\pgfqpoint{1.155950in}{0.429770in}}%
\pgfpathcurveto{\pgfqpoint{1.155126in}{0.430593in}}{\pgfqpoint{1.154009in}{0.431056in}}{\pgfqpoint{1.152844in}{0.431056in}}%
\pgfpathcurveto{\pgfqpoint{1.151679in}{0.431056in}}{\pgfqpoint{1.150562in}{0.430593in}}{\pgfqpoint{1.149739in}{0.429770in}}%
\pgfpathcurveto{\pgfqpoint{1.148915in}{0.428946in}}{\pgfqpoint{1.148452in}{0.427829in}}{\pgfqpoint{1.148452in}{0.426664in}}%
\pgfpathcurveto{\pgfqpoint{1.148452in}{0.425499in}}{\pgfqpoint{1.148915in}{0.424382in}}{\pgfqpoint{1.149739in}{0.423558in}}%
\pgfpathcurveto{\pgfqpoint{1.150562in}{0.422735in}}{\pgfqpoint{1.151679in}{0.422272in}}{\pgfqpoint{1.152844in}{0.422272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156696in}{0.422755in}}%
\pgfpathcurveto{\pgfqpoint{1.157861in}{0.422755in}}{\pgfqpoint{1.158978in}{0.423218in}}{\pgfqpoint{1.159802in}{0.424041in}}%
\pgfpathcurveto{\pgfqpoint{1.160626in}{0.424865in}}{\pgfqpoint{1.161089in}{0.425982in}}{\pgfqpoint{1.161089in}{0.427147in}}%
\pgfpathcurveto{\pgfqpoint{1.161089in}{0.428312in}}{\pgfqpoint{1.160626in}{0.429429in}}{\pgfqpoint{1.159802in}{0.430253in}}%
\pgfpathcurveto{\pgfqpoint{1.158978in}{0.431076in}}{\pgfqpoint{1.157861in}{0.431539in}}{\pgfqpoint{1.156696in}{0.431539in}}%
\pgfpathcurveto{\pgfqpoint{1.155532in}{0.431539in}}{\pgfqpoint{1.154414in}{0.431076in}}{\pgfqpoint{1.153591in}{0.430253in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{0.429429in}}{\pgfqpoint{1.152304in}{0.428312in}}{\pgfqpoint{1.152304in}{0.427147in}}%
\pgfpathcurveto{\pgfqpoint{1.152304in}{0.425982in}}{\pgfqpoint{1.152767in}{0.424865in}}{\pgfqpoint{1.153591in}{0.424041in}}%
\pgfpathcurveto{\pgfqpoint{1.154414in}{0.423218in}}{\pgfqpoint{1.155532in}{0.422755in}}{\pgfqpoint{1.156696in}{0.422755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160549in}{0.425620in}}%
\pgfpathcurveto{\pgfqpoint{1.161713in}{0.425620in}}{\pgfqpoint{1.162831in}{0.426082in}}{\pgfqpoint{1.163654in}{0.426906in}}%
\pgfpathcurveto{\pgfqpoint{1.164478in}{0.427730in}}{\pgfqpoint{1.164941in}{0.428847in}}{\pgfqpoint{1.164941in}{0.430012in}}%
\pgfpathcurveto{\pgfqpoint{1.164941in}{0.431176in}}{\pgfqpoint{1.164478in}{0.432294in}}{\pgfqpoint{1.163654in}{0.433117in}}%
\pgfpathcurveto{\pgfqpoint{1.162831in}{0.433941in}}{\pgfqpoint{1.161713in}{0.434404in}}{\pgfqpoint{1.160549in}{0.434404in}}%
\pgfpathcurveto{\pgfqpoint{1.159384in}{0.434404in}}{\pgfqpoint{1.158267in}{0.433941in}}{\pgfqpoint{1.157443in}{0.433117in}}%
\pgfpathcurveto{\pgfqpoint{1.156619in}{0.432294in}}{\pgfqpoint{1.156157in}{0.431176in}}{\pgfqpoint{1.156157in}{0.430012in}}%
\pgfpathcurveto{\pgfqpoint{1.156157in}{0.428847in}}{\pgfqpoint{1.156619in}{0.427730in}}{\pgfqpoint{1.157443in}{0.426906in}}%
\pgfpathcurveto{\pgfqpoint{1.158267in}{0.426082in}}{\pgfqpoint{1.159384in}{0.425620in}}{\pgfqpoint{1.160549in}{0.425620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164401in}{0.420883in}}%
\pgfpathcurveto{\pgfqpoint{1.165566in}{0.420883in}}{\pgfqpoint{1.166683in}{0.421345in}}{\pgfqpoint{1.167507in}{0.422169in}}%
\pgfpathcurveto{\pgfqpoint{1.168330in}{0.422993in}}{\pgfqpoint{1.168793in}{0.424110in}}{\pgfqpoint{1.168793in}{0.425275in}}%
\pgfpathcurveto{\pgfqpoint{1.168793in}{0.426439in}}{\pgfqpoint{1.168330in}{0.427557in}}{\pgfqpoint{1.167507in}{0.428380in}}%
\pgfpathcurveto{\pgfqpoint{1.166683in}{0.429204in}}{\pgfqpoint{1.165566in}{0.429667in}}{\pgfqpoint{1.164401in}{0.429667in}}%
\pgfpathcurveto{\pgfqpoint{1.163236in}{0.429667in}}{\pgfqpoint{1.162119in}{0.429204in}}{\pgfqpoint{1.161295in}{0.428380in}}%
\pgfpathcurveto{\pgfqpoint{1.160472in}{0.427557in}}{\pgfqpoint{1.160009in}{0.426439in}}{\pgfqpoint{1.160009in}{0.425275in}}%
\pgfpathcurveto{\pgfqpoint{1.160009in}{0.424110in}}{\pgfqpoint{1.160472in}{0.422993in}}{\pgfqpoint{1.161295in}{0.422169in}}%
\pgfpathcurveto{\pgfqpoint{1.162119in}{0.421345in}}{\pgfqpoint{1.163236in}{0.420883in}}{\pgfqpoint{1.164401in}{0.420883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168253in}{0.421926in}}%
\pgfpathcurveto{\pgfqpoint{1.169418in}{0.421926in}}{\pgfqpoint{1.170535in}{0.422389in}}{\pgfqpoint{1.171359in}{0.423212in}}%
\pgfpathcurveto{\pgfqpoint{1.172182in}{0.424036in}}{\pgfqpoint{1.172645in}{0.425153in}}{\pgfqpoint{1.172645in}{0.426318in}}%
\pgfpathcurveto{\pgfqpoint{1.172645in}{0.427483in}}{\pgfqpoint{1.172182in}{0.428600in}}{\pgfqpoint{1.171359in}{0.429424in}}%
\pgfpathcurveto{\pgfqpoint{1.170535in}{0.430247in}}{\pgfqpoint{1.169418in}{0.430710in}}{\pgfqpoint{1.168253in}{0.430710in}}%
\pgfpathcurveto{\pgfqpoint{1.167088in}{0.430710in}}{\pgfqpoint{1.165971in}{0.430247in}}{\pgfqpoint{1.165147in}{0.429424in}}%
\pgfpathcurveto{\pgfqpoint{1.164324in}{0.428600in}}{\pgfqpoint{1.163861in}{0.427483in}}{\pgfqpoint{1.163861in}{0.426318in}}%
\pgfpathcurveto{\pgfqpoint{1.163861in}{0.425153in}}{\pgfqpoint{1.164324in}{0.424036in}}{\pgfqpoint{1.165147in}{0.423212in}}%
\pgfpathcurveto{\pgfqpoint{1.165971in}{0.422389in}}{\pgfqpoint{1.167088in}{0.421926in}}{\pgfqpoint{1.168253in}{0.421926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172105in}{0.423853in}}%
\pgfpathcurveto{\pgfqpoint{1.173270in}{0.423853in}}{\pgfqpoint{1.174387in}{0.424316in}}{\pgfqpoint{1.175211in}{0.425139in}}%
\pgfpathcurveto{\pgfqpoint{1.176035in}{0.425963in}}{\pgfqpoint{1.176497in}{0.427080in}}{\pgfqpoint{1.176497in}{0.428245in}}%
\pgfpathcurveto{\pgfqpoint{1.176497in}{0.429410in}}{\pgfqpoint{1.176035in}{0.430527in}}{\pgfqpoint{1.175211in}{0.431351in}}%
\pgfpathcurveto{\pgfqpoint{1.174387in}{0.432174in}}{\pgfqpoint{1.173270in}{0.432637in}}{\pgfqpoint{1.172105in}{0.432637in}}%
\pgfpathcurveto{\pgfqpoint{1.170941in}{0.432637in}}{\pgfqpoint{1.169823in}{0.432174in}}{\pgfqpoint{1.169000in}{0.431351in}}%
\pgfpathcurveto{\pgfqpoint{1.168176in}{0.430527in}}{\pgfqpoint{1.167713in}{0.429410in}}{\pgfqpoint{1.167713in}{0.428245in}}%
\pgfpathcurveto{\pgfqpoint{1.167713in}{0.427080in}}{\pgfqpoint{1.168176in}{0.425963in}}{\pgfqpoint{1.169000in}{0.425139in}}%
\pgfpathcurveto{\pgfqpoint{1.169823in}{0.424316in}}{\pgfqpoint{1.170941in}{0.423853in}}{\pgfqpoint{1.172105in}{0.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175958in}{0.424331in}}%
\pgfpathcurveto{\pgfqpoint{1.177122in}{0.424331in}}{\pgfqpoint{1.178240in}{0.424794in}}{\pgfqpoint{1.179063in}{0.425617in}}%
\pgfpathcurveto{\pgfqpoint{1.179887in}{0.426441in}}{\pgfqpoint{1.180350in}{0.427558in}}{\pgfqpoint{1.180350in}{0.428723in}}%
\pgfpathcurveto{\pgfqpoint{1.180350in}{0.429888in}}{\pgfqpoint{1.179887in}{0.431005in}}{\pgfqpoint{1.179063in}{0.431829in}}%
\pgfpathcurveto{\pgfqpoint{1.178240in}{0.432652in}}{\pgfqpoint{1.177122in}{0.433115in}}{\pgfqpoint{1.175958in}{0.433115in}}%
\pgfpathcurveto{\pgfqpoint{1.174793in}{0.433115in}}{\pgfqpoint{1.173676in}{0.432652in}}{\pgfqpoint{1.172852in}{0.431829in}}%
\pgfpathcurveto{\pgfqpoint{1.172028in}{0.431005in}}{\pgfqpoint{1.171566in}{0.429888in}}{\pgfqpoint{1.171566in}{0.428723in}}%
\pgfpathcurveto{\pgfqpoint{1.171566in}{0.427558in}}{\pgfqpoint{1.172028in}{0.426441in}}{\pgfqpoint{1.172852in}{0.425617in}}%
\pgfpathcurveto{\pgfqpoint{1.173676in}{0.424794in}}{\pgfqpoint{1.174793in}{0.424331in}}{\pgfqpoint{1.175958in}{0.424331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179810in}{0.424331in}}%
\pgfpathcurveto{\pgfqpoint{1.180975in}{0.424331in}}{\pgfqpoint{1.182092in}{0.424794in}}{\pgfqpoint{1.182915in}{0.425617in}}%
\pgfpathcurveto{\pgfqpoint{1.183739in}{0.426441in}}{\pgfqpoint{1.184202in}{0.427558in}}{\pgfqpoint{1.184202in}{0.428723in}}%
\pgfpathcurveto{\pgfqpoint{1.184202in}{0.429888in}}{\pgfqpoint{1.183739in}{0.431005in}}{\pgfqpoint{1.182915in}{0.431829in}}%
\pgfpathcurveto{\pgfqpoint{1.182092in}{0.432652in}}{\pgfqpoint{1.180975in}{0.433115in}}{\pgfqpoint{1.179810in}{0.433115in}}%
\pgfpathcurveto{\pgfqpoint{1.178645in}{0.433115in}}{\pgfqpoint{1.177528in}{0.432652in}}{\pgfqpoint{1.176704in}{0.431829in}}%
\pgfpathcurveto{\pgfqpoint{1.175881in}{0.431005in}}{\pgfqpoint{1.175418in}{0.429888in}}{\pgfqpoint{1.175418in}{0.428723in}}%
\pgfpathcurveto{\pgfqpoint{1.175418in}{0.427558in}}{\pgfqpoint{1.175881in}{0.426441in}}{\pgfqpoint{1.176704in}{0.425617in}}%
\pgfpathcurveto{\pgfqpoint{1.177528in}{0.424794in}}{\pgfqpoint{1.178645in}{0.424331in}}{\pgfqpoint{1.179810in}{0.424331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183662in}{0.422203in}}%
\pgfpathcurveto{\pgfqpoint{1.184827in}{0.422203in}}{\pgfqpoint{1.185944in}{0.422666in}}{\pgfqpoint{1.186768in}{0.423489in}}%
\pgfpathcurveto{\pgfqpoint{1.187591in}{0.424313in}}{\pgfqpoint{1.188054in}{0.425430in}}{\pgfqpoint{1.188054in}{0.426595in}}%
\pgfpathcurveto{\pgfqpoint{1.188054in}{0.427760in}}{\pgfqpoint{1.187591in}{0.428877in}}{\pgfqpoint{1.186768in}{0.429700in}}%
\pgfpathcurveto{\pgfqpoint{1.185944in}{0.430524in}}{\pgfqpoint{1.184827in}{0.430987in}}{\pgfqpoint{1.183662in}{0.430987in}}%
\pgfpathcurveto{\pgfqpoint{1.182497in}{0.430987in}}{\pgfqpoint{1.181380in}{0.430524in}}{\pgfqpoint{1.180556in}{0.429700in}}%
\pgfpathcurveto{\pgfqpoint{1.179733in}{0.428877in}}{\pgfqpoint{1.179270in}{0.427760in}}{\pgfqpoint{1.179270in}{0.426595in}}%
\pgfpathcurveto{\pgfqpoint{1.179270in}{0.425430in}}{\pgfqpoint{1.179733in}{0.424313in}}{\pgfqpoint{1.180556in}{0.423489in}}%
\pgfpathcurveto{\pgfqpoint{1.181380in}{0.422666in}}{\pgfqpoint{1.182497in}{0.422203in}}{\pgfqpoint{1.183662in}{0.422203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187514in}{0.421995in}}%
\pgfpathcurveto{\pgfqpoint{1.188679in}{0.421995in}}{\pgfqpoint{1.189796in}{0.422458in}}{\pgfqpoint{1.190620in}{0.423282in}}%
\pgfpathcurveto{\pgfqpoint{1.191444in}{0.424105in}}{\pgfqpoint{1.191906in}{0.425222in}}{\pgfqpoint{1.191906in}{0.426387in}}%
\pgfpathcurveto{\pgfqpoint{1.191906in}{0.427552in}}{\pgfqpoint{1.191444in}{0.428669in}}{\pgfqpoint{1.190620in}{0.429493in}}%
\pgfpathcurveto{\pgfqpoint{1.189796in}{0.430316in}}{\pgfqpoint{1.188679in}{0.430779in}}{\pgfqpoint{1.187514in}{0.430779in}}%
\pgfpathcurveto{\pgfqpoint{1.186350in}{0.430779in}}{\pgfqpoint{1.185232in}{0.430316in}}{\pgfqpoint{1.184409in}{0.429493in}}%
\pgfpathcurveto{\pgfqpoint{1.183585in}{0.428669in}}{\pgfqpoint{1.183122in}{0.427552in}}{\pgfqpoint{1.183122in}{0.426387in}}%
\pgfpathcurveto{\pgfqpoint{1.183122in}{0.425222in}}{\pgfqpoint{1.183585in}{0.424105in}}{\pgfqpoint{1.184409in}{0.423282in}}%
\pgfpathcurveto{\pgfqpoint{1.185232in}{0.422458in}}{\pgfqpoint{1.186350in}{0.421995in}}{\pgfqpoint{1.187514in}{0.421995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191367in}{0.425349in}}%
\pgfpathcurveto{\pgfqpoint{1.192531in}{0.425349in}}{\pgfqpoint{1.193649in}{0.425812in}}{\pgfqpoint{1.194472in}{0.426636in}}%
\pgfpathcurveto{\pgfqpoint{1.195296in}{0.427459in}}{\pgfqpoint{1.195759in}{0.428577in}}{\pgfqpoint{1.195759in}{0.429741in}}%
\pgfpathcurveto{\pgfqpoint{1.195759in}{0.430906in}}{\pgfqpoint{1.195296in}{0.432023in}}{\pgfqpoint{1.194472in}{0.432847in}}%
\pgfpathcurveto{\pgfqpoint{1.193649in}{0.433671in}}{\pgfqpoint{1.192531in}{0.434133in}}{\pgfqpoint{1.191367in}{0.434133in}}%
\pgfpathcurveto{\pgfqpoint{1.190202in}{0.434133in}}{\pgfqpoint{1.189085in}{0.433671in}}{\pgfqpoint{1.188261in}{0.432847in}}%
\pgfpathcurveto{\pgfqpoint{1.187437in}{0.432023in}}{\pgfqpoint{1.186974in}{0.430906in}}{\pgfqpoint{1.186974in}{0.429741in}}%
\pgfpathcurveto{\pgfqpoint{1.186974in}{0.428577in}}{\pgfqpoint{1.187437in}{0.427459in}}{\pgfqpoint{1.188261in}{0.426636in}}%
\pgfpathcurveto{\pgfqpoint{1.189085in}{0.425812in}}{\pgfqpoint{1.190202in}{0.425349in}}{\pgfqpoint{1.191367in}{0.425349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195219in}{0.423030in}}%
\pgfpathcurveto{\pgfqpoint{1.196384in}{0.423030in}}{\pgfqpoint{1.197501in}{0.423493in}}{\pgfqpoint{1.198324in}{0.424317in}}%
\pgfpathcurveto{\pgfqpoint{1.199148in}{0.425140in}}{\pgfqpoint{1.199611in}{0.426258in}}{\pgfqpoint{1.199611in}{0.427422in}}%
\pgfpathcurveto{\pgfqpoint{1.199611in}{0.428587in}}{\pgfqpoint{1.199148in}{0.429704in}}{\pgfqpoint{1.198324in}{0.430528in}}%
\pgfpathcurveto{\pgfqpoint{1.197501in}{0.431352in}}{\pgfqpoint{1.196384in}{0.431814in}}{\pgfqpoint{1.195219in}{0.431814in}}%
\pgfpathcurveto{\pgfqpoint{1.194054in}{0.431814in}}{\pgfqpoint{1.192937in}{0.431352in}}{\pgfqpoint{1.192113in}{0.430528in}}%
\pgfpathcurveto{\pgfqpoint{1.191289in}{0.429704in}}{\pgfqpoint{1.190827in}{0.428587in}}{\pgfqpoint{1.190827in}{0.427422in}}%
\pgfpathcurveto{\pgfqpoint{1.190827in}{0.426258in}}{\pgfqpoint{1.191289in}{0.425140in}}{\pgfqpoint{1.192113in}{0.424317in}}%
\pgfpathcurveto{\pgfqpoint{1.192937in}{0.423493in}}{\pgfqpoint{1.194054in}{0.423030in}}{\pgfqpoint{1.195219in}{0.423030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199071in}{0.425890in}}%
\pgfpathcurveto{\pgfqpoint{1.200236in}{0.425890in}}{\pgfqpoint{1.201353in}{0.426352in}}{\pgfqpoint{1.202177in}{0.427176in}}%
\pgfpathcurveto{\pgfqpoint{1.203000in}{0.428000in}}{\pgfqpoint{1.203463in}{0.429117in}}{\pgfqpoint{1.203463in}{0.430282in}}%
\pgfpathcurveto{\pgfqpoint{1.203463in}{0.431446in}}{\pgfqpoint{1.203000in}{0.432564in}}{\pgfqpoint{1.202177in}{0.433387in}}%
\pgfpathcurveto{\pgfqpoint{1.201353in}{0.434211in}}{\pgfqpoint{1.200236in}{0.434674in}}{\pgfqpoint{1.199071in}{0.434674in}}%
\pgfpathcurveto{\pgfqpoint{1.197906in}{0.434674in}}{\pgfqpoint{1.196789in}{0.434211in}}{\pgfqpoint{1.195965in}{0.433387in}}%
\pgfpathcurveto{\pgfqpoint{1.195142in}{0.432564in}}{\pgfqpoint{1.194679in}{0.431446in}}{\pgfqpoint{1.194679in}{0.430282in}}%
\pgfpathcurveto{\pgfqpoint{1.194679in}{0.429117in}}{\pgfqpoint{1.195142in}{0.428000in}}{\pgfqpoint{1.195965in}{0.427176in}}%
\pgfpathcurveto{\pgfqpoint{1.196789in}{0.426352in}}{\pgfqpoint{1.197906in}{0.425890in}}{\pgfqpoint{1.199071in}{0.425890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202923in}{0.425078in}}%
\pgfpathcurveto{\pgfqpoint{1.204088in}{0.425078in}}{\pgfqpoint{1.205205in}{0.425541in}}{\pgfqpoint{1.206029in}{0.426365in}}%
\pgfpathcurveto{\pgfqpoint{1.206852in}{0.427188in}}{\pgfqpoint{1.207315in}{0.428306in}}{\pgfqpoint{1.207315in}{0.429470in}}%
\pgfpathcurveto{\pgfqpoint{1.207315in}{0.430635in}}{\pgfqpoint{1.206852in}{0.431752in}}{\pgfqpoint{1.206029in}{0.432576in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{0.433400in}}{\pgfqpoint{1.204088in}{0.433863in}}{\pgfqpoint{1.202923in}{0.433863in}}%
\pgfpathcurveto{\pgfqpoint{1.201758in}{0.433863in}}{\pgfqpoint{1.200641in}{0.433400in}}{\pgfqpoint{1.199818in}{0.432576in}}%
\pgfpathcurveto{\pgfqpoint{1.198994in}{0.431752in}}{\pgfqpoint{1.198531in}{0.430635in}}{\pgfqpoint{1.198531in}{0.429470in}}%
\pgfpathcurveto{\pgfqpoint{1.198531in}{0.428306in}}{\pgfqpoint{1.198994in}{0.427188in}}{\pgfqpoint{1.199818in}{0.426365in}}%
\pgfpathcurveto{\pgfqpoint{1.200641in}{0.425541in}}{\pgfqpoint{1.201758in}{0.425078in}}{\pgfqpoint{1.202923in}{0.425078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206775in}{0.426159in}}%
\pgfpathcurveto{\pgfqpoint{1.207940in}{0.426159in}}{\pgfqpoint{1.209057in}{0.426622in}}{\pgfqpoint{1.209881in}{0.427445in}}%
\pgfpathcurveto{\pgfqpoint{1.210705in}{0.428269in}}{\pgfqpoint{1.211168in}{0.429386in}}{\pgfqpoint{1.211168in}{0.430551in}}%
\pgfpathcurveto{\pgfqpoint{1.211168in}{0.431716in}}{\pgfqpoint{1.210705in}{0.432833in}}{\pgfqpoint{1.209881in}{0.433657in}}%
\pgfpathcurveto{\pgfqpoint{1.209057in}{0.434480in}}{\pgfqpoint{1.207940in}{0.434943in}}{\pgfqpoint{1.206775in}{0.434943in}}%
\pgfpathcurveto{\pgfqpoint{1.205611in}{0.434943in}}{\pgfqpoint{1.204493in}{0.434480in}}{\pgfqpoint{1.203670in}{0.433657in}}%
\pgfpathcurveto{\pgfqpoint{1.202846in}{0.432833in}}{\pgfqpoint{1.202383in}{0.431716in}}{\pgfqpoint{1.202383in}{0.430551in}}%
\pgfpathcurveto{\pgfqpoint{1.202383in}{0.429386in}}{\pgfqpoint{1.202846in}{0.428269in}}{\pgfqpoint{1.203670in}{0.427445in}}%
\pgfpathcurveto{\pgfqpoint{1.204493in}{0.426622in}}{\pgfqpoint{1.205611in}{0.426159in}}{\pgfqpoint{1.206775in}{0.426159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210628in}{0.426092in}}%
\pgfpathcurveto{\pgfqpoint{1.211792in}{0.426092in}}{\pgfqpoint{1.212910in}{0.426554in}}{\pgfqpoint{1.213733in}{0.427378in}}%
\pgfpathcurveto{\pgfqpoint{1.214557in}{0.428202in}}{\pgfqpoint{1.215020in}{0.429319in}}{\pgfqpoint{1.215020in}{0.430484in}}%
\pgfpathcurveto{\pgfqpoint{1.215020in}{0.431648in}}{\pgfqpoint{1.214557in}{0.432766in}}{\pgfqpoint{1.213733in}{0.433589in}}%
\pgfpathcurveto{\pgfqpoint{1.212910in}{0.434413in}}{\pgfqpoint{1.211792in}{0.434876in}}{\pgfqpoint{1.210628in}{0.434876in}}%
\pgfpathcurveto{\pgfqpoint{1.209463in}{0.434876in}}{\pgfqpoint{1.208346in}{0.434413in}}{\pgfqpoint{1.207522in}{0.433589in}}%
\pgfpathcurveto{\pgfqpoint{1.206698in}{0.432766in}}{\pgfqpoint{1.206236in}{0.431648in}}{\pgfqpoint{1.206236in}{0.430484in}}%
\pgfpathcurveto{\pgfqpoint{1.206236in}{0.429319in}}{\pgfqpoint{1.206698in}{0.428202in}}{\pgfqpoint{1.207522in}{0.427378in}}%
\pgfpathcurveto{\pgfqpoint{1.208346in}{0.426554in}}{\pgfqpoint{1.209463in}{0.426092in}}{\pgfqpoint{1.210628in}{0.426092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214480in}{0.426696in}}%
\pgfpathcurveto{\pgfqpoint{1.215645in}{0.426696in}}{\pgfqpoint{1.216762in}{0.427159in}}{\pgfqpoint{1.217586in}{0.427982in}}%
\pgfpathcurveto{\pgfqpoint{1.218409in}{0.428806in}}{\pgfqpoint{1.218872in}{0.429923in}}{\pgfqpoint{1.218872in}{0.431088in}}%
\pgfpathcurveto{\pgfqpoint{1.218872in}{0.432253in}}{\pgfqpoint{1.218409in}{0.433370in}}{\pgfqpoint{1.217586in}{0.434194in}}%
\pgfpathcurveto{\pgfqpoint{1.216762in}{0.435017in}}{\pgfqpoint{1.215645in}{0.435480in}}{\pgfqpoint{1.214480in}{0.435480in}}%
\pgfpathcurveto{\pgfqpoint{1.213315in}{0.435480in}}{\pgfqpoint{1.212198in}{0.435017in}}{\pgfqpoint{1.211374in}{0.434194in}}%
\pgfpathcurveto{\pgfqpoint{1.210551in}{0.433370in}}{\pgfqpoint{1.210088in}{0.432253in}}{\pgfqpoint{1.210088in}{0.431088in}}%
\pgfpathcurveto{\pgfqpoint{1.210088in}{0.429923in}}{\pgfqpoint{1.210551in}{0.428806in}}{\pgfqpoint{1.211374in}{0.427982in}}%
\pgfpathcurveto{\pgfqpoint{1.212198in}{0.427159in}}{\pgfqpoint{1.213315in}{0.426696in}}{\pgfqpoint{1.214480in}{0.426696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218332in}{0.426897in}}%
\pgfpathcurveto{\pgfqpoint{1.219497in}{0.426897in}}{\pgfqpoint{1.220614in}{0.427360in}}{\pgfqpoint{1.221438in}{0.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.222261in}{0.429007in}}{\pgfqpoint{1.222724in}{0.430124in}}{\pgfqpoint{1.222724in}{0.431289in}}%
\pgfpathcurveto{\pgfqpoint{1.222724in}{0.432454in}}{\pgfqpoint{1.222261in}{0.433571in}}{\pgfqpoint{1.221438in}{0.434395in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{0.435218in}}{\pgfqpoint{1.219497in}{0.435681in}}{\pgfqpoint{1.218332in}{0.435681in}}%
\pgfpathcurveto{\pgfqpoint{1.217167in}{0.435681in}}{\pgfqpoint{1.216050in}{0.435218in}}{\pgfqpoint{1.215226in}{0.434395in}}%
\pgfpathcurveto{\pgfqpoint{1.214403in}{0.433571in}}{\pgfqpoint{1.213940in}{0.432454in}}{\pgfqpoint{1.213940in}{0.431289in}}%
\pgfpathcurveto{\pgfqpoint{1.213940in}{0.430124in}}{\pgfqpoint{1.214403in}{0.429007in}}{\pgfqpoint{1.215226in}{0.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.216050in}{0.427360in}}{\pgfqpoint{1.217167in}{0.426897in}}{\pgfqpoint{1.218332in}{0.426897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222184in}{0.426897in}}%
\pgfpathcurveto{\pgfqpoint{1.223349in}{0.426897in}}{\pgfqpoint{1.224466in}{0.427360in}}{\pgfqpoint{1.225290in}{0.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.226114in}{0.429007in}}{\pgfqpoint{1.226576in}{0.430124in}}{\pgfqpoint{1.226576in}{0.431289in}}%
\pgfpathcurveto{\pgfqpoint{1.226576in}{0.432454in}}{\pgfqpoint{1.226114in}{0.433571in}}{\pgfqpoint{1.225290in}{0.434395in}}%
\pgfpathcurveto{\pgfqpoint{1.224466in}{0.435218in}}{\pgfqpoint{1.223349in}{0.435681in}}{\pgfqpoint{1.222184in}{0.435681in}}%
\pgfpathcurveto{\pgfqpoint{1.221020in}{0.435681in}}{\pgfqpoint{1.219902in}{0.435218in}}{\pgfqpoint{1.219079in}{0.434395in}}%
\pgfpathcurveto{\pgfqpoint{1.218255in}{0.433571in}}{\pgfqpoint{1.217792in}{0.432454in}}{\pgfqpoint{1.217792in}{0.431289in}}%
\pgfpathcurveto{\pgfqpoint{1.217792in}{0.430124in}}{\pgfqpoint{1.218255in}{0.429007in}}{\pgfqpoint{1.219079in}{0.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.219902in}{0.427360in}}{\pgfqpoint{1.221020in}{0.426897in}}{\pgfqpoint{1.222184in}{0.426897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226037in}{0.426897in}}%
\pgfpathcurveto{\pgfqpoint{1.227201in}{0.426897in}}{\pgfqpoint{1.228319in}{0.427360in}}{\pgfqpoint{1.229142in}{0.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.229966in}{0.429007in}}{\pgfqpoint{1.230429in}{0.430124in}}{\pgfqpoint{1.230429in}{0.431289in}}%
\pgfpathcurveto{\pgfqpoint{1.230429in}{0.432454in}}{\pgfqpoint{1.229966in}{0.433571in}}{\pgfqpoint{1.229142in}{0.434395in}}%
\pgfpathcurveto{\pgfqpoint{1.228319in}{0.435218in}}{\pgfqpoint{1.227201in}{0.435681in}}{\pgfqpoint{1.226037in}{0.435681in}}%
\pgfpathcurveto{\pgfqpoint{1.224872in}{0.435681in}}{\pgfqpoint{1.223755in}{0.435218in}}{\pgfqpoint{1.222931in}{0.434395in}}%
\pgfpathcurveto{\pgfqpoint{1.222107in}{0.433571in}}{\pgfqpoint{1.221645in}{0.432454in}}{\pgfqpoint{1.221645in}{0.431289in}}%
\pgfpathcurveto{\pgfqpoint{1.221645in}{0.430124in}}{\pgfqpoint{1.222107in}{0.429007in}}{\pgfqpoint{1.222931in}{0.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.223755in}{0.427360in}}{\pgfqpoint{1.224872in}{0.426897in}}{\pgfqpoint{1.226037in}{0.426897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229889in}{0.425146in}}%
\pgfpathcurveto{\pgfqpoint{1.231054in}{0.425146in}}{\pgfqpoint{1.232171in}{0.425609in}}{\pgfqpoint{1.232994in}{0.426433in}}%
\pgfpathcurveto{\pgfqpoint{1.233818in}{0.427256in}}{\pgfqpoint{1.234281in}{0.428373in}}{\pgfqpoint{1.234281in}{0.429538in}}%
\pgfpathcurveto{\pgfqpoint{1.234281in}{0.430703in}}{\pgfqpoint{1.233818in}{0.431820in}}{\pgfqpoint{1.232994in}{0.432644in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{0.433468in}}{\pgfqpoint{1.231054in}{0.433930in}}{\pgfqpoint{1.229889in}{0.433930in}}%
\pgfpathcurveto{\pgfqpoint{1.228724in}{0.433930in}}{\pgfqpoint{1.227607in}{0.433468in}}{\pgfqpoint{1.226783in}{0.432644in}}%
\pgfpathcurveto{\pgfqpoint{1.225960in}{0.431820in}}{\pgfqpoint{1.225497in}{0.430703in}}{\pgfqpoint{1.225497in}{0.429538in}}%
\pgfpathcurveto{\pgfqpoint{1.225497in}{0.428373in}}{\pgfqpoint{1.225960in}{0.427256in}}{\pgfqpoint{1.226783in}{0.426433in}}%
\pgfpathcurveto{\pgfqpoint{1.227607in}{0.425609in}}{\pgfqpoint{1.228724in}{0.425146in}}{\pgfqpoint{1.229889in}{0.425146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233741in}{0.427698in}}%
\pgfpathcurveto{\pgfqpoint{1.234906in}{0.427698in}}{\pgfqpoint{1.236023in}{0.428161in}}{\pgfqpoint{1.236847in}{0.428984in}}%
\pgfpathcurveto{\pgfqpoint{1.237670in}{0.429808in}}{\pgfqpoint{1.238133in}{0.430925in}}{\pgfqpoint{1.238133in}{0.432090in}}%
\pgfpathcurveto{\pgfqpoint{1.238133in}{0.433255in}}{\pgfqpoint{1.237670in}{0.434372in}}{\pgfqpoint{1.236847in}{0.435196in}}%
\pgfpathcurveto{\pgfqpoint{1.236023in}{0.436019in}}{\pgfqpoint{1.234906in}{0.436482in}}{\pgfqpoint{1.233741in}{0.436482in}}%
\pgfpathcurveto{\pgfqpoint{1.232576in}{0.436482in}}{\pgfqpoint{1.231459in}{0.436019in}}{\pgfqpoint{1.230635in}{0.435196in}}%
\pgfpathcurveto{\pgfqpoint{1.229812in}{0.434372in}}{\pgfqpoint{1.229349in}{0.433255in}}{\pgfqpoint{1.229349in}{0.432090in}}%
\pgfpathcurveto{\pgfqpoint{1.229349in}{0.430925in}}{\pgfqpoint{1.229812in}{0.429808in}}{\pgfqpoint{1.230635in}{0.428984in}}%
\pgfpathcurveto{\pgfqpoint{1.231459in}{0.428161in}}{\pgfqpoint{1.232576in}{0.427698in}}{\pgfqpoint{1.233741in}{0.427698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237593in}{0.427964in}}%
\pgfpathcurveto{\pgfqpoint{1.238758in}{0.427964in}}{\pgfqpoint{1.239875in}{0.428427in}}{\pgfqpoint{1.240699in}{0.429250in}}%
\pgfpathcurveto{\pgfqpoint{1.241523in}{0.430074in}}{\pgfqpoint{1.241985in}{0.431191in}}{\pgfqpoint{1.241985in}{0.432356in}}%
\pgfpathcurveto{\pgfqpoint{1.241985in}{0.433521in}}{\pgfqpoint{1.241523in}{0.434638in}}{\pgfqpoint{1.240699in}{0.435461in}}%
\pgfpathcurveto{\pgfqpoint{1.239875in}{0.436285in}}{\pgfqpoint{1.238758in}{0.436748in}}{\pgfqpoint{1.237593in}{0.436748in}}%
\pgfpathcurveto{\pgfqpoint{1.236429in}{0.436748in}}{\pgfqpoint{1.235311in}{0.436285in}}{\pgfqpoint{1.234488in}{0.435461in}}%
\pgfpathcurveto{\pgfqpoint{1.233664in}{0.434638in}}{\pgfqpoint{1.233201in}{0.433521in}}{\pgfqpoint{1.233201in}{0.432356in}}%
\pgfpathcurveto{\pgfqpoint{1.233201in}{0.431191in}}{\pgfqpoint{1.233664in}{0.430074in}}{\pgfqpoint{1.234488in}{0.429250in}}%
\pgfpathcurveto{\pgfqpoint{1.235311in}{0.428427in}}{\pgfqpoint{1.236429in}{0.427964in}}{\pgfqpoint{1.237593in}{0.427964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241446in}{0.428428in}}%
\pgfpathcurveto{\pgfqpoint{1.242610in}{0.428428in}}{\pgfqpoint{1.243728in}{0.428891in}}{\pgfqpoint{1.244551in}{0.429714in}}%
\pgfpathcurveto{\pgfqpoint{1.245375in}{0.430538in}}{\pgfqpoint{1.245838in}{0.431655in}}{\pgfqpoint{1.245838in}{0.432820in}}%
\pgfpathcurveto{\pgfqpoint{1.245838in}{0.433985in}}{\pgfqpoint{1.245375in}{0.435102in}}{\pgfqpoint{1.244551in}{0.435926in}}%
\pgfpathcurveto{\pgfqpoint{1.243728in}{0.436749in}}{\pgfqpoint{1.242610in}{0.437212in}}{\pgfqpoint{1.241446in}{0.437212in}}%
\pgfpathcurveto{\pgfqpoint{1.240281in}{0.437212in}}{\pgfqpoint{1.239164in}{0.436749in}}{\pgfqpoint{1.238340in}{0.435926in}}%
\pgfpathcurveto{\pgfqpoint{1.237516in}{0.435102in}}{\pgfqpoint{1.237053in}{0.433985in}}{\pgfqpoint{1.237053in}{0.432820in}}%
\pgfpathcurveto{\pgfqpoint{1.237053in}{0.431655in}}{\pgfqpoint{1.237516in}{0.430538in}}{\pgfqpoint{1.238340in}{0.429714in}}%
\pgfpathcurveto{\pgfqpoint{1.239164in}{0.428891in}}{\pgfqpoint{1.240281in}{0.428428in}}{\pgfqpoint{1.241446in}{0.428428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245298in}{0.430922in}}%
\pgfpathcurveto{\pgfqpoint{1.246463in}{0.430922in}}{\pgfqpoint{1.247580in}{0.431385in}}{\pgfqpoint{1.248403in}{0.432209in}}%
\pgfpathcurveto{\pgfqpoint{1.249227in}{0.433032in}}{\pgfqpoint{1.249690in}{0.434150in}}{\pgfqpoint{1.249690in}{0.435314in}}%
\pgfpathcurveto{\pgfqpoint{1.249690in}{0.436479in}}{\pgfqpoint{1.249227in}{0.437596in}}{\pgfqpoint{1.248403in}{0.438420in}}%
\pgfpathcurveto{\pgfqpoint{1.247580in}{0.439244in}}{\pgfqpoint{1.246463in}{0.439706in}}{\pgfqpoint{1.245298in}{0.439706in}}%
\pgfpathcurveto{\pgfqpoint{1.244133in}{0.439706in}}{\pgfqpoint{1.243016in}{0.439244in}}{\pgfqpoint{1.242192in}{0.438420in}}%
\pgfpathcurveto{\pgfqpoint{1.241368in}{0.437596in}}{\pgfqpoint{1.240906in}{0.436479in}}{\pgfqpoint{1.240906in}{0.435314in}}%
\pgfpathcurveto{\pgfqpoint{1.240906in}{0.434150in}}{\pgfqpoint{1.241368in}{0.433032in}}{\pgfqpoint{1.242192in}{0.432209in}}%
\pgfpathcurveto{\pgfqpoint{1.243016in}{0.431385in}}{\pgfqpoint{1.244133in}{0.430922in}}{\pgfqpoint{1.245298in}{0.430922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249150in}{0.426361in}}%
\pgfpathcurveto{\pgfqpoint{1.250315in}{0.426361in}}{\pgfqpoint{1.251432in}{0.426823in}}{\pgfqpoint{1.252256in}{0.427647in}}%
\pgfpathcurveto{\pgfqpoint{1.253079in}{0.428471in}}{\pgfqpoint{1.253542in}{0.429588in}}{\pgfqpoint{1.253542in}{0.430753in}}%
\pgfpathcurveto{\pgfqpoint{1.253542in}{0.431917in}}{\pgfqpoint{1.253079in}{0.433035in}}{\pgfqpoint{1.252256in}{0.433858in}}%
\pgfpathcurveto{\pgfqpoint{1.251432in}{0.434682in}}{\pgfqpoint{1.250315in}{0.435145in}}{\pgfqpoint{1.249150in}{0.435145in}}%
\pgfpathcurveto{\pgfqpoint{1.247985in}{0.435145in}}{\pgfqpoint{1.246868in}{0.434682in}}{\pgfqpoint{1.246044in}{0.433858in}}%
\pgfpathcurveto{\pgfqpoint{1.245221in}{0.433035in}}{\pgfqpoint{1.244758in}{0.431917in}}{\pgfqpoint{1.244758in}{0.430753in}}%
\pgfpathcurveto{\pgfqpoint{1.244758in}{0.429588in}}{\pgfqpoint{1.245221in}{0.428471in}}{\pgfqpoint{1.246044in}{0.427647in}}%
\pgfpathcurveto{\pgfqpoint{1.246868in}{0.426823in}}{\pgfqpoint{1.247985in}{0.426361in}}{\pgfqpoint{1.249150in}{0.426361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253002in}{0.428693in}}%
\pgfpathcurveto{\pgfqpoint{1.254167in}{0.428693in}}{\pgfqpoint{1.255284in}{0.429155in}}{\pgfqpoint{1.256108in}{0.429979in}}%
\pgfpathcurveto{\pgfqpoint{1.256931in}{0.430803in}}{\pgfqpoint{1.257394in}{0.431920in}}{\pgfqpoint{1.257394in}{0.433085in}}%
\pgfpathcurveto{\pgfqpoint{1.257394in}{0.434249in}}{\pgfqpoint{1.256931in}{0.435367in}}{\pgfqpoint{1.256108in}{0.436190in}}%
\pgfpathcurveto{\pgfqpoint{1.255284in}{0.437014in}}{\pgfqpoint{1.254167in}{0.437477in}}{\pgfqpoint{1.253002in}{0.437477in}}%
\pgfpathcurveto{\pgfqpoint{1.251837in}{0.437477in}}{\pgfqpoint{1.250720in}{0.437014in}}{\pgfqpoint{1.249897in}{0.436190in}}%
\pgfpathcurveto{\pgfqpoint{1.249073in}{0.435367in}}{\pgfqpoint{1.248610in}{0.434249in}}{\pgfqpoint{1.248610in}{0.433085in}}%
\pgfpathcurveto{\pgfqpoint{1.248610in}{0.431920in}}{\pgfqpoint{1.249073in}{0.430803in}}{\pgfqpoint{1.249897in}{0.429979in}}%
\pgfpathcurveto{\pgfqpoint{1.250720in}{0.429155in}}{\pgfqpoint{1.251837in}{0.428693in}}{\pgfqpoint{1.253002in}{0.428693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256854in}{0.429943in}}%
\pgfpathcurveto{\pgfqpoint{1.258019in}{0.429943in}}{\pgfqpoint{1.259136in}{0.430406in}}{\pgfqpoint{1.259960in}{0.431229in}}%
\pgfpathcurveto{\pgfqpoint{1.260784in}{0.432053in}}{\pgfqpoint{1.261246in}{0.433170in}}{\pgfqpoint{1.261246in}{0.434335in}}%
\pgfpathcurveto{\pgfqpoint{1.261246in}{0.435500in}}{\pgfqpoint{1.260784in}{0.436617in}}{\pgfqpoint{1.259960in}{0.437441in}}%
\pgfpathcurveto{\pgfqpoint{1.259136in}{0.438264in}}{\pgfqpoint{1.258019in}{0.438727in}}{\pgfqpoint{1.256854in}{0.438727in}}%
\pgfpathcurveto{\pgfqpoint{1.255690in}{0.438727in}}{\pgfqpoint{1.254572in}{0.438264in}}{\pgfqpoint{1.253749in}{0.437441in}}%
\pgfpathcurveto{\pgfqpoint{1.252925in}{0.436617in}}{\pgfqpoint{1.252462in}{0.435500in}}{\pgfqpoint{1.252462in}{0.434335in}}%
\pgfpathcurveto{\pgfqpoint{1.252462in}{0.433170in}}{\pgfqpoint{1.252925in}{0.432053in}}{\pgfqpoint{1.253749in}{0.431229in}}%
\pgfpathcurveto{\pgfqpoint{1.254572in}{0.430406in}}{\pgfqpoint{1.255690in}{0.429943in}}{\pgfqpoint{1.256854in}{0.429943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260707in}{0.429746in}}%
\pgfpathcurveto{\pgfqpoint{1.261871in}{0.429746in}}{\pgfqpoint{1.262989in}{0.430209in}}{\pgfqpoint{1.263812in}{0.431033in}}%
\pgfpathcurveto{\pgfqpoint{1.264636in}{0.431856in}}{\pgfqpoint{1.265099in}{0.432974in}}{\pgfqpoint{1.265099in}{0.434138in}}%
\pgfpathcurveto{\pgfqpoint{1.265099in}{0.435303in}}{\pgfqpoint{1.264636in}{0.436420in}}{\pgfqpoint{1.263812in}{0.437244in}}%
\pgfpathcurveto{\pgfqpoint{1.262989in}{0.438068in}}{\pgfqpoint{1.261871in}{0.438530in}}{\pgfqpoint{1.260707in}{0.438530in}}%
\pgfpathcurveto{\pgfqpoint{1.259542in}{0.438530in}}{\pgfqpoint{1.258425in}{0.438068in}}{\pgfqpoint{1.257601in}{0.437244in}}%
\pgfpathcurveto{\pgfqpoint{1.256777in}{0.436420in}}{\pgfqpoint{1.256315in}{0.435303in}}{\pgfqpoint{1.256315in}{0.434138in}}%
\pgfpathcurveto{\pgfqpoint{1.256315in}{0.432974in}}{\pgfqpoint{1.256777in}{0.431856in}}{\pgfqpoint{1.257601in}{0.431033in}}%
\pgfpathcurveto{\pgfqpoint{1.258425in}{0.430209in}}{\pgfqpoint{1.259542in}{0.429746in}}{\pgfqpoint{1.260707in}{0.429746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264559in}{0.430466in}}%
\pgfpathcurveto{\pgfqpoint{1.265724in}{0.430466in}}{\pgfqpoint{1.266841in}{0.430929in}}{\pgfqpoint{1.267665in}{0.431752in}}%
\pgfpathcurveto{\pgfqpoint{1.268488in}{0.432576in}}{\pgfqpoint{1.268951in}{0.433693in}}{\pgfqpoint{1.268951in}{0.434858in}}%
\pgfpathcurveto{\pgfqpoint{1.268951in}{0.436023in}}{\pgfqpoint{1.268488in}{0.437140in}}{\pgfqpoint{1.267665in}{0.437964in}}%
\pgfpathcurveto{\pgfqpoint{1.266841in}{0.438787in}}{\pgfqpoint{1.265724in}{0.439250in}}{\pgfqpoint{1.264559in}{0.439250in}}%
\pgfpathcurveto{\pgfqpoint{1.263394in}{0.439250in}}{\pgfqpoint{1.262277in}{0.438787in}}{\pgfqpoint{1.261453in}{0.437964in}}%
\pgfpathcurveto{\pgfqpoint{1.260630in}{0.437140in}}{\pgfqpoint{1.260167in}{0.436023in}}{\pgfqpoint{1.260167in}{0.434858in}}%
\pgfpathcurveto{\pgfqpoint{1.260167in}{0.433693in}}{\pgfqpoint{1.260630in}{0.432576in}}{\pgfqpoint{1.261453in}{0.431752in}}%
\pgfpathcurveto{\pgfqpoint{1.262277in}{0.430929in}}{\pgfqpoint{1.263394in}{0.430466in}}{\pgfqpoint{1.264559in}{0.430466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268411in}{0.430205in}}%
\pgfpathcurveto{\pgfqpoint{1.269576in}{0.430205in}}{\pgfqpoint{1.270693in}{0.430668in}}{\pgfqpoint{1.271517in}{0.431491in}}%
\pgfpathcurveto{\pgfqpoint{1.272340in}{0.432315in}}{\pgfqpoint{1.272803in}{0.433432in}}{\pgfqpoint{1.272803in}{0.434597in}}%
\pgfpathcurveto{\pgfqpoint{1.272803in}{0.435762in}}{\pgfqpoint{1.272340in}{0.436879in}}{\pgfqpoint{1.271517in}{0.437702in}}%
\pgfpathcurveto{\pgfqpoint{1.270693in}{0.438526in}}{\pgfqpoint{1.269576in}{0.438989in}}{\pgfqpoint{1.268411in}{0.438989in}}%
\pgfpathcurveto{\pgfqpoint{1.267246in}{0.438989in}}{\pgfqpoint{1.266129in}{0.438526in}}{\pgfqpoint{1.265305in}{0.437702in}}%
\pgfpathcurveto{\pgfqpoint{1.264482in}{0.436879in}}{\pgfqpoint{1.264019in}{0.435762in}}{\pgfqpoint{1.264019in}{0.434597in}}%
\pgfpathcurveto{\pgfqpoint{1.264019in}{0.433432in}}{\pgfqpoint{1.264482in}{0.432315in}}{\pgfqpoint{1.265305in}{0.431491in}}%
\pgfpathcurveto{\pgfqpoint{1.266129in}{0.430668in}}{\pgfqpoint{1.267246in}{0.430205in}}{\pgfqpoint{1.268411in}{0.430205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272263in}{0.427964in}}%
\pgfpathcurveto{\pgfqpoint{1.273428in}{0.427964in}}{\pgfqpoint{1.274545in}{0.428427in}}{\pgfqpoint{1.275369in}{0.429250in}}%
\pgfpathcurveto{\pgfqpoint{1.276193in}{0.430074in}}{\pgfqpoint{1.276655in}{0.431191in}}{\pgfqpoint{1.276655in}{0.432356in}}%
\pgfpathcurveto{\pgfqpoint{1.276655in}{0.433521in}}{\pgfqpoint{1.276193in}{0.434638in}}{\pgfqpoint{1.275369in}{0.435461in}}%
\pgfpathcurveto{\pgfqpoint{1.274545in}{0.436285in}}{\pgfqpoint{1.273428in}{0.436748in}}{\pgfqpoint{1.272263in}{0.436748in}}%
\pgfpathcurveto{\pgfqpoint{1.271099in}{0.436748in}}{\pgfqpoint{1.269981in}{0.436285in}}{\pgfqpoint{1.269158in}{0.435461in}}%
\pgfpathcurveto{\pgfqpoint{1.268334in}{0.434638in}}{\pgfqpoint{1.267871in}{0.433521in}}{\pgfqpoint{1.267871in}{0.432356in}}%
\pgfpathcurveto{\pgfqpoint{1.267871in}{0.431191in}}{\pgfqpoint{1.268334in}{0.430074in}}{\pgfqpoint{1.269158in}{0.429250in}}%
\pgfpathcurveto{\pgfqpoint{1.269981in}{0.428427in}}{\pgfqpoint{1.271099in}{0.427964in}}{\pgfqpoint{1.272263in}{0.427964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276116in}{0.428163in}}%
\pgfpathcurveto{\pgfqpoint{1.277280in}{0.428163in}}{\pgfqpoint{1.278398in}{0.428626in}}{\pgfqpoint{1.279221in}{0.429449in}}%
\pgfpathcurveto{\pgfqpoint{1.280045in}{0.430273in}}{\pgfqpoint{1.280508in}{0.431390in}}{\pgfqpoint{1.280508in}{0.432555in}}%
\pgfpathcurveto{\pgfqpoint{1.280508in}{0.433720in}}{\pgfqpoint{1.280045in}{0.434837in}}{\pgfqpoint{1.279221in}{0.435661in}}%
\pgfpathcurveto{\pgfqpoint{1.278398in}{0.436484in}}{\pgfqpoint{1.277280in}{0.436947in}}{\pgfqpoint{1.276116in}{0.436947in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.436947in}}{\pgfqpoint{1.273834in}{0.436484in}}{\pgfqpoint{1.273010in}{0.435661in}}%
\pgfpathcurveto{\pgfqpoint{1.272186in}{0.434837in}}{\pgfqpoint{1.271724in}{0.433720in}}{\pgfqpoint{1.271724in}{0.432555in}}%
\pgfpathcurveto{\pgfqpoint{1.271724in}{0.431390in}}{\pgfqpoint{1.272186in}{0.430273in}}{\pgfqpoint{1.273010in}{0.429449in}}%
\pgfpathcurveto{\pgfqpoint{1.273834in}{0.428626in}}{\pgfqpoint{1.274951in}{0.428163in}}{\pgfqpoint{1.276116in}{0.428163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279968in}{0.429943in}}%
\pgfpathcurveto{\pgfqpoint{1.281133in}{0.429943in}}{\pgfqpoint{1.282250in}{0.430406in}}{\pgfqpoint{1.283073in}{0.431229in}}%
\pgfpathcurveto{\pgfqpoint{1.283897in}{0.432053in}}{\pgfqpoint{1.284360in}{0.433170in}}{\pgfqpoint{1.284360in}{0.434335in}}%
\pgfpathcurveto{\pgfqpoint{1.284360in}{0.435500in}}{\pgfqpoint{1.283897in}{0.436617in}}{\pgfqpoint{1.283073in}{0.437441in}}%
\pgfpathcurveto{\pgfqpoint{1.282250in}{0.438264in}}{\pgfqpoint{1.281133in}{0.438727in}}{\pgfqpoint{1.279968in}{0.438727in}}%
\pgfpathcurveto{\pgfqpoint{1.278803in}{0.438727in}}{\pgfqpoint{1.277686in}{0.438264in}}{\pgfqpoint{1.276862in}{0.437441in}}%
\pgfpathcurveto{\pgfqpoint{1.276039in}{0.436617in}}{\pgfqpoint{1.275576in}{0.435500in}}{\pgfqpoint{1.275576in}{0.434335in}}%
\pgfpathcurveto{\pgfqpoint{1.275576in}{0.433170in}}{\pgfqpoint{1.276039in}{0.432053in}}{\pgfqpoint{1.276862in}{0.431229in}}%
\pgfpathcurveto{\pgfqpoint{1.277686in}{0.430406in}}{\pgfqpoint{1.278803in}{0.429943in}}{\pgfqpoint{1.279968in}{0.429943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283820in}{0.430922in}}%
\pgfpathcurveto{\pgfqpoint{1.284985in}{0.430922in}}{\pgfqpoint{1.286102in}{0.431385in}}{\pgfqpoint{1.286926in}{0.432209in}}%
\pgfpathcurveto{\pgfqpoint{1.287749in}{0.433032in}}{\pgfqpoint{1.288212in}{0.434150in}}{\pgfqpoint{1.288212in}{0.435314in}}%
\pgfpathcurveto{\pgfqpoint{1.288212in}{0.436479in}}{\pgfqpoint{1.287749in}{0.437596in}}{\pgfqpoint{1.286926in}{0.438420in}}%
\pgfpathcurveto{\pgfqpoint{1.286102in}{0.439244in}}{\pgfqpoint{1.284985in}{0.439706in}}{\pgfqpoint{1.283820in}{0.439706in}}%
\pgfpathcurveto{\pgfqpoint{1.282655in}{0.439706in}}{\pgfqpoint{1.281538in}{0.439244in}}{\pgfqpoint{1.280714in}{0.438420in}}%
\pgfpathcurveto{\pgfqpoint{1.279891in}{0.437596in}}{\pgfqpoint{1.279428in}{0.436479in}}{\pgfqpoint{1.279428in}{0.435314in}}%
\pgfpathcurveto{\pgfqpoint{1.279428in}{0.434150in}}{\pgfqpoint{1.279891in}{0.433032in}}{\pgfqpoint{1.280714in}{0.432209in}}%
\pgfpathcurveto{\pgfqpoint{1.281538in}{0.431385in}}{\pgfqpoint{1.282655in}{0.430922in}}{\pgfqpoint{1.283820in}{0.430922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287672in}{0.431442in}}%
\pgfpathcurveto{\pgfqpoint{1.288837in}{0.431442in}}{\pgfqpoint{1.289954in}{0.431905in}}{\pgfqpoint{1.290778in}{0.432728in}}%
\pgfpathcurveto{\pgfqpoint{1.291602in}{0.433552in}}{\pgfqpoint{1.292064in}{0.434669in}}{\pgfqpoint{1.292064in}{0.435834in}}%
\pgfpathcurveto{\pgfqpoint{1.292064in}{0.436999in}}{\pgfqpoint{1.291602in}{0.438116in}}{\pgfqpoint{1.290778in}{0.438940in}}%
\pgfpathcurveto{\pgfqpoint{1.289954in}{0.439763in}}{\pgfqpoint{1.288837in}{0.440226in}}{\pgfqpoint{1.287672in}{0.440226in}}%
\pgfpathcurveto{\pgfqpoint{1.286508in}{0.440226in}}{\pgfqpoint{1.285390in}{0.439763in}}{\pgfqpoint{1.284567in}{0.438940in}}%
\pgfpathcurveto{\pgfqpoint{1.283743in}{0.438116in}}{\pgfqpoint{1.283280in}{0.436999in}}{\pgfqpoint{1.283280in}{0.435834in}}%
\pgfpathcurveto{\pgfqpoint{1.283280in}{0.434669in}}{\pgfqpoint{1.283743in}{0.433552in}}{\pgfqpoint{1.284567in}{0.432728in}}%
\pgfpathcurveto{\pgfqpoint{1.285390in}{0.431905in}}{\pgfqpoint{1.286508in}{0.431442in}}{\pgfqpoint{1.287672in}{0.431442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291525in}{0.429484in}}%
\pgfpathcurveto{\pgfqpoint{1.292689in}{0.429484in}}{\pgfqpoint{1.293807in}{0.429946in}}{\pgfqpoint{1.294630in}{0.430770in}}%
\pgfpathcurveto{\pgfqpoint{1.295454in}{0.431594in}}{\pgfqpoint{1.295917in}{0.432711in}}{\pgfqpoint{1.295917in}{0.433876in}}%
\pgfpathcurveto{\pgfqpoint{1.295917in}{0.435040in}}{\pgfqpoint{1.295454in}{0.436158in}}{\pgfqpoint{1.294630in}{0.436981in}}%
\pgfpathcurveto{\pgfqpoint{1.293807in}{0.437805in}}{\pgfqpoint{1.292689in}{0.438268in}}{\pgfqpoint{1.291525in}{0.438268in}}%
\pgfpathcurveto{\pgfqpoint{1.290360in}{0.438268in}}{\pgfqpoint{1.289242in}{0.437805in}}{\pgfqpoint{1.288419in}{0.436981in}}%
\pgfpathcurveto{\pgfqpoint{1.287595in}{0.436158in}}{\pgfqpoint{1.287132in}{0.435040in}}{\pgfqpoint{1.287132in}{0.433876in}}%
\pgfpathcurveto{\pgfqpoint{1.287132in}{0.432711in}}{\pgfqpoint{1.287595in}{0.431594in}}{\pgfqpoint{1.288419in}{0.430770in}}%
\pgfpathcurveto{\pgfqpoint{1.289242in}{0.429946in}}{\pgfqpoint{1.290360in}{0.429484in}}{\pgfqpoint{1.291525in}{0.429484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295377in}{0.431895in}}%
\pgfpathcurveto{\pgfqpoint{1.296542in}{0.431895in}}{\pgfqpoint{1.297659in}{0.432358in}}{\pgfqpoint{1.298482in}{0.433181in}}%
\pgfpathcurveto{\pgfqpoint{1.299306in}{0.434005in}}{\pgfqpoint{1.299769in}{0.435122in}}{\pgfqpoint{1.299769in}{0.436287in}}%
\pgfpathcurveto{\pgfqpoint{1.299769in}{0.437452in}}{\pgfqpoint{1.299306in}{0.438569in}}{\pgfqpoint{1.298482in}{0.439393in}}%
\pgfpathcurveto{\pgfqpoint{1.297659in}{0.440216in}}{\pgfqpoint{1.296542in}{0.440679in}}{\pgfqpoint{1.295377in}{0.440679in}}%
\pgfpathcurveto{\pgfqpoint{1.294212in}{0.440679in}}{\pgfqpoint{1.293095in}{0.440216in}}{\pgfqpoint{1.292271in}{0.439393in}}%
\pgfpathcurveto{\pgfqpoint{1.291447in}{0.438569in}}{\pgfqpoint{1.290985in}{0.437452in}}{\pgfqpoint{1.290985in}{0.436287in}}%
\pgfpathcurveto{\pgfqpoint{1.290985in}{0.435122in}}{\pgfqpoint{1.291447in}{0.434005in}}{\pgfqpoint{1.292271in}{0.433181in}}%
\pgfpathcurveto{\pgfqpoint{1.293095in}{0.432358in}}{\pgfqpoint{1.294212in}{0.431895in}}{\pgfqpoint{1.295377in}{0.431895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299229in}{0.432604in}}%
\pgfpathcurveto{\pgfqpoint{1.300394in}{0.432604in}}{\pgfqpoint{1.301511in}{0.433067in}}{\pgfqpoint{1.302335in}{0.433891in}}%
\pgfpathcurveto{\pgfqpoint{1.303158in}{0.434714in}}{\pgfqpoint{1.303621in}{0.435831in}}{\pgfqpoint{1.303621in}{0.436996in}}%
\pgfpathcurveto{\pgfqpoint{1.303621in}{0.438161in}}{\pgfqpoint{1.303158in}{0.439278in}}{\pgfqpoint{1.302335in}{0.440102in}}%
\pgfpathcurveto{\pgfqpoint{1.301511in}{0.440925in}}{\pgfqpoint{1.300394in}{0.441388in}}{\pgfqpoint{1.299229in}{0.441388in}}%
\pgfpathcurveto{\pgfqpoint{1.298064in}{0.441388in}}{\pgfqpoint{1.296947in}{0.440925in}}{\pgfqpoint{1.296123in}{0.440102in}}%
\pgfpathcurveto{\pgfqpoint{1.295300in}{0.439278in}}{\pgfqpoint{1.294837in}{0.438161in}}{\pgfqpoint{1.294837in}{0.436996in}}%
\pgfpathcurveto{\pgfqpoint{1.294837in}{0.435831in}}{\pgfqpoint{1.295300in}{0.434714in}}{\pgfqpoint{1.296123in}{0.433891in}}%
\pgfpathcurveto{\pgfqpoint{1.296947in}{0.433067in}}{\pgfqpoint{1.298064in}{0.432604in}}{\pgfqpoint{1.299229in}{0.432604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303081in}{0.431960in}}%
\pgfpathcurveto{\pgfqpoint{1.304246in}{0.431960in}}{\pgfqpoint{1.305363in}{0.432422in}}{\pgfqpoint{1.306187in}{0.433246in}}%
\pgfpathcurveto{\pgfqpoint{1.307010in}{0.434070in}}{\pgfqpoint{1.307473in}{0.435187in}}{\pgfqpoint{1.307473in}{0.436352in}}%
\pgfpathcurveto{\pgfqpoint{1.307473in}{0.437516in}}{\pgfqpoint{1.307010in}{0.438634in}}{\pgfqpoint{1.306187in}{0.439457in}}%
\pgfpathcurveto{\pgfqpoint{1.305363in}{0.440281in}}{\pgfqpoint{1.304246in}{0.440744in}}{\pgfqpoint{1.303081in}{0.440744in}}%
\pgfpathcurveto{\pgfqpoint{1.301916in}{0.440744in}}{\pgfqpoint{1.300799in}{0.440281in}}{\pgfqpoint{1.299976in}{0.439457in}}%
\pgfpathcurveto{\pgfqpoint{1.299152in}{0.438634in}}{\pgfqpoint{1.298689in}{0.437516in}}{\pgfqpoint{1.298689in}{0.436352in}}%
\pgfpathcurveto{\pgfqpoint{1.298689in}{0.435187in}}{\pgfqpoint{1.299152in}{0.434070in}}{\pgfqpoint{1.299976in}{0.433246in}}%
\pgfpathcurveto{\pgfqpoint{1.300799in}{0.432422in}}{\pgfqpoint{1.301916in}{0.431960in}}{\pgfqpoint{1.303081in}{0.431960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306933in}{0.432218in}}%
\pgfpathcurveto{\pgfqpoint{1.308098in}{0.432218in}}{\pgfqpoint{1.309215in}{0.432681in}}{\pgfqpoint{1.310039in}{0.433504in}}%
\pgfpathcurveto{\pgfqpoint{1.310863in}{0.434328in}}{\pgfqpoint{1.311325in}{0.435445in}}{\pgfqpoint{1.311325in}{0.436610in}}%
\pgfpathcurveto{\pgfqpoint{1.311325in}{0.437775in}}{\pgfqpoint{1.310863in}{0.438892in}}{\pgfqpoint{1.310039in}{0.439715in}}%
\pgfpathcurveto{\pgfqpoint{1.309215in}{0.440539in}}{\pgfqpoint{1.308098in}{0.441002in}}{\pgfqpoint{1.306933in}{0.441002in}}%
\pgfpathcurveto{\pgfqpoint{1.305769in}{0.441002in}}{\pgfqpoint{1.304651in}{0.440539in}}{\pgfqpoint{1.303828in}{0.439715in}}%
\pgfpathcurveto{\pgfqpoint{1.303004in}{0.438892in}}{\pgfqpoint{1.302541in}{0.437775in}}{\pgfqpoint{1.302541in}{0.436610in}}%
\pgfpathcurveto{\pgfqpoint{1.302541in}{0.435445in}}{\pgfqpoint{1.303004in}{0.434328in}}{\pgfqpoint{1.303828in}{0.433504in}}%
\pgfpathcurveto{\pgfqpoint{1.304651in}{0.432681in}}{\pgfqpoint{1.305769in}{0.432218in}}{\pgfqpoint{1.306933in}{0.432218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310786in}{0.432925in}}%
\pgfpathcurveto{\pgfqpoint{1.311950in}{0.432925in}}{\pgfqpoint{1.313068in}{0.433388in}}{\pgfqpoint{1.313891in}{0.434212in}}%
\pgfpathcurveto{\pgfqpoint{1.314715in}{0.435035in}}{\pgfqpoint{1.315178in}{0.436153in}}{\pgfqpoint{1.315178in}{0.437317in}}%
\pgfpathcurveto{\pgfqpoint{1.315178in}{0.438482in}}{\pgfqpoint{1.314715in}{0.439599in}}{\pgfqpoint{1.313891in}{0.440423in}}%
\pgfpathcurveto{\pgfqpoint{1.313068in}{0.441247in}}{\pgfqpoint{1.311950in}{0.441709in}}{\pgfqpoint{1.310786in}{0.441709in}}%
\pgfpathcurveto{\pgfqpoint{1.309621in}{0.441709in}}{\pgfqpoint{1.308504in}{0.441247in}}{\pgfqpoint{1.307680in}{0.440423in}}%
\pgfpathcurveto{\pgfqpoint{1.306856in}{0.439599in}}{\pgfqpoint{1.306394in}{0.438482in}}{\pgfqpoint{1.306394in}{0.437317in}}%
\pgfpathcurveto{\pgfqpoint{1.306394in}{0.436153in}}{\pgfqpoint{1.306856in}{0.435035in}}{\pgfqpoint{1.307680in}{0.434212in}}%
\pgfpathcurveto{\pgfqpoint{1.308504in}{0.433388in}}{\pgfqpoint{1.309621in}{0.432925in}}{\pgfqpoint{1.310786in}{0.432925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314638in}{0.431247in}}%
\pgfpathcurveto{\pgfqpoint{1.315803in}{0.431247in}}{\pgfqpoint{1.316920in}{0.431710in}}{\pgfqpoint{1.317744in}{0.432534in}}%
\pgfpathcurveto{\pgfqpoint{1.318567in}{0.433357in}}{\pgfqpoint{1.319030in}{0.434475in}}{\pgfqpoint{1.319030in}{0.435639in}}%
\pgfpathcurveto{\pgfqpoint{1.319030in}{0.436804in}}{\pgfqpoint{1.318567in}{0.437921in}}{\pgfqpoint{1.317744in}{0.438745in}}%
\pgfpathcurveto{\pgfqpoint{1.316920in}{0.439569in}}{\pgfqpoint{1.315803in}{0.440031in}}{\pgfqpoint{1.314638in}{0.440031in}}%
\pgfpathcurveto{\pgfqpoint{1.313473in}{0.440031in}}{\pgfqpoint{1.312356in}{0.439569in}}{\pgfqpoint{1.311532in}{0.438745in}}%
\pgfpathcurveto{\pgfqpoint{1.310709in}{0.437921in}}{\pgfqpoint{1.310246in}{0.436804in}}{\pgfqpoint{1.310246in}{0.435639in}}%
\pgfpathcurveto{\pgfqpoint{1.310246in}{0.434475in}}{\pgfqpoint{1.310709in}{0.433357in}}{\pgfqpoint{1.311532in}{0.432534in}}%
\pgfpathcurveto{\pgfqpoint{1.312356in}{0.431710in}}{\pgfqpoint{1.313473in}{0.431247in}}{\pgfqpoint{1.314638in}{0.431247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318490in}{0.433118in}}%
\pgfpathcurveto{\pgfqpoint{1.319655in}{0.433118in}}{\pgfqpoint{1.320772in}{0.433580in}}{\pgfqpoint{1.321596in}{0.434404in}}%
\pgfpathcurveto{\pgfqpoint{1.322419in}{0.435228in}}{\pgfqpoint{1.322882in}{0.436345in}}{\pgfqpoint{1.322882in}{0.437510in}}%
\pgfpathcurveto{\pgfqpoint{1.322882in}{0.438675in}}{\pgfqpoint{1.322419in}{0.439792in}}{\pgfqpoint{1.321596in}{0.440615in}}%
\pgfpathcurveto{\pgfqpoint{1.320772in}{0.441439in}}{\pgfqpoint{1.319655in}{0.441902in}}{\pgfqpoint{1.318490in}{0.441902in}}%
\pgfpathcurveto{\pgfqpoint{1.317325in}{0.441902in}}{\pgfqpoint{1.316208in}{0.441439in}}{\pgfqpoint{1.315384in}{0.440615in}}%
\pgfpathcurveto{\pgfqpoint{1.314561in}{0.439792in}}{\pgfqpoint{1.314098in}{0.438675in}}{\pgfqpoint{1.314098in}{0.437510in}}%
\pgfpathcurveto{\pgfqpoint{1.314098in}{0.436345in}}{\pgfqpoint{1.314561in}{0.435228in}}{\pgfqpoint{1.315384in}{0.434404in}}%
\pgfpathcurveto{\pgfqpoint{1.316208in}{0.433580in}}{\pgfqpoint{1.317325in}{0.433118in}}{\pgfqpoint{1.318490in}{0.433118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322342in}{0.436035in}}%
\pgfpathcurveto{\pgfqpoint{1.323507in}{0.436035in}}{\pgfqpoint{1.324624in}{0.436498in}}{\pgfqpoint{1.325448in}{0.437322in}}%
\pgfpathcurveto{\pgfqpoint{1.326272in}{0.438145in}}{\pgfqpoint{1.326734in}{0.439263in}}{\pgfqpoint{1.326734in}{0.440427in}}%
\pgfpathcurveto{\pgfqpoint{1.326734in}{0.441592in}}{\pgfqpoint{1.326272in}{0.442709in}}{\pgfqpoint{1.325448in}{0.443533in}}%
\pgfpathcurveto{\pgfqpoint{1.324624in}{0.444357in}}{\pgfqpoint{1.323507in}{0.444819in}}{\pgfqpoint{1.322342in}{0.444819in}}%
\pgfpathcurveto{\pgfqpoint{1.321178in}{0.444819in}}{\pgfqpoint{1.320060in}{0.444357in}}{\pgfqpoint{1.319237in}{0.443533in}}%
\pgfpathcurveto{\pgfqpoint{1.318413in}{0.442709in}}{\pgfqpoint{1.317950in}{0.441592in}}{\pgfqpoint{1.317950in}{0.440427in}}%
\pgfpathcurveto{\pgfqpoint{1.317950in}{0.439263in}}{\pgfqpoint{1.318413in}{0.438145in}}{\pgfqpoint{1.319237in}{0.437322in}}%
\pgfpathcurveto{\pgfqpoint{1.320060in}{0.436498in}}{\pgfqpoint{1.321178in}{0.436035in}}{\pgfqpoint{1.322342in}{0.436035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326195in}{0.434076in}}%
\pgfpathcurveto{\pgfqpoint{1.327359in}{0.434076in}}{\pgfqpoint{1.328477in}{0.434538in}}{\pgfqpoint{1.329300in}{0.435362in}}%
\pgfpathcurveto{\pgfqpoint{1.330124in}{0.436186in}}{\pgfqpoint{1.330587in}{0.437303in}}{\pgfqpoint{1.330587in}{0.438468in}}%
\pgfpathcurveto{\pgfqpoint{1.330587in}{0.439632in}}{\pgfqpoint{1.330124in}{0.440750in}}{\pgfqpoint{1.329300in}{0.441573in}}%
\pgfpathcurveto{\pgfqpoint{1.328477in}{0.442397in}}{\pgfqpoint{1.327359in}{0.442860in}}{\pgfqpoint{1.326195in}{0.442860in}}%
\pgfpathcurveto{\pgfqpoint{1.325030in}{0.442860in}}{\pgfqpoint{1.323913in}{0.442397in}}{\pgfqpoint{1.323089in}{0.441573in}}%
\pgfpathcurveto{\pgfqpoint{1.322265in}{0.440750in}}{\pgfqpoint{1.321803in}{0.439632in}}{\pgfqpoint{1.321803in}{0.438468in}}%
\pgfpathcurveto{\pgfqpoint{1.321803in}{0.437303in}}{\pgfqpoint{1.322265in}{0.436186in}}{\pgfqpoint{1.323089in}{0.435362in}}%
\pgfpathcurveto{\pgfqpoint{1.323913in}{0.434538in}}{\pgfqpoint{1.325030in}{0.434076in}}{\pgfqpoint{1.326195in}{0.434076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330047in}{0.433374in}}%
\pgfpathcurveto{\pgfqpoint{1.331212in}{0.433374in}}{\pgfqpoint{1.332329in}{0.433837in}}{\pgfqpoint{1.333152in}{0.434660in}}%
\pgfpathcurveto{\pgfqpoint{1.333976in}{0.435484in}}{\pgfqpoint{1.334439in}{0.436601in}}{\pgfqpoint{1.334439in}{0.437766in}}%
\pgfpathcurveto{\pgfqpoint{1.334439in}{0.438931in}}{\pgfqpoint{1.333976in}{0.440048in}}{\pgfqpoint{1.333152in}{0.440871in}}%
\pgfpathcurveto{\pgfqpoint{1.332329in}{0.441695in}}{\pgfqpoint{1.331212in}{0.442158in}}{\pgfqpoint{1.330047in}{0.442158in}}%
\pgfpathcurveto{\pgfqpoint{1.328882in}{0.442158in}}{\pgfqpoint{1.327765in}{0.441695in}}{\pgfqpoint{1.326941in}{0.440871in}}%
\pgfpathcurveto{\pgfqpoint{1.326118in}{0.440048in}}{\pgfqpoint{1.325655in}{0.438931in}}{\pgfqpoint{1.325655in}{0.437766in}}%
\pgfpathcurveto{\pgfqpoint{1.325655in}{0.436601in}}{\pgfqpoint{1.326118in}{0.435484in}}{\pgfqpoint{1.326941in}{0.434660in}}%
\pgfpathcurveto{\pgfqpoint{1.327765in}{0.433837in}}{\pgfqpoint{1.328882in}{0.433374in}}{\pgfqpoint{1.330047in}{0.433374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333899in}{0.433885in}}%
\pgfpathcurveto{\pgfqpoint{1.335064in}{0.433885in}}{\pgfqpoint{1.336181in}{0.434347in}}{\pgfqpoint{1.337005in}{0.435171in}}%
\pgfpathcurveto{\pgfqpoint{1.337828in}{0.435995in}}{\pgfqpoint{1.338291in}{0.437112in}}{\pgfqpoint{1.338291in}{0.438277in}}%
\pgfpathcurveto{\pgfqpoint{1.338291in}{0.439441in}}{\pgfqpoint{1.337828in}{0.440559in}}{\pgfqpoint{1.337005in}{0.441382in}}%
\pgfpathcurveto{\pgfqpoint{1.336181in}{0.442206in}}{\pgfqpoint{1.335064in}{0.442669in}}{\pgfqpoint{1.333899in}{0.442669in}}%
\pgfpathcurveto{\pgfqpoint{1.332734in}{0.442669in}}{\pgfqpoint{1.331617in}{0.442206in}}{\pgfqpoint{1.330793in}{0.441382in}}%
\pgfpathcurveto{\pgfqpoint{1.329970in}{0.440559in}}{\pgfqpoint{1.329507in}{0.439441in}}{\pgfqpoint{1.329507in}{0.438277in}}%
\pgfpathcurveto{\pgfqpoint{1.329507in}{0.437112in}}{\pgfqpoint{1.329970in}{0.435995in}}{\pgfqpoint{1.330793in}{0.435171in}}%
\pgfpathcurveto{\pgfqpoint{1.331617in}{0.434347in}}{\pgfqpoint{1.332734in}{0.433885in}}{\pgfqpoint{1.333899in}{0.433885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337751in}{0.434647in}}%
\pgfpathcurveto{\pgfqpoint{1.338916in}{0.434647in}}{\pgfqpoint{1.340033in}{0.435110in}}{\pgfqpoint{1.340857in}{0.435934in}}%
\pgfpathcurveto{\pgfqpoint{1.341681in}{0.436757in}}{\pgfqpoint{1.342143in}{0.437875in}}{\pgfqpoint{1.342143in}{0.439039in}}%
\pgfpathcurveto{\pgfqpoint{1.342143in}{0.440204in}}{\pgfqpoint{1.341681in}{0.441321in}}{\pgfqpoint{1.340857in}{0.442145in}}%
\pgfpathcurveto{\pgfqpoint{1.340033in}{0.442969in}}{\pgfqpoint{1.338916in}{0.443431in}}{\pgfqpoint{1.337751in}{0.443431in}}%
\pgfpathcurveto{\pgfqpoint{1.336587in}{0.443431in}}{\pgfqpoint{1.335469in}{0.442969in}}{\pgfqpoint{1.334646in}{0.442145in}}%
\pgfpathcurveto{\pgfqpoint{1.333822in}{0.441321in}}{\pgfqpoint{1.333359in}{0.440204in}}{\pgfqpoint{1.333359in}{0.439039in}}%
\pgfpathcurveto{\pgfqpoint{1.333359in}{0.437875in}}{\pgfqpoint{1.333822in}{0.436757in}}{\pgfqpoint{1.334646in}{0.435934in}}%
\pgfpathcurveto{\pgfqpoint{1.335469in}{0.435110in}}{\pgfqpoint{1.336587in}{0.434647in}}{\pgfqpoint{1.337751in}{0.434647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341604in}{0.434837in}}%
\pgfpathcurveto{\pgfqpoint{1.342768in}{0.434837in}}{\pgfqpoint{1.343886in}{0.435300in}}{\pgfqpoint{1.344709in}{0.436124in}}%
\pgfpathcurveto{\pgfqpoint{1.345533in}{0.436947in}}{\pgfqpoint{1.345996in}{0.438065in}}{\pgfqpoint{1.345996in}{0.439229in}}%
\pgfpathcurveto{\pgfqpoint{1.345996in}{0.440394in}}{\pgfqpoint{1.345533in}{0.441511in}}{\pgfqpoint{1.344709in}{0.442335in}}%
\pgfpathcurveto{\pgfqpoint{1.343886in}{0.443159in}}{\pgfqpoint{1.342768in}{0.443621in}}{\pgfqpoint{1.341604in}{0.443621in}}%
\pgfpathcurveto{\pgfqpoint{1.340439in}{0.443621in}}{\pgfqpoint{1.339321in}{0.443159in}}{\pgfqpoint{1.338498in}{0.442335in}}%
\pgfpathcurveto{\pgfqpoint{1.337674in}{0.441511in}}{\pgfqpoint{1.337211in}{0.440394in}}{\pgfqpoint{1.337211in}{0.439229in}}%
\pgfpathcurveto{\pgfqpoint{1.337211in}{0.438065in}}{\pgfqpoint{1.337674in}{0.436947in}}{\pgfqpoint{1.338498in}{0.436124in}}%
\pgfpathcurveto{\pgfqpoint{1.339321in}{0.435300in}}{\pgfqpoint{1.340439in}{0.434837in}}{\pgfqpoint{1.341604in}{0.434837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345456in}{0.432861in}}%
\pgfpathcurveto{\pgfqpoint{1.346621in}{0.432861in}}{\pgfqpoint{1.347738in}{0.433324in}}{\pgfqpoint{1.348561in}{0.434148in}}%
\pgfpathcurveto{\pgfqpoint{1.349385in}{0.434971in}}{\pgfqpoint{1.349848in}{0.436088in}}{\pgfqpoint{1.349848in}{0.437253in}}%
\pgfpathcurveto{\pgfqpoint{1.349848in}{0.438418in}}{\pgfqpoint{1.349385in}{0.439535in}}{\pgfqpoint{1.348561in}{0.440359in}}%
\pgfpathcurveto{\pgfqpoint{1.347738in}{0.441182in}}{\pgfqpoint{1.346621in}{0.441645in}}{\pgfqpoint{1.345456in}{0.441645in}}%
\pgfpathcurveto{\pgfqpoint{1.344291in}{0.441645in}}{\pgfqpoint{1.343174in}{0.441182in}}{\pgfqpoint{1.342350in}{0.440359in}}%
\pgfpathcurveto{\pgfqpoint{1.341526in}{0.439535in}}{\pgfqpoint{1.341064in}{0.438418in}}{\pgfqpoint{1.341064in}{0.437253in}}%
\pgfpathcurveto{\pgfqpoint{1.341064in}{0.436088in}}{\pgfqpoint{1.341526in}{0.434971in}}{\pgfqpoint{1.342350in}{0.434148in}}%
\pgfpathcurveto{\pgfqpoint{1.343174in}{0.433324in}}{\pgfqpoint{1.344291in}{0.432861in}}{\pgfqpoint{1.345456in}{0.432861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349308in}{0.434837in}}%
\pgfpathcurveto{\pgfqpoint{1.350473in}{0.434837in}}{\pgfqpoint{1.351590in}{0.435300in}}{\pgfqpoint{1.352414in}{0.436124in}}%
\pgfpathcurveto{\pgfqpoint{1.353237in}{0.436947in}}{\pgfqpoint{1.353700in}{0.438065in}}{\pgfqpoint{1.353700in}{0.439229in}}%
\pgfpathcurveto{\pgfqpoint{1.353700in}{0.440394in}}{\pgfqpoint{1.353237in}{0.441511in}}{\pgfqpoint{1.352414in}{0.442335in}}%
\pgfpathcurveto{\pgfqpoint{1.351590in}{0.443159in}}{\pgfqpoint{1.350473in}{0.443621in}}{\pgfqpoint{1.349308in}{0.443621in}}%
\pgfpathcurveto{\pgfqpoint{1.348143in}{0.443621in}}{\pgfqpoint{1.347026in}{0.443159in}}{\pgfqpoint{1.346202in}{0.442335in}}%
\pgfpathcurveto{\pgfqpoint{1.345379in}{0.441511in}}{\pgfqpoint{1.344916in}{0.440394in}}{\pgfqpoint{1.344916in}{0.439229in}}%
\pgfpathcurveto{\pgfqpoint{1.344916in}{0.438065in}}{\pgfqpoint{1.345379in}{0.436947in}}{\pgfqpoint{1.346202in}{0.436124in}}%
\pgfpathcurveto{\pgfqpoint{1.347026in}{0.435300in}}{\pgfqpoint{1.348143in}{0.434837in}}{\pgfqpoint{1.349308in}{0.434837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353160in}{0.435090in}}%
\pgfpathcurveto{\pgfqpoint{1.354325in}{0.435090in}}{\pgfqpoint{1.355442in}{0.435553in}}{\pgfqpoint{1.356266in}{0.436377in}}%
\pgfpathcurveto{\pgfqpoint{1.357089in}{0.437200in}}{\pgfqpoint{1.357552in}{0.438318in}}{\pgfqpoint{1.357552in}{0.439482in}}%
\pgfpathcurveto{\pgfqpoint{1.357552in}{0.440647in}}{\pgfqpoint{1.357089in}{0.441764in}}{\pgfqpoint{1.356266in}{0.442588in}}%
\pgfpathcurveto{\pgfqpoint{1.355442in}{0.443412in}}{\pgfqpoint{1.354325in}{0.443875in}}{\pgfqpoint{1.353160in}{0.443875in}}%
\pgfpathcurveto{\pgfqpoint{1.351995in}{0.443875in}}{\pgfqpoint{1.350878in}{0.443412in}}{\pgfqpoint{1.350055in}{0.442588in}}%
\pgfpathcurveto{\pgfqpoint{1.349231in}{0.441764in}}{\pgfqpoint{1.348768in}{0.440647in}}{\pgfqpoint{1.348768in}{0.439482in}}%
\pgfpathcurveto{\pgfqpoint{1.348768in}{0.438318in}}{\pgfqpoint{1.349231in}{0.437200in}}{\pgfqpoint{1.350055in}{0.436377in}}%
\pgfpathcurveto{\pgfqpoint{1.350878in}{0.435553in}}{\pgfqpoint{1.351995in}{0.435090in}}{\pgfqpoint{1.353160in}{0.435090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357012in}{0.435154in}}%
\pgfpathcurveto{\pgfqpoint{1.358177in}{0.435154in}}{\pgfqpoint{1.359294in}{0.435616in}}{\pgfqpoint{1.360118in}{0.436440in}}%
\pgfpathcurveto{\pgfqpoint{1.360942in}{0.437264in}}{\pgfqpoint{1.361404in}{0.438381in}}{\pgfqpoint{1.361404in}{0.439546in}}%
\pgfpathcurveto{\pgfqpoint{1.361404in}{0.440710in}}{\pgfqpoint{1.360942in}{0.441828in}}{\pgfqpoint{1.360118in}{0.442651in}}%
\pgfpathcurveto{\pgfqpoint{1.359294in}{0.443475in}}{\pgfqpoint{1.358177in}{0.443938in}}{\pgfqpoint{1.357012in}{0.443938in}}%
\pgfpathcurveto{\pgfqpoint{1.355848in}{0.443938in}}{\pgfqpoint{1.354730in}{0.443475in}}{\pgfqpoint{1.353907in}{0.442651in}}%
\pgfpathcurveto{\pgfqpoint{1.353083in}{0.441828in}}{\pgfqpoint{1.352620in}{0.440710in}}{\pgfqpoint{1.352620in}{0.439546in}}%
\pgfpathcurveto{\pgfqpoint{1.352620in}{0.438381in}}{\pgfqpoint{1.353083in}{0.437264in}}{\pgfqpoint{1.353907in}{0.436440in}}%
\pgfpathcurveto{\pgfqpoint{1.354730in}{0.435616in}}{\pgfqpoint{1.355848in}{0.435154in}}{\pgfqpoint{1.357012in}{0.435154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360865in}{0.438216in}}%
\pgfpathcurveto{\pgfqpoint{1.362029in}{0.438216in}}{\pgfqpoint{1.363147in}{0.438679in}}{\pgfqpoint{1.363970in}{0.439502in}}%
\pgfpathcurveto{\pgfqpoint{1.364794in}{0.440326in}}{\pgfqpoint{1.365257in}{0.441443in}}{\pgfqpoint{1.365257in}{0.442608in}}%
\pgfpathcurveto{\pgfqpoint{1.365257in}{0.443773in}}{\pgfqpoint{1.364794in}{0.444890in}}{\pgfqpoint{1.363970in}{0.445714in}}%
\pgfpathcurveto{\pgfqpoint{1.363147in}{0.446537in}}{\pgfqpoint{1.362029in}{0.447000in}}{\pgfqpoint{1.360865in}{0.447000in}}%
\pgfpathcurveto{\pgfqpoint{1.359700in}{0.447000in}}{\pgfqpoint{1.358583in}{0.446537in}}{\pgfqpoint{1.357759in}{0.445714in}}%
\pgfpathcurveto{\pgfqpoint{1.356935in}{0.444890in}}{\pgfqpoint{1.356473in}{0.443773in}}{\pgfqpoint{1.356473in}{0.442608in}}%
\pgfpathcurveto{\pgfqpoint{1.356473in}{0.441443in}}{\pgfqpoint{1.356935in}{0.440326in}}{\pgfqpoint{1.357759in}{0.439502in}}%
\pgfpathcurveto{\pgfqpoint{1.358583in}{0.438679in}}{\pgfqpoint{1.359700in}{0.438216in}}{\pgfqpoint{1.360865in}{0.438216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364717in}{0.434139in}}%
\pgfpathcurveto{\pgfqpoint{1.365882in}{0.434139in}}{\pgfqpoint{1.366999in}{0.434602in}}{\pgfqpoint{1.367823in}{0.435426in}}%
\pgfpathcurveto{\pgfqpoint{1.368646in}{0.436249in}}{\pgfqpoint{1.369109in}{0.437367in}}{\pgfqpoint{1.369109in}{0.438531in}}%
\pgfpathcurveto{\pgfqpoint{1.369109in}{0.439696in}}{\pgfqpoint{1.368646in}{0.440813in}}{\pgfqpoint{1.367823in}{0.441637in}}%
\pgfpathcurveto{\pgfqpoint{1.366999in}{0.442461in}}{\pgfqpoint{1.365882in}{0.442923in}}{\pgfqpoint{1.364717in}{0.442923in}}%
\pgfpathcurveto{\pgfqpoint{1.363552in}{0.442923in}}{\pgfqpoint{1.362435in}{0.442461in}}{\pgfqpoint{1.361611in}{0.441637in}}%
\pgfpathcurveto{\pgfqpoint{1.360788in}{0.440813in}}{\pgfqpoint{1.360325in}{0.439696in}}{\pgfqpoint{1.360325in}{0.438531in}}%
\pgfpathcurveto{\pgfqpoint{1.360325in}{0.437367in}}{\pgfqpoint{1.360788in}{0.436249in}}{\pgfqpoint{1.361611in}{0.435426in}}%
\pgfpathcurveto{\pgfqpoint{1.362435in}{0.434602in}}{\pgfqpoint{1.363552in}{0.434139in}}{\pgfqpoint{1.364717in}{0.434139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368569in}{0.436286in}}%
\pgfpathcurveto{\pgfqpoint{1.369734in}{0.436286in}}{\pgfqpoint{1.370851in}{0.436749in}}{\pgfqpoint{1.371675in}{0.437573in}}%
\pgfpathcurveto{\pgfqpoint{1.372498in}{0.438396in}}{\pgfqpoint{1.372961in}{0.439513in}}{\pgfqpoint{1.372961in}{0.440678in}}%
\pgfpathcurveto{\pgfqpoint{1.372961in}{0.441843in}}{\pgfqpoint{1.372498in}{0.442960in}}{\pgfqpoint{1.371675in}{0.443784in}}%
\pgfpathcurveto{\pgfqpoint{1.370851in}{0.444608in}}{\pgfqpoint{1.369734in}{0.445070in}}{\pgfqpoint{1.368569in}{0.445070in}}%
\pgfpathcurveto{\pgfqpoint{1.367404in}{0.445070in}}{\pgfqpoint{1.366287in}{0.444608in}}{\pgfqpoint{1.365463in}{0.443784in}}%
\pgfpathcurveto{\pgfqpoint{1.364640in}{0.442960in}}{\pgfqpoint{1.364177in}{0.441843in}}{\pgfqpoint{1.364177in}{0.440678in}}%
\pgfpathcurveto{\pgfqpoint{1.364177in}{0.439513in}}{\pgfqpoint{1.364640in}{0.438396in}}{\pgfqpoint{1.365463in}{0.437573in}}%
\pgfpathcurveto{\pgfqpoint{1.366287in}{0.436749in}}{\pgfqpoint{1.367404in}{0.436286in}}{\pgfqpoint{1.368569in}{0.436286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372421in}{0.436286in}}%
\pgfpathcurveto{\pgfqpoint{1.373586in}{0.436286in}}{\pgfqpoint{1.374703in}{0.436749in}}{\pgfqpoint{1.375527in}{0.437573in}}%
\pgfpathcurveto{\pgfqpoint{1.376351in}{0.438396in}}{\pgfqpoint{1.376813in}{0.439513in}}{\pgfqpoint{1.376813in}{0.440678in}}%
\pgfpathcurveto{\pgfqpoint{1.376813in}{0.441843in}}{\pgfqpoint{1.376351in}{0.442960in}}{\pgfqpoint{1.375527in}{0.443784in}}%
\pgfpathcurveto{\pgfqpoint{1.374703in}{0.444608in}}{\pgfqpoint{1.373586in}{0.445070in}}{\pgfqpoint{1.372421in}{0.445070in}}%
\pgfpathcurveto{\pgfqpoint{1.371257in}{0.445070in}}{\pgfqpoint{1.370139in}{0.444608in}}{\pgfqpoint{1.369316in}{0.443784in}}%
\pgfpathcurveto{\pgfqpoint{1.368492in}{0.442960in}}{\pgfqpoint{1.368029in}{0.441843in}}{\pgfqpoint{1.368029in}{0.440678in}}%
\pgfpathcurveto{\pgfqpoint{1.368029in}{0.439513in}}{\pgfqpoint{1.368492in}{0.438396in}}{\pgfqpoint{1.369316in}{0.437573in}}%
\pgfpathcurveto{\pgfqpoint{1.370139in}{0.436749in}}{\pgfqpoint{1.371257in}{0.436286in}}{\pgfqpoint{1.372421in}{0.436286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376274in}{0.438463in}}%
\pgfpathcurveto{\pgfqpoint{1.377438in}{0.438463in}}{\pgfqpoint{1.378556in}{0.438926in}}{\pgfqpoint{1.379379in}{0.439749in}}%
\pgfpathcurveto{\pgfqpoint{1.380203in}{0.440573in}}{\pgfqpoint{1.380666in}{0.441690in}}{\pgfqpoint{1.380666in}{0.442855in}}%
\pgfpathcurveto{\pgfqpoint{1.380666in}{0.444020in}}{\pgfqpoint{1.380203in}{0.445137in}}{\pgfqpoint{1.379379in}{0.445961in}}%
\pgfpathcurveto{\pgfqpoint{1.378556in}{0.446784in}}{\pgfqpoint{1.377438in}{0.447247in}}{\pgfqpoint{1.376274in}{0.447247in}}%
\pgfpathcurveto{\pgfqpoint{1.375109in}{0.447247in}}{\pgfqpoint{1.373992in}{0.446784in}}{\pgfqpoint{1.373168in}{0.445961in}}%
\pgfpathcurveto{\pgfqpoint{1.372344in}{0.445137in}}{\pgfqpoint{1.371882in}{0.444020in}}{\pgfqpoint{1.371882in}{0.442855in}}%
\pgfpathcurveto{\pgfqpoint{1.371882in}{0.441690in}}{\pgfqpoint{1.372344in}{0.440573in}}{\pgfqpoint{1.373168in}{0.439749in}}%
\pgfpathcurveto{\pgfqpoint{1.373992in}{0.438926in}}{\pgfqpoint{1.375109in}{0.438463in}}{\pgfqpoint{1.376274in}{0.438463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380126in}{0.437223in}}%
\pgfpathcurveto{\pgfqpoint{1.381291in}{0.437223in}}{\pgfqpoint{1.382408in}{0.437686in}}{\pgfqpoint{1.383231in}{0.438510in}}%
\pgfpathcurveto{\pgfqpoint{1.384055in}{0.439333in}}{\pgfqpoint{1.384518in}{0.440450in}}{\pgfqpoint{1.384518in}{0.441615in}}%
\pgfpathcurveto{\pgfqpoint{1.384518in}{0.442780in}}{\pgfqpoint{1.384055in}{0.443897in}}{\pgfqpoint{1.383231in}{0.444721in}}%
\pgfpathcurveto{\pgfqpoint{1.382408in}{0.445545in}}{\pgfqpoint{1.381291in}{0.446007in}}{\pgfqpoint{1.380126in}{0.446007in}}%
\pgfpathcurveto{\pgfqpoint{1.378961in}{0.446007in}}{\pgfqpoint{1.377844in}{0.445545in}}{\pgfqpoint{1.377020in}{0.444721in}}%
\pgfpathcurveto{\pgfqpoint{1.376197in}{0.443897in}}{\pgfqpoint{1.375734in}{0.442780in}}{\pgfqpoint{1.375734in}{0.441615in}}%
\pgfpathcurveto{\pgfqpoint{1.375734in}{0.440450in}}{\pgfqpoint{1.376197in}{0.439333in}}{\pgfqpoint{1.377020in}{0.438510in}}%
\pgfpathcurveto{\pgfqpoint{1.377844in}{0.437686in}}{\pgfqpoint{1.378961in}{0.437223in}}{\pgfqpoint{1.380126in}{0.437223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383978in}{0.436787in}}%
\pgfpathcurveto{\pgfqpoint{1.385143in}{0.436787in}}{\pgfqpoint{1.386260in}{0.437249in}}{\pgfqpoint{1.387084in}{0.438073in}}%
\pgfpathcurveto{\pgfqpoint{1.387907in}{0.438897in}}{\pgfqpoint{1.388370in}{0.440014in}}{\pgfqpoint{1.388370in}{0.441179in}}%
\pgfpathcurveto{\pgfqpoint{1.388370in}{0.442344in}}{\pgfqpoint{1.387907in}{0.443461in}}{\pgfqpoint{1.387084in}{0.444284in}}%
\pgfpathcurveto{\pgfqpoint{1.386260in}{0.445108in}}{\pgfqpoint{1.385143in}{0.445571in}}{\pgfqpoint{1.383978in}{0.445571in}}%
\pgfpathcurveto{\pgfqpoint{1.382813in}{0.445571in}}{\pgfqpoint{1.381696in}{0.445108in}}{\pgfqpoint{1.380872in}{0.444284in}}%
\pgfpathcurveto{\pgfqpoint{1.380049in}{0.443461in}}{\pgfqpoint{1.379586in}{0.442344in}}{\pgfqpoint{1.379586in}{0.441179in}}%
\pgfpathcurveto{\pgfqpoint{1.379586in}{0.440014in}}{\pgfqpoint{1.380049in}{0.438897in}}{\pgfqpoint{1.380872in}{0.438073in}}%
\pgfpathcurveto{\pgfqpoint{1.381696in}{0.437249in}}{\pgfqpoint{1.382813in}{0.436787in}}{\pgfqpoint{1.383978in}{0.436787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387830in}{0.438894in}}%
\pgfpathcurveto{\pgfqpoint{1.388995in}{0.438894in}}{\pgfqpoint{1.390112in}{0.439357in}}{\pgfqpoint{1.390936in}{0.440181in}}%
\pgfpathcurveto{\pgfqpoint{1.391760in}{0.441005in}}{\pgfqpoint{1.392222in}{0.442122in}}{\pgfqpoint{1.392222in}{0.443287in}}%
\pgfpathcurveto{\pgfqpoint{1.392222in}{0.444451in}}{\pgfqpoint{1.391760in}{0.445569in}}{\pgfqpoint{1.390936in}{0.446392in}}%
\pgfpathcurveto{\pgfqpoint{1.390112in}{0.447216in}}{\pgfqpoint{1.388995in}{0.447679in}}{\pgfqpoint{1.387830in}{0.447679in}}%
\pgfpathcurveto{\pgfqpoint{1.386665in}{0.447679in}}{\pgfqpoint{1.385548in}{0.447216in}}{\pgfqpoint{1.384725in}{0.446392in}}%
\pgfpathcurveto{\pgfqpoint{1.383901in}{0.445569in}}{\pgfqpoint{1.383438in}{0.444451in}}{\pgfqpoint{1.383438in}{0.443287in}}%
\pgfpathcurveto{\pgfqpoint{1.383438in}{0.442122in}}{\pgfqpoint{1.383901in}{0.441005in}}{\pgfqpoint{1.384725in}{0.440181in}}%
\pgfpathcurveto{\pgfqpoint{1.385548in}{0.439357in}}{\pgfqpoint{1.386665in}{0.438894in}}{\pgfqpoint{1.387830in}{0.438894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391683in}{0.439815in}}%
\pgfpathcurveto{\pgfqpoint{1.392847in}{0.439815in}}{\pgfqpoint{1.393965in}{0.440277in}}{\pgfqpoint{1.394788in}{0.441101in}}%
\pgfpathcurveto{\pgfqpoint{1.395612in}{0.441925in}}{\pgfqpoint{1.396075in}{0.443042in}}{\pgfqpoint{1.396075in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{1.396075in}{0.445371in}}{\pgfqpoint{1.395612in}{0.446489in}}{\pgfqpoint{1.394788in}{0.447312in}}%
\pgfpathcurveto{\pgfqpoint{1.393965in}{0.448136in}}{\pgfqpoint{1.392847in}{0.448599in}}{\pgfqpoint{1.391683in}{0.448599in}}%
\pgfpathcurveto{\pgfqpoint{1.390518in}{0.448599in}}{\pgfqpoint{1.389400in}{0.448136in}}{\pgfqpoint{1.388577in}{0.447312in}}%
\pgfpathcurveto{\pgfqpoint{1.387753in}{0.446489in}}{\pgfqpoint{1.387290in}{0.445371in}}{\pgfqpoint{1.387290in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{1.387290in}{0.443042in}}{\pgfqpoint{1.387753in}{0.441925in}}{\pgfqpoint{1.388577in}{0.441101in}}%
\pgfpathcurveto{\pgfqpoint{1.389400in}{0.440277in}}{\pgfqpoint{1.390518in}{0.439815in}}{\pgfqpoint{1.391683in}{0.439815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395535in}{0.438648in}}%
\pgfpathcurveto{\pgfqpoint{1.396700in}{0.438648in}}{\pgfqpoint{1.397817in}{0.439111in}}{\pgfqpoint{1.398640in}{0.439935in}}%
\pgfpathcurveto{\pgfqpoint{1.399464in}{0.440758in}}{\pgfqpoint{1.399927in}{0.441875in}}{\pgfqpoint{1.399927in}{0.443040in}}%
\pgfpathcurveto{\pgfqpoint{1.399927in}{0.444205in}}{\pgfqpoint{1.399464in}{0.445322in}}{\pgfqpoint{1.398640in}{0.446146in}}%
\pgfpathcurveto{\pgfqpoint{1.397817in}{0.446969in}}{\pgfqpoint{1.396700in}{0.447432in}}{\pgfqpoint{1.395535in}{0.447432in}}%
\pgfpathcurveto{\pgfqpoint{1.394370in}{0.447432in}}{\pgfqpoint{1.393253in}{0.446969in}}{\pgfqpoint{1.392429in}{0.446146in}}%
\pgfpathcurveto{\pgfqpoint{1.391605in}{0.445322in}}{\pgfqpoint{1.391143in}{0.444205in}}{\pgfqpoint{1.391143in}{0.443040in}}%
\pgfpathcurveto{\pgfqpoint{1.391143in}{0.441875in}}{\pgfqpoint{1.391605in}{0.440758in}}{\pgfqpoint{1.392429in}{0.439935in}}%
\pgfpathcurveto{\pgfqpoint{1.393253in}{0.439111in}}{\pgfqpoint{1.394370in}{0.438648in}}{\pgfqpoint{1.395535in}{0.438648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399387in}{0.437720in}}%
\pgfpathcurveto{\pgfqpoint{1.400552in}{0.437720in}}{\pgfqpoint{1.401669in}{0.438183in}}{\pgfqpoint{1.402493in}{0.439007in}}%
\pgfpathcurveto{\pgfqpoint{1.403316in}{0.439830in}}{\pgfqpoint{1.403779in}{0.440948in}}{\pgfqpoint{1.403779in}{0.442112in}}%
\pgfpathcurveto{\pgfqpoint{1.403779in}{0.443277in}}{\pgfqpoint{1.403316in}{0.444395in}}{\pgfqpoint{1.402493in}{0.445218in}}%
\pgfpathcurveto{\pgfqpoint{1.401669in}{0.446042in}}{\pgfqpoint{1.400552in}{0.446505in}}{\pgfqpoint{1.399387in}{0.446505in}}%
\pgfpathcurveto{\pgfqpoint{1.398222in}{0.446505in}}{\pgfqpoint{1.397105in}{0.446042in}}{\pgfqpoint{1.396281in}{0.445218in}}%
\pgfpathcurveto{\pgfqpoint{1.395458in}{0.444395in}}{\pgfqpoint{1.394995in}{0.443277in}}{\pgfqpoint{1.394995in}{0.442112in}}%
\pgfpathcurveto{\pgfqpoint{1.394995in}{0.440948in}}{\pgfqpoint{1.395458in}{0.439830in}}{\pgfqpoint{1.396281in}{0.439007in}}%
\pgfpathcurveto{\pgfqpoint{1.397105in}{0.438183in}}{\pgfqpoint{1.398222in}{0.437720in}}{\pgfqpoint{1.399387in}{0.437720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403239in}{0.439140in}}%
\pgfpathcurveto{\pgfqpoint{1.404404in}{0.439140in}}{\pgfqpoint{1.405521in}{0.439603in}}{\pgfqpoint{1.406345in}{0.440427in}}%
\pgfpathcurveto{\pgfqpoint{1.407168in}{0.441250in}}{\pgfqpoint{1.407631in}{0.442368in}}{\pgfqpoint{1.407631in}{0.443532in}}%
\pgfpathcurveto{\pgfqpoint{1.407631in}{0.444697in}}{\pgfqpoint{1.407168in}{0.445815in}}{\pgfqpoint{1.406345in}{0.446638in}}%
\pgfpathcurveto{\pgfqpoint{1.405521in}{0.447462in}}{\pgfqpoint{1.404404in}{0.447925in}}{\pgfqpoint{1.403239in}{0.447925in}}%
\pgfpathcurveto{\pgfqpoint{1.402074in}{0.447925in}}{\pgfqpoint{1.400957in}{0.447462in}}{\pgfqpoint{1.400134in}{0.446638in}}%
\pgfpathcurveto{\pgfqpoint{1.399310in}{0.445815in}}{\pgfqpoint{1.398847in}{0.444697in}}{\pgfqpoint{1.398847in}{0.443532in}}%
\pgfpathcurveto{\pgfqpoint{1.398847in}{0.442368in}}{\pgfqpoint{1.399310in}{0.441250in}}{\pgfqpoint{1.400134in}{0.440427in}}%
\pgfpathcurveto{\pgfqpoint{1.400957in}{0.439603in}}{\pgfqpoint{1.402074in}{0.439140in}}{\pgfqpoint{1.403239in}{0.439140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407091in}{0.441032in}}%
\pgfpathcurveto{\pgfqpoint{1.408256in}{0.441032in}}{\pgfqpoint{1.409373in}{0.441495in}}{\pgfqpoint{1.410197in}{0.442319in}}%
\pgfpathcurveto{\pgfqpoint{1.411021in}{0.443142in}}{\pgfqpoint{1.411483in}{0.444260in}}{\pgfqpoint{1.411483in}{0.445424in}}%
\pgfpathcurveto{\pgfqpoint{1.411483in}{0.446589in}}{\pgfqpoint{1.411021in}{0.447706in}}{\pgfqpoint{1.410197in}{0.448530in}}%
\pgfpathcurveto{\pgfqpoint{1.409373in}{0.449354in}}{\pgfqpoint{1.408256in}{0.449816in}}{\pgfqpoint{1.407091in}{0.449816in}}%
\pgfpathcurveto{\pgfqpoint{1.405927in}{0.449816in}}{\pgfqpoint{1.404809in}{0.449354in}}{\pgfqpoint{1.403986in}{0.448530in}}%
\pgfpathcurveto{\pgfqpoint{1.403162in}{0.447706in}}{\pgfqpoint{1.402699in}{0.446589in}}{\pgfqpoint{1.402699in}{0.445424in}}%
\pgfpathcurveto{\pgfqpoint{1.402699in}{0.444260in}}{\pgfqpoint{1.403162in}{0.443142in}}{\pgfqpoint{1.403986in}{0.442319in}}%
\pgfpathcurveto{\pgfqpoint{1.404809in}{0.441495in}}{\pgfqpoint{1.405927in}{0.441032in}}{\pgfqpoint{1.407091in}{0.441032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410944in}{0.439631in}}%
\pgfpathcurveto{\pgfqpoint{1.412108in}{0.439631in}}{\pgfqpoint{1.413226in}{0.440094in}}{\pgfqpoint{1.414049in}{0.440917in}}%
\pgfpathcurveto{\pgfqpoint{1.414873in}{0.441741in}}{\pgfqpoint{1.415336in}{0.442858in}}{\pgfqpoint{1.415336in}{0.444023in}}%
\pgfpathcurveto{\pgfqpoint{1.415336in}{0.445188in}}{\pgfqpoint{1.414873in}{0.446305in}}{\pgfqpoint{1.414049in}{0.447129in}}%
\pgfpathcurveto{\pgfqpoint{1.413226in}{0.447952in}}{\pgfqpoint{1.412108in}{0.448415in}}{\pgfqpoint{1.410944in}{0.448415in}}%
\pgfpathcurveto{\pgfqpoint{1.409779in}{0.448415in}}{\pgfqpoint{1.408662in}{0.447952in}}{\pgfqpoint{1.407838in}{0.447129in}}%
\pgfpathcurveto{\pgfqpoint{1.407014in}{0.446305in}}{\pgfqpoint{1.406552in}{0.445188in}}{\pgfqpoint{1.406552in}{0.444023in}}%
\pgfpathcurveto{\pgfqpoint{1.406552in}{0.442858in}}{\pgfqpoint{1.407014in}{0.441741in}}{\pgfqpoint{1.407838in}{0.440917in}}%
\pgfpathcurveto{\pgfqpoint{1.408662in}{0.440094in}}{\pgfqpoint{1.409779in}{0.439631in}}{\pgfqpoint{1.410944in}{0.439631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414796in}{0.437223in}}%
\pgfpathcurveto{\pgfqpoint{1.415961in}{0.437223in}}{\pgfqpoint{1.417078in}{0.437686in}}{\pgfqpoint{1.417902in}{0.438510in}}%
\pgfpathcurveto{\pgfqpoint{1.418725in}{0.439333in}}{\pgfqpoint{1.419188in}{0.440450in}}{\pgfqpoint{1.419188in}{0.441615in}}%
\pgfpathcurveto{\pgfqpoint{1.419188in}{0.442780in}}{\pgfqpoint{1.418725in}{0.443897in}}{\pgfqpoint{1.417902in}{0.444721in}}%
\pgfpathcurveto{\pgfqpoint{1.417078in}{0.445545in}}{\pgfqpoint{1.415961in}{0.446007in}}{\pgfqpoint{1.414796in}{0.446007in}}%
\pgfpathcurveto{\pgfqpoint{1.413631in}{0.446007in}}{\pgfqpoint{1.412514in}{0.445545in}}{\pgfqpoint{1.411690in}{0.444721in}}%
\pgfpathcurveto{\pgfqpoint{1.410867in}{0.443897in}}{\pgfqpoint{1.410404in}{0.442780in}}{\pgfqpoint{1.410404in}{0.441615in}}%
\pgfpathcurveto{\pgfqpoint{1.410404in}{0.440450in}}{\pgfqpoint{1.410867in}{0.439333in}}{\pgfqpoint{1.411690in}{0.438510in}}%
\pgfpathcurveto{\pgfqpoint{1.412514in}{0.437686in}}{\pgfqpoint{1.413631in}{0.437223in}}{\pgfqpoint{1.414796in}{0.437223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418648in}{0.437472in}}%
\pgfpathcurveto{\pgfqpoint{1.419813in}{0.437472in}}{\pgfqpoint{1.420930in}{0.437935in}}{\pgfqpoint{1.421754in}{0.438758in}}%
\pgfpathcurveto{\pgfqpoint{1.422577in}{0.439582in}}{\pgfqpoint{1.423040in}{0.440699in}}{\pgfqpoint{1.423040in}{0.441864in}}%
\pgfpathcurveto{\pgfqpoint{1.423040in}{0.443029in}}{\pgfqpoint{1.422577in}{0.444146in}}{\pgfqpoint{1.421754in}{0.444970in}}%
\pgfpathcurveto{\pgfqpoint{1.420930in}{0.445793in}}{\pgfqpoint{1.419813in}{0.446256in}}{\pgfqpoint{1.418648in}{0.446256in}}%
\pgfpathcurveto{\pgfqpoint{1.417483in}{0.446256in}}{\pgfqpoint{1.416366in}{0.445793in}}{\pgfqpoint{1.415542in}{0.444970in}}%
\pgfpathcurveto{\pgfqpoint{1.414719in}{0.444146in}}{\pgfqpoint{1.414256in}{0.443029in}}{\pgfqpoint{1.414256in}{0.441864in}}%
\pgfpathcurveto{\pgfqpoint{1.414256in}{0.440699in}}{\pgfqpoint{1.414719in}{0.439582in}}{\pgfqpoint{1.415542in}{0.438758in}}%
\pgfpathcurveto{\pgfqpoint{1.416366in}{0.437935in}}{\pgfqpoint{1.417483in}{0.437472in}}{\pgfqpoint{1.418648in}{0.437472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422500in}{0.439631in}}%
\pgfpathcurveto{\pgfqpoint{1.423665in}{0.439631in}}{\pgfqpoint{1.424782in}{0.440094in}}{\pgfqpoint{1.425606in}{0.440917in}}%
\pgfpathcurveto{\pgfqpoint{1.426430in}{0.441741in}}{\pgfqpoint{1.426892in}{0.442858in}}{\pgfqpoint{1.426892in}{0.444023in}}%
\pgfpathcurveto{\pgfqpoint{1.426892in}{0.445188in}}{\pgfqpoint{1.426430in}{0.446305in}}{\pgfqpoint{1.425606in}{0.447129in}}%
\pgfpathcurveto{\pgfqpoint{1.424782in}{0.447952in}}{\pgfqpoint{1.423665in}{0.448415in}}{\pgfqpoint{1.422500in}{0.448415in}}%
\pgfpathcurveto{\pgfqpoint{1.421336in}{0.448415in}}{\pgfqpoint{1.420218in}{0.447952in}}{\pgfqpoint{1.419395in}{0.447129in}}%
\pgfpathcurveto{\pgfqpoint{1.418571in}{0.446305in}}{\pgfqpoint{1.418108in}{0.445188in}}{\pgfqpoint{1.418108in}{0.444023in}}%
\pgfpathcurveto{\pgfqpoint{1.418108in}{0.442858in}}{\pgfqpoint{1.418571in}{0.441741in}}{\pgfqpoint{1.419395in}{0.440917in}}%
\pgfpathcurveto{\pgfqpoint{1.420218in}{0.440094in}}{\pgfqpoint{1.421336in}{0.439631in}}{\pgfqpoint{1.422500in}{0.439631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426353in}{0.443079in}}%
\pgfpathcurveto{\pgfqpoint{1.427517in}{0.443079in}}{\pgfqpoint{1.428635in}{0.443542in}}{\pgfqpoint{1.429458in}{0.444365in}}%
\pgfpathcurveto{\pgfqpoint{1.430282in}{0.445189in}}{\pgfqpoint{1.430745in}{0.446306in}}{\pgfqpoint{1.430745in}{0.447471in}}%
\pgfpathcurveto{\pgfqpoint{1.430745in}{0.448636in}}{\pgfqpoint{1.430282in}{0.449753in}}{\pgfqpoint{1.429458in}{0.450577in}}%
\pgfpathcurveto{\pgfqpoint{1.428635in}{0.451400in}}{\pgfqpoint{1.427517in}{0.451863in}}{\pgfqpoint{1.426353in}{0.451863in}}%
\pgfpathcurveto{\pgfqpoint{1.425188in}{0.451863in}}{\pgfqpoint{1.424071in}{0.451400in}}{\pgfqpoint{1.423247in}{0.450577in}}%
\pgfpathcurveto{\pgfqpoint{1.422423in}{0.449753in}}{\pgfqpoint{1.421961in}{0.448636in}}{\pgfqpoint{1.421961in}{0.447471in}}%
\pgfpathcurveto{\pgfqpoint{1.421961in}{0.446306in}}{\pgfqpoint{1.422423in}{0.445189in}}{\pgfqpoint{1.423247in}{0.444365in}}%
\pgfpathcurveto{\pgfqpoint{1.424071in}{0.443542in}}{\pgfqpoint{1.425188in}{0.443079in}}{\pgfqpoint{1.426353in}{0.443079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430205in}{0.440059in}}%
\pgfpathcurveto{\pgfqpoint{1.431370in}{0.440059in}}{\pgfqpoint{1.432487in}{0.440522in}}{\pgfqpoint{1.433310in}{0.441345in}}%
\pgfpathcurveto{\pgfqpoint{1.434134in}{0.442169in}}{\pgfqpoint{1.434597in}{0.443286in}}{\pgfqpoint{1.434597in}{0.444451in}}%
\pgfpathcurveto{\pgfqpoint{1.434597in}{0.445616in}}{\pgfqpoint{1.434134in}{0.446733in}}{\pgfqpoint{1.433310in}{0.447557in}}%
\pgfpathcurveto{\pgfqpoint{1.432487in}{0.448380in}}{\pgfqpoint{1.431370in}{0.448843in}}{\pgfqpoint{1.430205in}{0.448843in}}%
\pgfpathcurveto{\pgfqpoint{1.429040in}{0.448843in}}{\pgfqpoint{1.427923in}{0.448380in}}{\pgfqpoint{1.427099in}{0.447557in}}%
\pgfpathcurveto{\pgfqpoint{1.426276in}{0.446733in}}{\pgfqpoint{1.425813in}{0.445616in}}{\pgfqpoint{1.425813in}{0.444451in}}%
\pgfpathcurveto{\pgfqpoint{1.425813in}{0.443286in}}{\pgfqpoint{1.426276in}{0.442169in}}{\pgfqpoint{1.427099in}{0.441345in}}%
\pgfpathcurveto{\pgfqpoint{1.427923in}{0.440522in}}{\pgfqpoint{1.429040in}{0.440059in}}{\pgfqpoint{1.430205in}{0.440059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434057in}{0.442180in}}%
\pgfpathcurveto{\pgfqpoint{1.435222in}{0.442180in}}{\pgfqpoint{1.436339in}{0.442642in}}{\pgfqpoint{1.437163in}{0.443466in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{0.444290in}}{\pgfqpoint{1.438449in}{0.445407in}}{\pgfqpoint{1.438449in}{0.446572in}}%
\pgfpathcurveto{\pgfqpoint{1.438449in}{0.447736in}}{\pgfqpoint{1.437986in}{0.448854in}}{\pgfqpoint{1.437163in}{0.449677in}}%
\pgfpathcurveto{\pgfqpoint{1.436339in}{0.450501in}}{\pgfqpoint{1.435222in}{0.450964in}}{\pgfqpoint{1.434057in}{0.450964in}}%
\pgfpathcurveto{\pgfqpoint{1.432892in}{0.450964in}}{\pgfqpoint{1.431775in}{0.450501in}}{\pgfqpoint{1.430951in}{0.449677in}}%
\pgfpathcurveto{\pgfqpoint{1.430128in}{0.448854in}}{\pgfqpoint{1.429665in}{0.447736in}}{\pgfqpoint{1.429665in}{0.446572in}}%
\pgfpathcurveto{\pgfqpoint{1.429665in}{0.445407in}}{\pgfqpoint{1.430128in}{0.444290in}}{\pgfqpoint{1.430951in}{0.443466in}}%
\pgfpathcurveto{\pgfqpoint{1.431775in}{0.442642in}}{\pgfqpoint{1.432892in}{0.442180in}}{\pgfqpoint{1.434057in}{0.442180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437909in}{0.440972in}}%
\pgfpathcurveto{\pgfqpoint{1.439074in}{0.440972in}}{\pgfqpoint{1.440191in}{0.441434in}}{\pgfqpoint{1.441015in}{0.442258in}}%
\pgfpathcurveto{\pgfqpoint{1.441839in}{0.443082in}}{\pgfqpoint{1.442301in}{0.444199in}}{\pgfqpoint{1.442301in}{0.445364in}}%
\pgfpathcurveto{\pgfqpoint{1.442301in}{0.446529in}}{\pgfqpoint{1.441839in}{0.447646in}}{\pgfqpoint{1.441015in}{0.448469in}}%
\pgfpathcurveto{\pgfqpoint{1.440191in}{0.449293in}}{\pgfqpoint{1.439074in}{0.449756in}}{\pgfqpoint{1.437909in}{0.449756in}}%
\pgfpathcurveto{\pgfqpoint{1.436744in}{0.449756in}}{\pgfqpoint{1.435627in}{0.449293in}}{\pgfqpoint{1.434804in}{0.448469in}}%
\pgfpathcurveto{\pgfqpoint{1.433980in}{0.447646in}}{\pgfqpoint{1.433517in}{0.446529in}}{\pgfqpoint{1.433517in}{0.445364in}}%
\pgfpathcurveto{\pgfqpoint{1.433517in}{0.444199in}}{\pgfqpoint{1.433980in}{0.443082in}}{\pgfqpoint{1.434804in}{0.442258in}}%
\pgfpathcurveto{\pgfqpoint{1.435627in}{0.441434in}}{\pgfqpoint{1.436744in}{0.440972in}}{\pgfqpoint{1.437909in}{0.440972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441762in}{1.157042in}}%
\pgfpathcurveto{\pgfqpoint{1.442926in}{1.157042in}}{\pgfqpoint{1.444044in}{1.157505in}}{\pgfqpoint{1.444867in}{1.158328in}}%
\pgfpathcurveto{\pgfqpoint{1.445691in}{1.159152in}}{\pgfqpoint{1.446154in}{1.160269in}}{\pgfqpoint{1.446154in}{1.161434in}}%
\pgfpathcurveto{\pgfqpoint{1.446154in}{1.162599in}}{\pgfqpoint{1.445691in}{1.163716in}}{\pgfqpoint{1.444867in}{1.164540in}}%
\pgfpathcurveto{\pgfqpoint{1.444044in}{1.165363in}}{\pgfqpoint{1.442926in}{1.165826in}}{\pgfqpoint{1.441762in}{1.165826in}}%
\pgfpathcurveto{\pgfqpoint{1.440597in}{1.165826in}}{\pgfqpoint{1.439479in}{1.165363in}}{\pgfqpoint{1.438656in}{1.164540in}}%
\pgfpathcurveto{\pgfqpoint{1.437832in}{1.163716in}}{\pgfqpoint{1.437369in}{1.162599in}}{\pgfqpoint{1.437369in}{1.161434in}}%
\pgfpathcurveto{\pgfqpoint{1.437369in}{1.160269in}}{\pgfqpoint{1.437832in}{1.159152in}}{\pgfqpoint{1.438656in}{1.158328in}}%
\pgfpathcurveto{\pgfqpoint{1.439479in}{1.157505in}}{\pgfqpoint{1.440597in}{1.157042in}}{\pgfqpoint{1.441762in}{1.157042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445614in}{0.404871in}}%
\pgfpathcurveto{\pgfqpoint{1.446779in}{0.404871in}}{\pgfqpoint{1.447896in}{0.405334in}}{\pgfqpoint{1.448719in}{0.406158in}}%
\pgfpathcurveto{\pgfqpoint{1.449543in}{0.406981in}}{\pgfqpoint{1.450006in}{0.408099in}}{\pgfqpoint{1.450006in}{0.409263in}}%
\pgfpathcurveto{\pgfqpoint{1.450006in}{0.410428in}}{\pgfqpoint{1.449543in}{0.411545in}}{\pgfqpoint{1.448719in}{0.412369in}}%
\pgfpathcurveto{\pgfqpoint{1.447896in}{0.413193in}}{\pgfqpoint{1.446779in}{0.413655in}}{\pgfqpoint{1.445614in}{0.413655in}}%
\pgfpathcurveto{\pgfqpoint{1.444449in}{0.413655in}}{\pgfqpoint{1.443332in}{0.413193in}}{\pgfqpoint{1.442508in}{0.412369in}}%
\pgfpathcurveto{\pgfqpoint{1.441684in}{0.411545in}}{\pgfqpoint{1.441222in}{0.410428in}}{\pgfqpoint{1.441222in}{0.409263in}}%
\pgfpathcurveto{\pgfqpoint{1.441222in}{0.408099in}}{\pgfqpoint{1.441684in}{0.406981in}}{\pgfqpoint{1.442508in}{0.406158in}}%
\pgfpathcurveto{\pgfqpoint{1.443332in}{0.405334in}}{\pgfqpoint{1.444449in}{0.404871in}}{\pgfqpoint{1.445614in}{0.404871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449466in}{0.411060in}}%
\pgfpathcurveto{\pgfqpoint{1.450631in}{0.411060in}}{\pgfqpoint{1.451748in}{0.411522in}}{\pgfqpoint{1.452572in}{0.412346in}}%
\pgfpathcurveto{\pgfqpoint{1.453395in}{0.413170in}}{\pgfqpoint{1.453858in}{0.414287in}}{\pgfqpoint{1.453858in}{0.415452in}}%
\pgfpathcurveto{\pgfqpoint{1.453858in}{0.416616in}}{\pgfqpoint{1.453395in}{0.417734in}}{\pgfqpoint{1.452572in}{0.418557in}}%
\pgfpathcurveto{\pgfqpoint{1.451748in}{0.419381in}}{\pgfqpoint{1.450631in}{0.419844in}}{\pgfqpoint{1.449466in}{0.419844in}}%
\pgfpathcurveto{\pgfqpoint{1.448301in}{0.419844in}}{\pgfqpoint{1.447184in}{0.419381in}}{\pgfqpoint{1.446360in}{0.418557in}}%
\pgfpathcurveto{\pgfqpoint{1.445537in}{0.417734in}}{\pgfqpoint{1.445074in}{0.416616in}}{\pgfqpoint{1.445074in}{0.415452in}}%
\pgfpathcurveto{\pgfqpoint{1.445074in}{0.414287in}}{\pgfqpoint{1.445537in}{0.413170in}}{\pgfqpoint{1.446360in}{0.412346in}}%
\pgfpathcurveto{\pgfqpoint{1.447184in}{0.411522in}}{\pgfqpoint{1.448301in}{0.411060in}}{\pgfqpoint{1.449466in}{0.411060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453318in}{0.408951in}}%
\pgfpathcurveto{\pgfqpoint{1.454483in}{0.408951in}}{\pgfqpoint{1.455600in}{0.409413in}}{\pgfqpoint{1.456424in}{0.410237in}}%
\pgfpathcurveto{\pgfqpoint{1.457247in}{0.411061in}}{\pgfqpoint{1.457710in}{0.412178in}}{\pgfqpoint{1.457710in}{0.413343in}}%
\pgfpathcurveto{\pgfqpoint{1.457710in}{0.414507in}}{\pgfqpoint{1.457247in}{0.415625in}}{\pgfqpoint{1.456424in}{0.416448in}}%
\pgfpathcurveto{\pgfqpoint{1.455600in}{0.417272in}}{\pgfqpoint{1.454483in}{0.417735in}}{\pgfqpoint{1.453318in}{0.417735in}}%
\pgfpathcurveto{\pgfqpoint{1.452153in}{0.417735in}}{\pgfqpoint{1.451036in}{0.417272in}}{\pgfqpoint{1.450213in}{0.416448in}}%
\pgfpathcurveto{\pgfqpoint{1.449389in}{0.415625in}}{\pgfqpoint{1.448926in}{0.414507in}}{\pgfqpoint{1.448926in}{0.413343in}}%
\pgfpathcurveto{\pgfqpoint{1.448926in}{0.412178in}}{\pgfqpoint{1.449389in}{0.411061in}}{\pgfqpoint{1.450213in}{0.410237in}}%
\pgfpathcurveto{\pgfqpoint{1.451036in}{0.409413in}}{\pgfqpoint{1.452153in}{0.408951in}}{\pgfqpoint{1.453318in}{0.408951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457170in}{0.406347in}}%
\pgfpathcurveto{\pgfqpoint{1.458335in}{0.406347in}}{\pgfqpoint{1.459452in}{0.406810in}}{\pgfqpoint{1.460276in}{0.407633in}}%
\pgfpathcurveto{\pgfqpoint{1.461100in}{0.408457in}}{\pgfqpoint{1.461562in}{0.409574in}}{\pgfqpoint{1.461562in}{0.410739in}}%
\pgfpathcurveto{\pgfqpoint{1.461562in}{0.411904in}}{\pgfqpoint{1.461100in}{0.413021in}}{\pgfqpoint{1.460276in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{1.459452in}{0.414668in}}{\pgfqpoint{1.458335in}{0.415131in}}{\pgfqpoint{1.457170in}{0.415131in}}%
\pgfpathcurveto{\pgfqpoint{1.456006in}{0.415131in}}{\pgfqpoint{1.454888in}{0.414668in}}{\pgfqpoint{1.454065in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{1.453241in}{0.413021in}}{\pgfqpoint{1.452778in}{0.411904in}}{\pgfqpoint{1.452778in}{0.410739in}}%
\pgfpathcurveto{\pgfqpoint{1.452778in}{0.409574in}}{\pgfqpoint{1.453241in}{0.408457in}}{\pgfqpoint{1.454065in}{0.407633in}}%
\pgfpathcurveto{\pgfqpoint{1.454888in}{0.406810in}}{\pgfqpoint{1.456006in}{0.406347in}}{\pgfqpoint{1.457170in}{0.406347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461023in}{0.409783in}}%
\pgfpathcurveto{\pgfqpoint{1.462187in}{0.409783in}}{\pgfqpoint{1.463305in}{0.410246in}}{\pgfqpoint{1.464128in}{0.411069in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{0.411893in}}{\pgfqpoint{1.465415in}{0.413010in}}{\pgfqpoint{1.465415in}{0.414175in}}%
\pgfpathcurveto{\pgfqpoint{1.465415in}{0.415340in}}{\pgfqpoint{1.464952in}{0.416457in}}{\pgfqpoint{1.464128in}{0.417280in}}%
\pgfpathcurveto{\pgfqpoint{1.463305in}{0.418104in}}{\pgfqpoint{1.462187in}{0.418567in}}{\pgfqpoint{1.461023in}{0.418567in}}%
\pgfpathcurveto{\pgfqpoint{1.459858in}{0.418567in}}{\pgfqpoint{1.458741in}{0.418104in}}{\pgfqpoint{1.457917in}{0.417280in}}%
\pgfpathcurveto{\pgfqpoint{1.457093in}{0.416457in}}{\pgfqpoint{1.456631in}{0.415340in}}{\pgfqpoint{1.456631in}{0.414175in}}%
\pgfpathcurveto{\pgfqpoint{1.456631in}{0.413010in}}{\pgfqpoint{1.457093in}{0.411893in}}{\pgfqpoint{1.457917in}{0.411069in}}%
\pgfpathcurveto{\pgfqpoint{1.458741in}{0.410246in}}{\pgfqpoint{1.459858in}{0.409783in}}{\pgfqpoint{1.461023in}{0.409783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464875in}{0.408113in}}%
\pgfpathcurveto{\pgfqpoint{1.466040in}{0.408113in}}{\pgfqpoint{1.467157in}{0.408576in}}{\pgfqpoint{1.467981in}{0.409400in}}%
\pgfpathcurveto{\pgfqpoint{1.468804in}{0.410223in}}{\pgfqpoint{1.469267in}{0.411341in}}{\pgfqpoint{1.469267in}{0.412505in}}%
\pgfpathcurveto{\pgfqpoint{1.469267in}{0.413670in}}{\pgfqpoint{1.468804in}{0.414788in}}{\pgfqpoint{1.467981in}{0.415611in}}%
\pgfpathcurveto{\pgfqpoint{1.467157in}{0.416435in}}{\pgfqpoint{1.466040in}{0.416898in}}{\pgfqpoint{1.464875in}{0.416898in}}%
\pgfpathcurveto{\pgfqpoint{1.463710in}{0.416898in}}{\pgfqpoint{1.462593in}{0.416435in}}{\pgfqpoint{1.461769in}{0.415611in}}%
\pgfpathcurveto{\pgfqpoint{1.460946in}{0.414788in}}{\pgfqpoint{1.460483in}{0.413670in}}{\pgfqpoint{1.460483in}{0.412505in}}%
\pgfpathcurveto{\pgfqpoint{1.460483in}{0.411341in}}{\pgfqpoint{1.460946in}{0.410223in}}{\pgfqpoint{1.461769in}{0.409400in}}%
\pgfpathcurveto{\pgfqpoint{1.462593in}{0.408576in}}{\pgfqpoint{1.463710in}{0.408113in}}{\pgfqpoint{1.464875in}{0.408113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468727in}{0.410460in}}%
\pgfpathcurveto{\pgfqpoint{1.469892in}{0.410460in}}{\pgfqpoint{1.471009in}{0.410923in}}{\pgfqpoint{1.471833in}{0.411747in}}%
\pgfpathcurveto{\pgfqpoint{1.472656in}{0.412570in}}{\pgfqpoint{1.473119in}{0.413687in}}{\pgfqpoint{1.473119in}{0.414852in}}%
\pgfpathcurveto{\pgfqpoint{1.473119in}{0.416017in}}{\pgfqpoint{1.472656in}{0.417134in}}{\pgfqpoint{1.471833in}{0.417958in}}%
\pgfpathcurveto{\pgfqpoint{1.471009in}{0.418781in}}{\pgfqpoint{1.469892in}{0.419244in}}{\pgfqpoint{1.468727in}{0.419244in}}%
\pgfpathcurveto{\pgfqpoint{1.467562in}{0.419244in}}{\pgfqpoint{1.466445in}{0.418781in}}{\pgfqpoint{1.465621in}{0.417958in}}%
\pgfpathcurveto{\pgfqpoint{1.464798in}{0.417134in}}{\pgfqpoint{1.464335in}{0.416017in}}{\pgfqpoint{1.464335in}{0.414852in}}%
\pgfpathcurveto{\pgfqpoint{1.464335in}{0.413687in}}{\pgfqpoint{1.464798in}{0.412570in}}{\pgfqpoint{1.465621in}{0.411747in}}%
\pgfpathcurveto{\pgfqpoint{1.466445in}{0.410923in}}{\pgfqpoint{1.467562in}{0.410460in}}{\pgfqpoint{1.468727in}{0.410460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472579in}{0.406887in}}%
\pgfpathcurveto{\pgfqpoint{1.473744in}{0.406887in}}{\pgfqpoint{1.474861in}{0.407350in}}{\pgfqpoint{1.475685in}{0.408173in}}%
\pgfpathcurveto{\pgfqpoint{1.476509in}{0.408997in}}{\pgfqpoint{1.476971in}{0.410114in}}{\pgfqpoint{1.476971in}{0.411279in}}%
\pgfpathcurveto{\pgfqpoint{1.476971in}{0.412444in}}{\pgfqpoint{1.476509in}{0.413561in}}{\pgfqpoint{1.475685in}{0.414385in}}%
\pgfpathcurveto{\pgfqpoint{1.474861in}{0.415208in}}{\pgfqpoint{1.473744in}{0.415671in}}{\pgfqpoint{1.472579in}{0.415671in}}%
\pgfpathcurveto{\pgfqpoint{1.471415in}{0.415671in}}{\pgfqpoint{1.470297in}{0.415208in}}{\pgfqpoint{1.469474in}{0.414385in}}%
\pgfpathcurveto{\pgfqpoint{1.468650in}{0.413561in}}{\pgfqpoint{1.468187in}{0.412444in}}{\pgfqpoint{1.468187in}{0.411279in}}%
\pgfpathcurveto{\pgfqpoint{1.468187in}{0.410114in}}{\pgfqpoint{1.468650in}{0.408997in}}{\pgfqpoint{1.469474in}{0.408173in}}%
\pgfpathcurveto{\pgfqpoint{1.470297in}{0.407350in}}{\pgfqpoint{1.471415in}{0.406887in}}{\pgfqpoint{1.472579in}{0.406887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476432in}{0.407808in}}%
\pgfpathcurveto{\pgfqpoint{1.477596in}{0.407808in}}{\pgfqpoint{1.478714in}{0.408271in}}{\pgfqpoint{1.479537in}{0.409094in}}%
\pgfpathcurveto{\pgfqpoint{1.480361in}{0.409918in}}{\pgfqpoint{1.480824in}{0.411035in}}{\pgfqpoint{1.480824in}{0.412200in}}%
\pgfpathcurveto{\pgfqpoint{1.480824in}{0.413365in}}{\pgfqpoint{1.480361in}{0.414482in}}{\pgfqpoint{1.479537in}{0.415306in}}%
\pgfpathcurveto{\pgfqpoint{1.478714in}{0.416129in}}{\pgfqpoint{1.477596in}{0.416592in}}{\pgfqpoint{1.476432in}{0.416592in}}%
\pgfpathcurveto{\pgfqpoint{1.475267in}{0.416592in}}{\pgfqpoint{1.474150in}{0.416129in}}{\pgfqpoint{1.473326in}{0.415306in}}%
\pgfpathcurveto{\pgfqpoint{1.472502in}{0.414482in}}{\pgfqpoint{1.472040in}{0.413365in}}{\pgfqpoint{1.472040in}{0.412200in}}%
\pgfpathcurveto{\pgfqpoint{1.472040in}{0.411035in}}{\pgfqpoint{1.472502in}{0.409918in}}{\pgfqpoint{1.473326in}{0.409094in}}%
\pgfpathcurveto{\pgfqpoint{1.474150in}{0.408271in}}{\pgfqpoint{1.475267in}{0.407808in}}{\pgfqpoint{1.476432in}{0.407808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480284in}{0.407884in}}%
\pgfpathcurveto{\pgfqpoint{1.481449in}{0.407884in}}{\pgfqpoint{1.482566in}{0.408347in}}{\pgfqpoint{1.483389in}{0.409171in}}%
\pgfpathcurveto{\pgfqpoint{1.484213in}{0.409994in}}{\pgfqpoint{1.484676in}{0.411112in}}{\pgfqpoint{1.484676in}{0.412276in}}%
\pgfpathcurveto{\pgfqpoint{1.484676in}{0.413441in}}{\pgfqpoint{1.484213in}{0.414558in}}{\pgfqpoint{1.483389in}{0.415382in}}%
\pgfpathcurveto{\pgfqpoint{1.482566in}{0.416206in}}{\pgfqpoint{1.481449in}{0.416668in}}{\pgfqpoint{1.480284in}{0.416668in}}%
\pgfpathcurveto{\pgfqpoint{1.479119in}{0.416668in}}{\pgfqpoint{1.478002in}{0.416206in}}{\pgfqpoint{1.477178in}{0.415382in}}%
\pgfpathcurveto{\pgfqpoint{1.476355in}{0.414558in}}{\pgfqpoint{1.475892in}{0.413441in}}{\pgfqpoint{1.475892in}{0.412276in}}%
\pgfpathcurveto{\pgfqpoint{1.475892in}{0.411112in}}{\pgfqpoint{1.476355in}{0.409994in}}{\pgfqpoint{1.477178in}{0.409171in}}%
\pgfpathcurveto{\pgfqpoint{1.478002in}{0.408347in}}{\pgfqpoint{1.479119in}{0.407884in}}{\pgfqpoint{1.480284in}{0.407884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484136in}{0.408113in}}%
\pgfpathcurveto{\pgfqpoint{1.485301in}{0.408113in}}{\pgfqpoint{1.486418in}{0.408576in}}{\pgfqpoint{1.487242in}{0.409400in}}%
\pgfpathcurveto{\pgfqpoint{1.488065in}{0.410223in}}{\pgfqpoint{1.488528in}{0.411341in}}{\pgfqpoint{1.488528in}{0.412505in}}%
\pgfpathcurveto{\pgfqpoint{1.488528in}{0.413670in}}{\pgfqpoint{1.488065in}{0.414788in}}{\pgfqpoint{1.487242in}{0.415611in}}%
\pgfpathcurveto{\pgfqpoint{1.486418in}{0.416435in}}{\pgfqpoint{1.485301in}{0.416898in}}{\pgfqpoint{1.484136in}{0.416898in}}%
\pgfpathcurveto{\pgfqpoint{1.482971in}{0.416898in}}{\pgfqpoint{1.481854in}{0.416435in}}{\pgfqpoint{1.481030in}{0.415611in}}%
\pgfpathcurveto{\pgfqpoint{1.480207in}{0.414788in}}{\pgfqpoint{1.479744in}{0.413670in}}{\pgfqpoint{1.479744in}{0.412505in}}%
\pgfpathcurveto{\pgfqpoint{1.479744in}{0.411341in}}{\pgfqpoint{1.480207in}{0.410223in}}{\pgfqpoint{1.481030in}{0.409400in}}%
\pgfpathcurveto{\pgfqpoint{1.481854in}{0.408576in}}{\pgfqpoint{1.482971in}{0.408113in}}{\pgfqpoint{1.484136in}{0.408113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487988in}{0.408418in}}%
\pgfpathcurveto{\pgfqpoint{1.489153in}{0.408418in}}{\pgfqpoint{1.490270in}{0.408881in}}{\pgfqpoint{1.491094in}{0.409705in}}%
\pgfpathcurveto{\pgfqpoint{1.491918in}{0.410528in}}{\pgfqpoint{1.492380in}{0.411646in}}{\pgfqpoint{1.492380in}{0.412810in}}%
\pgfpathcurveto{\pgfqpoint{1.492380in}{0.413975in}}{\pgfqpoint{1.491918in}{0.415092in}}{\pgfqpoint{1.491094in}{0.415916in}}%
\pgfpathcurveto{\pgfqpoint{1.490270in}{0.416740in}}{\pgfqpoint{1.489153in}{0.417203in}}{\pgfqpoint{1.487988in}{0.417203in}}%
\pgfpathcurveto{\pgfqpoint{1.486823in}{0.417203in}}{\pgfqpoint{1.485706in}{0.416740in}}{\pgfqpoint{1.484883in}{0.415916in}}%
\pgfpathcurveto{\pgfqpoint{1.484059in}{0.415092in}}{\pgfqpoint{1.483596in}{0.413975in}}{\pgfqpoint{1.483596in}{0.412810in}}%
\pgfpathcurveto{\pgfqpoint{1.483596in}{0.411646in}}{\pgfqpoint{1.484059in}{0.410528in}}{\pgfqpoint{1.484883in}{0.409705in}}%
\pgfpathcurveto{\pgfqpoint{1.485706in}{0.408881in}}{\pgfqpoint{1.486823in}{0.408418in}}{\pgfqpoint{1.487988in}{0.408418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491841in}{0.408113in}}%
\pgfpathcurveto{\pgfqpoint{1.493005in}{0.408113in}}{\pgfqpoint{1.494123in}{0.408576in}}{\pgfqpoint{1.494946in}{0.409400in}}%
\pgfpathcurveto{\pgfqpoint{1.495770in}{0.410223in}}{\pgfqpoint{1.496233in}{0.411341in}}{\pgfqpoint{1.496233in}{0.412505in}}%
\pgfpathcurveto{\pgfqpoint{1.496233in}{0.413670in}}{\pgfqpoint{1.495770in}{0.414788in}}{\pgfqpoint{1.494946in}{0.415611in}}%
\pgfpathcurveto{\pgfqpoint{1.494123in}{0.416435in}}{\pgfqpoint{1.493005in}{0.416898in}}{\pgfqpoint{1.491841in}{0.416898in}}%
\pgfpathcurveto{\pgfqpoint{1.490676in}{0.416898in}}{\pgfqpoint{1.489558in}{0.416435in}}{\pgfqpoint{1.488735in}{0.415611in}}%
\pgfpathcurveto{\pgfqpoint{1.487911in}{0.414788in}}{\pgfqpoint{1.487448in}{0.413670in}}{\pgfqpoint{1.487448in}{0.412505in}}%
\pgfpathcurveto{\pgfqpoint{1.487448in}{0.411341in}}{\pgfqpoint{1.487911in}{0.410223in}}{\pgfqpoint{1.488735in}{0.409400in}}%
\pgfpathcurveto{\pgfqpoint{1.489558in}{0.408576in}}{\pgfqpoint{1.490676in}{0.408113in}}{\pgfqpoint{1.491841in}{0.408113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495693in}{0.413506in}}%
\pgfpathcurveto{\pgfqpoint{1.496858in}{0.413506in}}{\pgfqpoint{1.497975in}{0.413969in}}{\pgfqpoint{1.498798in}{0.414792in}}%
\pgfpathcurveto{\pgfqpoint{1.499622in}{0.415616in}}{\pgfqpoint{1.500085in}{0.416733in}}{\pgfqpoint{1.500085in}{0.417898in}}%
\pgfpathcurveto{\pgfqpoint{1.500085in}{0.419063in}}{\pgfqpoint{1.499622in}{0.420180in}}{\pgfqpoint{1.498798in}{0.421004in}}%
\pgfpathcurveto{\pgfqpoint{1.497975in}{0.421827in}}{\pgfqpoint{1.496858in}{0.422290in}}{\pgfqpoint{1.495693in}{0.422290in}}%
\pgfpathcurveto{\pgfqpoint{1.494528in}{0.422290in}}{\pgfqpoint{1.493411in}{0.421827in}}{\pgfqpoint{1.492587in}{0.421004in}}%
\pgfpathcurveto{\pgfqpoint{1.491763in}{0.420180in}}{\pgfqpoint{1.491301in}{0.419063in}}{\pgfqpoint{1.491301in}{0.417898in}}%
\pgfpathcurveto{\pgfqpoint{1.491301in}{0.416733in}}{\pgfqpoint{1.491763in}{0.415616in}}{\pgfqpoint{1.492587in}{0.414792in}}%
\pgfpathcurveto{\pgfqpoint{1.493411in}{0.413969in}}{\pgfqpoint{1.494528in}{0.413506in}}{\pgfqpoint{1.495693in}{0.413506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499545in}{0.412102in}}%
\pgfpathcurveto{\pgfqpoint{1.500710in}{0.412102in}}{\pgfqpoint{1.501827in}{0.412565in}}{\pgfqpoint{1.502651in}{0.413389in}}%
\pgfpathcurveto{\pgfqpoint{1.503474in}{0.414212in}}{\pgfqpoint{1.503937in}{0.415330in}}{\pgfqpoint{1.503937in}{0.416495in}}%
\pgfpathcurveto{\pgfqpoint{1.503937in}{0.417659in}}{\pgfqpoint{1.503474in}{0.418777in}}{\pgfqpoint{1.502651in}{0.419600in}}%
\pgfpathcurveto{\pgfqpoint{1.501827in}{0.420424in}}{\pgfqpoint{1.500710in}{0.420887in}}{\pgfqpoint{1.499545in}{0.420887in}}%
\pgfpathcurveto{\pgfqpoint{1.498380in}{0.420887in}}{\pgfqpoint{1.497263in}{0.420424in}}{\pgfqpoint{1.496439in}{0.419600in}}%
\pgfpathcurveto{\pgfqpoint{1.495616in}{0.418777in}}{\pgfqpoint{1.495153in}{0.417659in}}{\pgfqpoint{1.495153in}{0.416495in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{0.415330in}}{\pgfqpoint{1.495616in}{0.414212in}}{\pgfqpoint{1.496439in}{0.413389in}}%
\pgfpathcurveto{\pgfqpoint{1.497263in}{0.412565in}}{\pgfqpoint{1.498380in}{0.412102in}}{\pgfqpoint{1.499545in}{0.412102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503397in}{0.409783in}}%
\pgfpathcurveto{\pgfqpoint{1.504562in}{0.409783in}}{\pgfqpoint{1.505679in}{0.410246in}}{\pgfqpoint{1.506503in}{0.411069in}}%
\pgfpathcurveto{\pgfqpoint{1.507326in}{0.411893in}}{\pgfqpoint{1.507789in}{0.413010in}}{\pgfqpoint{1.507789in}{0.414175in}}%
\pgfpathcurveto{\pgfqpoint{1.507789in}{0.415340in}}{\pgfqpoint{1.507326in}{0.416457in}}{\pgfqpoint{1.506503in}{0.417280in}}%
\pgfpathcurveto{\pgfqpoint{1.505679in}{0.418104in}}{\pgfqpoint{1.504562in}{0.418567in}}{\pgfqpoint{1.503397in}{0.418567in}}%
\pgfpathcurveto{\pgfqpoint{1.502232in}{0.418567in}}{\pgfqpoint{1.501115in}{0.418104in}}{\pgfqpoint{1.500292in}{0.417280in}}%
\pgfpathcurveto{\pgfqpoint{1.499468in}{0.416457in}}{\pgfqpoint{1.499005in}{0.415340in}}{\pgfqpoint{1.499005in}{0.414175in}}%
\pgfpathcurveto{\pgfqpoint{1.499005in}{0.413010in}}{\pgfqpoint{1.499468in}{0.411893in}}{\pgfqpoint{1.500292in}{0.411069in}}%
\pgfpathcurveto{\pgfqpoint{1.501115in}{0.410246in}}{\pgfqpoint{1.502232in}{0.409783in}}{\pgfqpoint{1.503397in}{0.409783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507249in}{0.409556in}}%
\pgfpathcurveto{\pgfqpoint{1.508414in}{0.409556in}}{\pgfqpoint{1.509531in}{0.410019in}}{\pgfqpoint{1.510355in}{0.410843in}}%
\pgfpathcurveto{\pgfqpoint{1.511179in}{0.411666in}}{\pgfqpoint{1.511641in}{0.412784in}}{\pgfqpoint{1.511641in}{0.413948in}}%
\pgfpathcurveto{\pgfqpoint{1.511641in}{0.415113in}}{\pgfqpoint{1.511179in}{0.416230in}}{\pgfqpoint{1.510355in}{0.417054in}}%
\pgfpathcurveto{\pgfqpoint{1.509531in}{0.417878in}}{\pgfqpoint{1.508414in}{0.418340in}}{\pgfqpoint{1.507249in}{0.418340in}}%
\pgfpathcurveto{\pgfqpoint{1.506085in}{0.418340in}}{\pgfqpoint{1.504967in}{0.417878in}}{\pgfqpoint{1.504144in}{0.417054in}}%
\pgfpathcurveto{\pgfqpoint{1.503320in}{0.416230in}}{\pgfqpoint{1.502857in}{0.415113in}}{\pgfqpoint{1.502857in}{0.413948in}}%
\pgfpathcurveto{\pgfqpoint{1.502857in}{0.412784in}}{\pgfqpoint{1.503320in}{0.411666in}}{\pgfqpoint{1.504144in}{0.410843in}}%
\pgfpathcurveto{\pgfqpoint{1.504967in}{0.410019in}}{\pgfqpoint{1.506085in}{0.409556in}}{\pgfqpoint{1.507249in}{0.409556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511102in}{0.412990in}}%
\pgfpathcurveto{\pgfqpoint{1.512266in}{0.412990in}}{\pgfqpoint{1.513384in}{0.413453in}}{\pgfqpoint{1.514207in}{0.414277in}}%
\pgfpathcurveto{\pgfqpoint{1.515031in}{0.415100in}}{\pgfqpoint{1.515494in}{0.416218in}}{\pgfqpoint{1.515494in}{0.417382in}}%
\pgfpathcurveto{\pgfqpoint{1.515494in}{0.418547in}}{\pgfqpoint{1.515031in}{0.419664in}}{\pgfqpoint{1.514207in}{0.420488in}}%
\pgfpathcurveto{\pgfqpoint{1.513384in}{0.421312in}}{\pgfqpoint{1.512266in}{0.421775in}}{\pgfqpoint{1.511102in}{0.421775in}}%
\pgfpathcurveto{\pgfqpoint{1.509937in}{0.421775in}}{\pgfqpoint{1.508820in}{0.421312in}}{\pgfqpoint{1.507996in}{0.420488in}}%
\pgfpathcurveto{\pgfqpoint{1.507172in}{0.419664in}}{\pgfqpoint{1.506710in}{0.418547in}}{\pgfqpoint{1.506710in}{0.417382in}}%
\pgfpathcurveto{\pgfqpoint{1.506710in}{0.416218in}}{\pgfqpoint{1.507172in}{0.415100in}}{\pgfqpoint{1.507996in}{0.414277in}}%
\pgfpathcurveto{\pgfqpoint{1.508820in}{0.413453in}}{\pgfqpoint{1.509937in}{0.412990in}}{\pgfqpoint{1.511102in}{0.412990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514954in}{0.411805in}}%
\pgfpathcurveto{\pgfqpoint{1.516119in}{0.411805in}}{\pgfqpoint{1.517236in}{0.412268in}}{\pgfqpoint{1.518060in}{0.413092in}}%
\pgfpathcurveto{\pgfqpoint{1.518883in}{0.413915in}}{\pgfqpoint{1.519346in}{0.415033in}}{\pgfqpoint{1.519346in}{0.416197in}}%
\pgfpathcurveto{\pgfqpoint{1.519346in}{0.417362in}}{\pgfqpoint{1.518883in}{0.418479in}}{\pgfqpoint{1.518060in}{0.419303in}}%
\pgfpathcurveto{\pgfqpoint{1.517236in}{0.420127in}}{\pgfqpoint{1.516119in}{0.420589in}}{\pgfqpoint{1.514954in}{0.420589in}}%
\pgfpathcurveto{\pgfqpoint{1.513789in}{0.420589in}}{\pgfqpoint{1.512672in}{0.420127in}}{\pgfqpoint{1.511848in}{0.419303in}}%
\pgfpathcurveto{\pgfqpoint{1.511025in}{0.418479in}}{\pgfqpoint{1.510562in}{0.417362in}}{\pgfqpoint{1.510562in}{0.416197in}}%
\pgfpathcurveto{\pgfqpoint{1.510562in}{0.415033in}}{\pgfqpoint{1.511025in}{0.413915in}}{\pgfqpoint{1.511848in}{0.413092in}}%
\pgfpathcurveto{\pgfqpoint{1.512672in}{0.412268in}}{\pgfqpoint{1.513789in}{0.411805in}}{\pgfqpoint{1.514954in}{0.411805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518806in}{0.413579in}}%
\pgfpathcurveto{\pgfqpoint{1.519971in}{0.413579in}}{\pgfqpoint{1.521088in}{0.414042in}}{\pgfqpoint{1.521912in}{0.414866in}}%
\pgfpathcurveto{\pgfqpoint{1.522735in}{0.415689in}}{\pgfqpoint{1.523198in}{0.416807in}}{\pgfqpoint{1.523198in}{0.417971in}}%
\pgfpathcurveto{\pgfqpoint{1.523198in}{0.419136in}}{\pgfqpoint{1.522735in}{0.420253in}}{\pgfqpoint{1.521912in}{0.421077in}}%
\pgfpathcurveto{\pgfqpoint{1.521088in}{0.421901in}}{\pgfqpoint{1.519971in}{0.422363in}}{\pgfqpoint{1.518806in}{0.422363in}}%
\pgfpathcurveto{\pgfqpoint{1.517641in}{0.422363in}}{\pgfqpoint{1.516524in}{0.421901in}}{\pgfqpoint{1.515700in}{0.421077in}}%
\pgfpathcurveto{\pgfqpoint{1.514877in}{0.420253in}}{\pgfqpoint{1.514414in}{0.419136in}}{\pgfqpoint{1.514414in}{0.417971in}}%
\pgfpathcurveto{\pgfqpoint{1.514414in}{0.416807in}}{\pgfqpoint{1.514877in}{0.415689in}}{\pgfqpoint{1.515700in}{0.414866in}}%
\pgfpathcurveto{\pgfqpoint{1.516524in}{0.414042in}}{\pgfqpoint{1.517641in}{0.413579in}}{\pgfqpoint{1.518806in}{0.413579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522658in}{0.410985in}}%
\pgfpathcurveto{\pgfqpoint{1.523823in}{0.410985in}}{\pgfqpoint{1.524940in}{0.411448in}}{\pgfqpoint{1.525764in}{0.412271in}}%
\pgfpathcurveto{\pgfqpoint{1.526588in}{0.413095in}}{\pgfqpoint{1.527050in}{0.414212in}}{\pgfqpoint{1.527050in}{0.415377in}}%
\pgfpathcurveto{\pgfqpoint{1.527050in}{0.416542in}}{\pgfqpoint{1.526588in}{0.417659in}}{\pgfqpoint{1.525764in}{0.418482in}}%
\pgfpathcurveto{\pgfqpoint{1.524940in}{0.419306in}}{\pgfqpoint{1.523823in}{0.419769in}}{\pgfqpoint{1.522658in}{0.419769in}}%
\pgfpathcurveto{\pgfqpoint{1.521494in}{0.419769in}}{\pgfqpoint{1.520376in}{0.419306in}}{\pgfqpoint{1.519553in}{0.418482in}}%
\pgfpathcurveto{\pgfqpoint{1.518729in}{0.417659in}}{\pgfqpoint{1.518266in}{0.416542in}}{\pgfqpoint{1.518266in}{0.415377in}}%
\pgfpathcurveto{\pgfqpoint{1.518266in}{0.414212in}}{\pgfqpoint{1.518729in}{0.413095in}}{\pgfqpoint{1.519553in}{0.412271in}}%
\pgfpathcurveto{\pgfqpoint{1.520376in}{0.411448in}}{\pgfqpoint{1.521494in}{0.410985in}}{\pgfqpoint{1.522658in}{0.410985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526511in}{0.411880in}}%
\pgfpathcurveto{\pgfqpoint{1.527675in}{0.411880in}}{\pgfqpoint{1.528793in}{0.412342in}}{\pgfqpoint{1.529616in}{0.413166in}}%
\pgfpathcurveto{\pgfqpoint{1.530440in}{0.413990in}}{\pgfqpoint{1.530903in}{0.415107in}}{\pgfqpoint{1.530903in}{0.416272in}}%
\pgfpathcurveto{\pgfqpoint{1.530903in}{0.417436in}}{\pgfqpoint{1.530440in}{0.418554in}}{\pgfqpoint{1.529616in}{0.419377in}}%
\pgfpathcurveto{\pgfqpoint{1.528793in}{0.420201in}}{\pgfqpoint{1.527675in}{0.420664in}}{\pgfqpoint{1.526511in}{0.420664in}}%
\pgfpathcurveto{\pgfqpoint{1.525346in}{0.420664in}}{\pgfqpoint{1.524229in}{0.420201in}}{\pgfqpoint{1.523405in}{0.419377in}}%
\pgfpathcurveto{\pgfqpoint{1.522581in}{0.418554in}}{\pgfqpoint{1.522119in}{0.417436in}}{\pgfqpoint{1.522119in}{0.416272in}}%
\pgfpathcurveto{\pgfqpoint{1.522119in}{0.415107in}}{\pgfqpoint{1.522581in}{0.413990in}}{\pgfqpoint{1.523405in}{0.413166in}}%
\pgfpathcurveto{\pgfqpoint{1.524229in}{0.412342in}}{\pgfqpoint{1.525346in}{0.411880in}}{\pgfqpoint{1.526511in}{0.411880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530363in}{0.414093in}}%
\pgfpathcurveto{\pgfqpoint{1.531528in}{0.414093in}}{\pgfqpoint{1.532645in}{0.414555in}}{\pgfqpoint{1.533468in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.534292in}{0.416203in}}{\pgfqpoint{1.534755in}{0.417320in}}{\pgfqpoint{1.534755in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.534755in}{0.419649in}}{\pgfqpoint{1.534292in}{0.420767in}}{\pgfqpoint{1.533468in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.532645in}{0.422414in}}{\pgfqpoint{1.531528in}{0.422877in}}{\pgfqpoint{1.530363in}{0.422877in}}%
\pgfpathcurveto{\pgfqpoint{1.529198in}{0.422877in}}{\pgfqpoint{1.528081in}{0.422414in}}{\pgfqpoint{1.527257in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.526434in}{0.420767in}}{\pgfqpoint{1.525971in}{0.419649in}}{\pgfqpoint{1.525971in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.525971in}{0.417320in}}{\pgfqpoint{1.526434in}{0.416203in}}{\pgfqpoint{1.527257in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.528081in}{0.414555in}}{\pgfqpoint{1.529198in}{0.414093in}}{\pgfqpoint{1.530363in}{0.414093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534215in}{0.414093in}}%
\pgfpathcurveto{\pgfqpoint{1.535380in}{0.414093in}}{\pgfqpoint{1.536497in}{0.414555in}}{\pgfqpoint{1.537321in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.538144in}{0.416203in}}{\pgfqpoint{1.538607in}{0.417320in}}{\pgfqpoint{1.538607in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.538607in}{0.419649in}}{\pgfqpoint{1.538144in}{0.420767in}}{\pgfqpoint{1.537321in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.536497in}{0.422414in}}{\pgfqpoint{1.535380in}{0.422877in}}{\pgfqpoint{1.534215in}{0.422877in}}%
\pgfpathcurveto{\pgfqpoint{1.533050in}{0.422877in}}{\pgfqpoint{1.531933in}{0.422414in}}{\pgfqpoint{1.531109in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.530286in}{0.420767in}}{\pgfqpoint{1.529823in}{0.419649in}}{\pgfqpoint{1.529823in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.529823in}{0.417320in}}{\pgfqpoint{1.530286in}{0.416203in}}{\pgfqpoint{1.531109in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.531933in}{0.414555in}}{\pgfqpoint{1.533050in}{0.414093in}}{\pgfqpoint{1.534215in}{0.414093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538067in}{0.412399in}}%
\pgfpathcurveto{\pgfqpoint{1.539232in}{0.412399in}}{\pgfqpoint{1.540349in}{0.412862in}}{\pgfqpoint{1.541173in}{0.413685in}}%
\pgfpathcurveto{\pgfqpoint{1.541997in}{0.414509in}}{\pgfqpoint{1.542459in}{0.415626in}}{\pgfqpoint{1.542459in}{0.416791in}}%
\pgfpathcurveto{\pgfqpoint{1.542459in}{0.417956in}}{\pgfqpoint{1.541997in}{0.419073in}}{\pgfqpoint{1.541173in}{0.419897in}}%
\pgfpathcurveto{\pgfqpoint{1.540349in}{0.420720in}}{\pgfqpoint{1.539232in}{0.421183in}}{\pgfqpoint{1.538067in}{0.421183in}}%
\pgfpathcurveto{\pgfqpoint{1.536902in}{0.421183in}}{\pgfqpoint{1.535785in}{0.420720in}}{\pgfqpoint{1.534962in}{0.419897in}}%
\pgfpathcurveto{\pgfqpoint{1.534138in}{0.419073in}}{\pgfqpoint{1.533675in}{0.417956in}}{\pgfqpoint{1.533675in}{0.416791in}}%
\pgfpathcurveto{\pgfqpoint{1.533675in}{0.415626in}}{\pgfqpoint{1.534138in}{0.414509in}}{\pgfqpoint{1.534962in}{0.413685in}}%
\pgfpathcurveto{\pgfqpoint{1.535785in}{0.412862in}}{\pgfqpoint{1.536902in}{0.412399in}}{\pgfqpoint{1.538067in}{0.412399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541920in}{0.415259in}}%
\pgfpathcurveto{\pgfqpoint{1.543084in}{0.415259in}}{\pgfqpoint{1.544202in}{0.415722in}}{\pgfqpoint{1.545025in}{0.416545in}}%
\pgfpathcurveto{\pgfqpoint{1.545849in}{0.417369in}}{\pgfqpoint{1.546312in}{0.418486in}}{\pgfqpoint{1.546312in}{0.419651in}}%
\pgfpathcurveto{\pgfqpoint{1.546312in}{0.420816in}}{\pgfqpoint{1.545849in}{0.421933in}}{\pgfqpoint{1.545025in}{0.422757in}}%
\pgfpathcurveto{\pgfqpoint{1.544202in}{0.423580in}}{\pgfqpoint{1.543084in}{0.424043in}}{\pgfqpoint{1.541920in}{0.424043in}}%
\pgfpathcurveto{\pgfqpoint{1.540755in}{0.424043in}}{\pgfqpoint{1.539637in}{0.423580in}}{\pgfqpoint{1.538814in}{0.422757in}}%
\pgfpathcurveto{\pgfqpoint{1.537990in}{0.421933in}}{\pgfqpoint{1.537527in}{0.420816in}}{\pgfqpoint{1.537527in}{0.419651in}}%
\pgfpathcurveto{\pgfqpoint{1.537527in}{0.418486in}}{\pgfqpoint{1.537990in}{0.417369in}}{\pgfqpoint{1.538814in}{0.416545in}}%
\pgfpathcurveto{\pgfqpoint{1.539637in}{0.415722in}}{\pgfqpoint{1.540755in}{0.415259in}}{\pgfqpoint{1.541920in}{0.415259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545772in}{0.412399in}}%
\pgfpathcurveto{\pgfqpoint{1.546937in}{0.412399in}}{\pgfqpoint{1.548054in}{0.412862in}}{\pgfqpoint{1.548877in}{0.413685in}}%
\pgfpathcurveto{\pgfqpoint{1.549701in}{0.414509in}}{\pgfqpoint{1.550164in}{0.415626in}}{\pgfqpoint{1.550164in}{0.416791in}}%
\pgfpathcurveto{\pgfqpoint{1.550164in}{0.417956in}}{\pgfqpoint{1.549701in}{0.419073in}}{\pgfqpoint{1.548877in}{0.419897in}}%
\pgfpathcurveto{\pgfqpoint{1.548054in}{0.420720in}}{\pgfqpoint{1.546937in}{0.421183in}}{\pgfqpoint{1.545772in}{0.421183in}}%
\pgfpathcurveto{\pgfqpoint{1.544607in}{0.421183in}}{\pgfqpoint{1.543490in}{0.420720in}}{\pgfqpoint{1.542666in}{0.419897in}}%
\pgfpathcurveto{\pgfqpoint{1.541842in}{0.419073in}}{\pgfqpoint{1.541380in}{0.417956in}}{\pgfqpoint{1.541380in}{0.416791in}}%
\pgfpathcurveto{\pgfqpoint{1.541380in}{0.415626in}}{\pgfqpoint{1.541842in}{0.414509in}}{\pgfqpoint{1.542666in}{0.413685in}}%
\pgfpathcurveto{\pgfqpoint{1.543490in}{0.412862in}}{\pgfqpoint{1.544607in}{0.412399in}}{\pgfqpoint{1.545772in}{0.412399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549624in}{0.413212in}}%
\pgfpathcurveto{\pgfqpoint{1.550789in}{0.413212in}}{\pgfqpoint{1.551906in}{0.413674in}}{\pgfqpoint{1.552730in}{0.414498in}}%
\pgfpathcurveto{\pgfqpoint{1.553553in}{0.415322in}}{\pgfqpoint{1.554016in}{0.416439in}}{\pgfqpoint{1.554016in}{0.417604in}}%
\pgfpathcurveto{\pgfqpoint{1.554016in}{0.418768in}}{\pgfqpoint{1.553553in}{0.419886in}}{\pgfqpoint{1.552730in}{0.420709in}}%
\pgfpathcurveto{\pgfqpoint{1.551906in}{0.421533in}}{\pgfqpoint{1.550789in}{0.421996in}}{\pgfqpoint{1.549624in}{0.421996in}}%
\pgfpathcurveto{\pgfqpoint{1.548459in}{0.421996in}}{\pgfqpoint{1.547342in}{0.421533in}}{\pgfqpoint{1.546518in}{0.420709in}}%
\pgfpathcurveto{\pgfqpoint{1.545695in}{0.419886in}}{\pgfqpoint{1.545232in}{0.418768in}}{\pgfqpoint{1.545232in}{0.417604in}}%
\pgfpathcurveto{\pgfqpoint{1.545232in}{0.416439in}}{\pgfqpoint{1.545695in}{0.415322in}}{\pgfqpoint{1.546518in}{0.414498in}}%
\pgfpathcurveto{\pgfqpoint{1.547342in}{0.413674in}}{\pgfqpoint{1.548459in}{0.413212in}}{\pgfqpoint{1.549624in}{0.413212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553476in}{0.416560in}}%
\pgfpathcurveto{\pgfqpoint{1.554641in}{0.416560in}}{\pgfqpoint{1.555758in}{0.417023in}}{\pgfqpoint{1.556582in}{0.417846in}}%
\pgfpathcurveto{\pgfqpoint{1.557405in}{0.418670in}}{\pgfqpoint{1.557868in}{0.419787in}}{\pgfqpoint{1.557868in}{0.420952in}}%
\pgfpathcurveto{\pgfqpoint{1.557868in}{0.422117in}}{\pgfqpoint{1.557405in}{0.423234in}}{\pgfqpoint{1.556582in}{0.424058in}}%
\pgfpathcurveto{\pgfqpoint{1.555758in}{0.424881in}}{\pgfqpoint{1.554641in}{0.425344in}}{\pgfqpoint{1.553476in}{0.425344in}}%
\pgfpathcurveto{\pgfqpoint{1.552311in}{0.425344in}}{\pgfqpoint{1.551194in}{0.424881in}}{\pgfqpoint{1.550371in}{0.424058in}}%
\pgfpathcurveto{\pgfqpoint{1.549547in}{0.423234in}}{\pgfqpoint{1.549084in}{0.422117in}}{\pgfqpoint{1.549084in}{0.420952in}}%
\pgfpathcurveto{\pgfqpoint{1.549084in}{0.419787in}}{\pgfqpoint{1.549547in}{0.418670in}}{\pgfqpoint{1.550371in}{0.417846in}}%
\pgfpathcurveto{\pgfqpoint{1.551194in}{0.417023in}}{\pgfqpoint{1.552311in}{0.416560in}}{\pgfqpoint{1.553476in}{0.416560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557328in}{0.413285in}}%
\pgfpathcurveto{\pgfqpoint{1.558493in}{0.413285in}}{\pgfqpoint{1.559610in}{0.413748in}}{\pgfqpoint{1.560434in}{0.414572in}}%
\pgfpathcurveto{\pgfqpoint{1.561258in}{0.415395in}}{\pgfqpoint{1.561720in}{0.416512in}}{\pgfqpoint{1.561720in}{0.417677in}}%
\pgfpathcurveto{\pgfqpoint{1.561720in}{0.418842in}}{\pgfqpoint{1.561258in}{0.419959in}}{\pgfqpoint{1.560434in}{0.420783in}}%
\pgfpathcurveto{\pgfqpoint{1.559610in}{0.421606in}}{\pgfqpoint{1.558493in}{0.422069in}}{\pgfqpoint{1.557328in}{0.422069in}}%
\pgfpathcurveto{\pgfqpoint{1.556164in}{0.422069in}}{\pgfqpoint{1.555046in}{0.421606in}}{\pgfqpoint{1.554223in}{0.420783in}}%
\pgfpathcurveto{\pgfqpoint{1.553399in}{0.419959in}}{\pgfqpoint{1.552936in}{0.418842in}}{\pgfqpoint{1.552936in}{0.417677in}}%
\pgfpathcurveto{\pgfqpoint{1.552936in}{0.416512in}}{\pgfqpoint{1.553399in}{0.415395in}}{\pgfqpoint{1.554223in}{0.414572in}}%
\pgfpathcurveto{\pgfqpoint{1.555046in}{0.413748in}}{\pgfqpoint{1.556164in}{0.413285in}}{\pgfqpoint{1.557328in}{0.413285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561181in}{0.413579in}}%
\pgfpathcurveto{\pgfqpoint{1.562345in}{0.413579in}}{\pgfqpoint{1.563463in}{0.414042in}}{\pgfqpoint{1.564286in}{0.414866in}}%
\pgfpathcurveto{\pgfqpoint{1.565110in}{0.415689in}}{\pgfqpoint{1.565573in}{0.416807in}}{\pgfqpoint{1.565573in}{0.417971in}}%
\pgfpathcurveto{\pgfqpoint{1.565573in}{0.419136in}}{\pgfqpoint{1.565110in}{0.420253in}}{\pgfqpoint{1.564286in}{0.421077in}}%
\pgfpathcurveto{\pgfqpoint{1.563463in}{0.421901in}}{\pgfqpoint{1.562345in}{0.422363in}}{\pgfqpoint{1.561181in}{0.422363in}}%
\pgfpathcurveto{\pgfqpoint{1.560016in}{0.422363in}}{\pgfqpoint{1.558899in}{0.421901in}}{\pgfqpoint{1.558075in}{0.421077in}}%
\pgfpathcurveto{\pgfqpoint{1.557251in}{0.420253in}}{\pgfqpoint{1.556789in}{0.419136in}}{\pgfqpoint{1.556789in}{0.417971in}}%
\pgfpathcurveto{\pgfqpoint{1.556789in}{0.416807in}}{\pgfqpoint{1.557251in}{0.415689in}}{\pgfqpoint{1.558075in}{0.414866in}}%
\pgfpathcurveto{\pgfqpoint{1.558899in}{0.414042in}}{\pgfqpoint{1.560016in}{0.413579in}}{\pgfqpoint{1.561181in}{0.413579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565033in}{0.414093in}}%
\pgfpathcurveto{\pgfqpoint{1.566198in}{0.414093in}}{\pgfqpoint{1.567315in}{0.414555in}}{\pgfqpoint{1.568139in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.568962in}{0.416203in}}{\pgfqpoint{1.569425in}{0.417320in}}{\pgfqpoint{1.569425in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.569425in}{0.419649in}}{\pgfqpoint{1.568962in}{0.420767in}}{\pgfqpoint{1.568139in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.567315in}{0.422414in}}{\pgfqpoint{1.566198in}{0.422877in}}{\pgfqpoint{1.565033in}{0.422877in}}%
\pgfpathcurveto{\pgfqpoint{1.563868in}{0.422877in}}{\pgfqpoint{1.562751in}{0.422414in}}{\pgfqpoint{1.561927in}{0.421590in}}%
\pgfpathcurveto{\pgfqpoint{1.561104in}{0.420767in}}{\pgfqpoint{1.560641in}{0.419649in}}{\pgfqpoint{1.560641in}{0.418485in}}%
\pgfpathcurveto{\pgfqpoint{1.560641in}{0.417320in}}{\pgfqpoint{1.561104in}{0.416203in}}{\pgfqpoint{1.561927in}{0.415379in}}%
\pgfpathcurveto{\pgfqpoint{1.562751in}{0.414555in}}{\pgfqpoint{1.563868in}{0.414093in}}{\pgfqpoint{1.565033in}{0.414093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568885in}{0.415477in}}%
\pgfpathcurveto{\pgfqpoint{1.570050in}{0.415477in}}{\pgfqpoint{1.571167in}{0.415939in}}{\pgfqpoint{1.571991in}{0.416763in}}%
\pgfpathcurveto{\pgfqpoint{1.572814in}{0.417587in}}{\pgfqpoint{1.573277in}{0.418704in}}{\pgfqpoint{1.573277in}{0.419869in}}%
\pgfpathcurveto{\pgfqpoint{1.573277in}{0.421033in}}{\pgfqpoint{1.572814in}{0.422151in}}{\pgfqpoint{1.571991in}{0.422974in}}%
\pgfpathcurveto{\pgfqpoint{1.571167in}{0.423798in}}{\pgfqpoint{1.570050in}{0.424261in}}{\pgfqpoint{1.568885in}{0.424261in}}%
\pgfpathcurveto{\pgfqpoint{1.567720in}{0.424261in}}{\pgfqpoint{1.566603in}{0.423798in}}{\pgfqpoint{1.565779in}{0.422974in}}%
\pgfpathcurveto{\pgfqpoint{1.564956in}{0.422151in}}{\pgfqpoint{1.564493in}{0.421033in}}{\pgfqpoint{1.564493in}{0.419869in}}%
\pgfpathcurveto{\pgfqpoint{1.564493in}{0.418704in}}{\pgfqpoint{1.564956in}{0.417587in}}{\pgfqpoint{1.565779in}{0.416763in}}%
\pgfpathcurveto{\pgfqpoint{1.566603in}{0.415939in}}{\pgfqpoint{1.567720in}{0.415477in}}{\pgfqpoint{1.568885in}{0.415477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572737in}{0.417706in}}%
\pgfpathcurveto{\pgfqpoint{1.573902in}{0.417706in}}{\pgfqpoint{1.575019in}{0.418169in}}{\pgfqpoint{1.575843in}{0.418993in}}%
\pgfpathcurveto{\pgfqpoint{1.576667in}{0.419816in}}{\pgfqpoint{1.577129in}{0.420934in}}{\pgfqpoint{1.577129in}{0.422099in}}%
\pgfpathcurveto{\pgfqpoint{1.577129in}{0.423263in}}{\pgfqpoint{1.576667in}{0.424381in}}{\pgfqpoint{1.575843in}{0.425204in}}%
\pgfpathcurveto{\pgfqpoint{1.575019in}{0.426028in}}{\pgfqpoint{1.573902in}{0.426491in}}{\pgfqpoint{1.572737in}{0.426491in}}%
\pgfpathcurveto{\pgfqpoint{1.571573in}{0.426491in}}{\pgfqpoint{1.570455in}{0.426028in}}{\pgfqpoint{1.569632in}{0.425204in}}%
\pgfpathcurveto{\pgfqpoint{1.568808in}{0.424381in}}{\pgfqpoint{1.568345in}{0.423263in}}{\pgfqpoint{1.568345in}{0.422099in}}%
\pgfpathcurveto{\pgfqpoint{1.568345in}{0.420934in}}{\pgfqpoint{1.568808in}{0.419816in}}{\pgfqpoint{1.569632in}{0.418993in}}%
\pgfpathcurveto{\pgfqpoint{1.570455in}{0.418169in}}{\pgfqpoint{1.571573in}{0.417706in}}{\pgfqpoint{1.572737in}{0.417706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576590in}{0.414968in}}%
\pgfpathcurveto{\pgfqpoint{1.577754in}{0.414968in}}{\pgfqpoint{1.578872in}{0.415431in}}{\pgfqpoint{1.579695in}{0.416255in}}%
\pgfpathcurveto{\pgfqpoint{1.580519in}{0.417078in}}{\pgfqpoint{1.580982in}{0.418196in}}{\pgfqpoint{1.580982in}{0.419360in}}%
\pgfpathcurveto{\pgfqpoint{1.580982in}{0.420525in}}{\pgfqpoint{1.580519in}{0.421642in}}{\pgfqpoint{1.579695in}{0.422466in}}%
\pgfpathcurveto{\pgfqpoint{1.578872in}{0.423290in}}{\pgfqpoint{1.577754in}{0.423752in}}{\pgfqpoint{1.576590in}{0.423752in}}%
\pgfpathcurveto{\pgfqpoint{1.575425in}{0.423752in}}{\pgfqpoint{1.574308in}{0.423290in}}{\pgfqpoint{1.573484in}{0.422466in}}%
\pgfpathcurveto{\pgfqpoint{1.572660in}{0.421642in}}{\pgfqpoint{1.572198in}{0.420525in}}{\pgfqpoint{1.572198in}{0.419360in}}%
\pgfpathcurveto{\pgfqpoint{1.572198in}{0.418196in}}{\pgfqpoint{1.572660in}{0.417078in}}{\pgfqpoint{1.573484in}{0.416255in}}%
\pgfpathcurveto{\pgfqpoint{1.574308in}{0.415431in}}{\pgfqpoint{1.575425in}{0.414968in}}{\pgfqpoint{1.576590in}{0.414968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580442in}{0.417920in}}%
\pgfpathcurveto{\pgfqpoint{1.581607in}{0.417920in}}{\pgfqpoint{1.582724in}{0.418383in}}{\pgfqpoint{1.583547in}{0.419207in}}%
\pgfpathcurveto{\pgfqpoint{1.584371in}{0.420030in}}{\pgfqpoint{1.584834in}{0.421148in}}{\pgfqpoint{1.584834in}{0.422312in}}%
\pgfpathcurveto{\pgfqpoint{1.584834in}{0.423477in}}{\pgfqpoint{1.584371in}{0.424594in}}{\pgfqpoint{1.583547in}{0.425418in}}%
\pgfpathcurveto{\pgfqpoint{1.582724in}{0.426242in}}{\pgfqpoint{1.581607in}{0.426705in}}{\pgfqpoint{1.580442in}{0.426705in}}%
\pgfpathcurveto{\pgfqpoint{1.579277in}{0.426705in}}{\pgfqpoint{1.578160in}{0.426242in}}{\pgfqpoint{1.577336in}{0.425418in}}%
\pgfpathcurveto{\pgfqpoint{1.576513in}{0.424594in}}{\pgfqpoint{1.576050in}{0.423477in}}{\pgfqpoint{1.576050in}{0.422312in}}%
\pgfpathcurveto{\pgfqpoint{1.576050in}{0.421148in}}{\pgfqpoint{1.576513in}{0.420030in}}{\pgfqpoint{1.577336in}{0.419207in}}%
\pgfpathcurveto{\pgfqpoint{1.578160in}{0.418383in}}{\pgfqpoint{1.579277in}{0.417920in}}{\pgfqpoint{1.580442in}{0.417920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584294in}{0.415186in}}%
\pgfpathcurveto{\pgfqpoint{1.585459in}{0.415186in}}{\pgfqpoint{1.586576in}{0.415649in}}{\pgfqpoint{1.587400in}{0.416473in}}%
\pgfpathcurveto{\pgfqpoint{1.588223in}{0.417296in}}{\pgfqpoint{1.588686in}{0.418414in}}{\pgfqpoint{1.588686in}{0.419578in}}%
\pgfpathcurveto{\pgfqpoint{1.588686in}{0.420743in}}{\pgfqpoint{1.588223in}{0.421860in}}{\pgfqpoint{1.587400in}{0.422684in}}%
\pgfpathcurveto{\pgfqpoint{1.586576in}{0.423508in}}{\pgfqpoint{1.585459in}{0.423970in}}{\pgfqpoint{1.584294in}{0.423970in}}%
\pgfpathcurveto{\pgfqpoint{1.583129in}{0.423970in}}{\pgfqpoint{1.582012in}{0.423508in}}{\pgfqpoint{1.581188in}{0.422684in}}%
\pgfpathcurveto{\pgfqpoint{1.580365in}{0.421860in}}{\pgfqpoint{1.579902in}{0.420743in}}{\pgfqpoint{1.579902in}{0.419578in}}%
\pgfpathcurveto{\pgfqpoint{1.579902in}{0.418414in}}{\pgfqpoint{1.580365in}{0.417296in}}{\pgfqpoint{1.581188in}{0.416473in}}%
\pgfpathcurveto{\pgfqpoint{1.582012in}{0.415649in}}{\pgfqpoint{1.583129in}{0.415186in}}{\pgfqpoint{1.584294in}{0.415186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588146in}{0.415477in}}%
\pgfpathcurveto{\pgfqpoint{1.589311in}{0.415477in}}{\pgfqpoint{1.590428in}{0.415939in}}{\pgfqpoint{1.591252in}{0.416763in}}%
\pgfpathcurveto{\pgfqpoint{1.592076in}{0.417587in}}{\pgfqpoint{1.592538in}{0.418704in}}{\pgfqpoint{1.592538in}{0.419869in}}%
\pgfpathcurveto{\pgfqpoint{1.592538in}{0.421033in}}{\pgfqpoint{1.592076in}{0.422151in}}{\pgfqpoint{1.591252in}{0.422974in}}%
\pgfpathcurveto{\pgfqpoint{1.590428in}{0.423798in}}{\pgfqpoint{1.589311in}{0.424261in}}{\pgfqpoint{1.588146in}{0.424261in}}%
\pgfpathcurveto{\pgfqpoint{1.586981in}{0.424261in}}{\pgfqpoint{1.585864in}{0.423798in}}{\pgfqpoint{1.585041in}{0.422974in}}%
\pgfpathcurveto{\pgfqpoint{1.584217in}{0.422151in}}{\pgfqpoint{1.583754in}{0.421033in}}{\pgfqpoint{1.583754in}{0.419869in}}%
\pgfpathcurveto{\pgfqpoint{1.583754in}{0.418704in}}{\pgfqpoint{1.584217in}{0.417587in}}{\pgfqpoint{1.585041in}{0.416763in}}%
\pgfpathcurveto{\pgfqpoint{1.585864in}{0.415939in}}{\pgfqpoint{1.586981in}{0.415477in}}{\pgfqpoint{1.588146in}{0.415477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591999in}{0.418773in}}%
\pgfpathcurveto{\pgfqpoint{1.593163in}{0.418773in}}{\pgfqpoint{1.594281in}{0.419236in}}{\pgfqpoint{1.595104in}{0.420059in}}%
\pgfpathcurveto{\pgfqpoint{1.595928in}{0.420883in}}{\pgfqpoint{1.596391in}{0.422000in}}{\pgfqpoint{1.596391in}{0.423165in}}%
\pgfpathcurveto{\pgfqpoint{1.596391in}{0.424330in}}{\pgfqpoint{1.595928in}{0.425447in}}{\pgfqpoint{1.595104in}{0.426271in}}%
\pgfpathcurveto{\pgfqpoint{1.594281in}{0.427094in}}{\pgfqpoint{1.593163in}{0.427557in}}{\pgfqpoint{1.591999in}{0.427557in}}%
\pgfpathcurveto{\pgfqpoint{1.590834in}{0.427557in}}{\pgfqpoint{1.589716in}{0.427094in}}{\pgfqpoint{1.588893in}{0.426271in}}%
\pgfpathcurveto{\pgfqpoint{1.588069in}{0.425447in}}{\pgfqpoint{1.587606in}{0.424330in}}{\pgfqpoint{1.587606in}{0.423165in}}%
\pgfpathcurveto{\pgfqpoint{1.587606in}{0.422000in}}{\pgfqpoint{1.588069in}{0.420883in}}{\pgfqpoint{1.588893in}{0.420059in}}%
\pgfpathcurveto{\pgfqpoint{1.589716in}{0.419236in}}{\pgfqpoint{1.590834in}{0.418773in}}{\pgfqpoint{1.591999in}{0.418773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595851in}{0.419268in}}%
\pgfpathcurveto{\pgfqpoint{1.597016in}{0.419268in}}{\pgfqpoint{1.598133in}{0.419731in}}{\pgfqpoint{1.598956in}{0.420554in}}%
\pgfpathcurveto{\pgfqpoint{1.599780in}{0.421378in}}{\pgfqpoint{1.600243in}{0.422495in}}{\pgfqpoint{1.600243in}{0.423660in}}%
\pgfpathcurveto{\pgfqpoint{1.600243in}{0.424825in}}{\pgfqpoint{1.599780in}{0.425942in}}{\pgfqpoint{1.598956in}{0.426766in}}%
\pgfpathcurveto{\pgfqpoint{1.598133in}{0.427589in}}{\pgfqpoint{1.597016in}{0.428052in}}{\pgfqpoint{1.595851in}{0.428052in}}%
\pgfpathcurveto{\pgfqpoint{1.594686in}{0.428052in}}{\pgfqpoint{1.593569in}{0.427589in}}{\pgfqpoint{1.592745in}{0.426766in}}%
\pgfpathcurveto{\pgfqpoint{1.591921in}{0.425942in}}{\pgfqpoint{1.591459in}{0.424825in}}{\pgfqpoint{1.591459in}{0.423660in}}%
\pgfpathcurveto{\pgfqpoint{1.591459in}{0.422495in}}{\pgfqpoint{1.591921in}{0.421378in}}{\pgfqpoint{1.592745in}{0.420554in}}%
\pgfpathcurveto{\pgfqpoint{1.593569in}{0.419731in}}{\pgfqpoint{1.594686in}{0.419268in}}{\pgfqpoint{1.595851in}{0.419268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599703in}{0.419832in}}%
\pgfpathcurveto{\pgfqpoint{1.600868in}{0.419832in}}{\pgfqpoint{1.601985in}{0.420294in}}{\pgfqpoint{1.602809in}{0.421118in}}%
\pgfpathcurveto{\pgfqpoint{1.603632in}{0.421942in}}{\pgfqpoint{1.604095in}{0.423059in}}{\pgfqpoint{1.604095in}{0.424224in}}%
\pgfpathcurveto{\pgfqpoint{1.604095in}{0.425389in}}{\pgfqpoint{1.603632in}{0.426506in}}{\pgfqpoint{1.602809in}{0.427329in}}%
\pgfpathcurveto{\pgfqpoint{1.601985in}{0.428153in}}{\pgfqpoint{1.600868in}{0.428616in}}{\pgfqpoint{1.599703in}{0.428616in}}%
\pgfpathcurveto{\pgfqpoint{1.598538in}{0.428616in}}{\pgfqpoint{1.597421in}{0.428153in}}{\pgfqpoint{1.596597in}{0.427329in}}%
\pgfpathcurveto{\pgfqpoint{1.595774in}{0.426506in}}{\pgfqpoint{1.595311in}{0.425389in}}{\pgfqpoint{1.595311in}{0.424224in}}%
\pgfpathcurveto{\pgfqpoint{1.595311in}{0.423059in}}{\pgfqpoint{1.595774in}{0.421942in}}{\pgfqpoint{1.596597in}{0.421118in}}%
\pgfpathcurveto{\pgfqpoint{1.597421in}{0.420294in}}{\pgfqpoint{1.598538in}{0.419832in}}{\pgfqpoint{1.599703in}{0.419832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603555in}{0.419902in}}%
\pgfpathcurveto{\pgfqpoint{1.604720in}{0.419902in}}{\pgfqpoint{1.605837in}{0.420365in}}{\pgfqpoint{1.606661in}{0.421188in}}%
\pgfpathcurveto{\pgfqpoint{1.607484in}{0.422012in}}{\pgfqpoint{1.607947in}{0.423129in}}{\pgfqpoint{1.607947in}{0.424294in}}%
\pgfpathcurveto{\pgfqpoint{1.607947in}{0.425459in}}{\pgfqpoint{1.607484in}{0.426576in}}{\pgfqpoint{1.606661in}{0.427400in}}%
\pgfpathcurveto{\pgfqpoint{1.605837in}{0.428223in}}{\pgfqpoint{1.604720in}{0.428686in}}{\pgfqpoint{1.603555in}{0.428686in}}%
\pgfpathcurveto{\pgfqpoint{1.602390in}{0.428686in}}{\pgfqpoint{1.601273in}{0.428223in}}{\pgfqpoint{1.600450in}{0.427400in}}%
\pgfpathcurveto{\pgfqpoint{1.599626in}{0.426576in}}{\pgfqpoint{1.599163in}{0.425459in}}{\pgfqpoint{1.599163in}{0.424294in}}%
\pgfpathcurveto{\pgfqpoint{1.599163in}{0.423129in}}{\pgfqpoint{1.599626in}{0.422012in}}{\pgfqpoint{1.600450in}{0.421188in}}%
\pgfpathcurveto{\pgfqpoint{1.601273in}{0.420365in}}{\pgfqpoint{1.602390in}{0.419902in}}{\pgfqpoint{1.603555in}{0.419902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607407in}{0.420113in}}%
\pgfpathcurveto{\pgfqpoint{1.608572in}{0.420113in}}{\pgfqpoint{1.609689in}{0.420575in}}{\pgfqpoint{1.610513in}{0.421399in}}%
\pgfpathcurveto{\pgfqpoint{1.611337in}{0.422223in}}{\pgfqpoint{1.611799in}{0.423340in}}{\pgfqpoint{1.611799in}{0.424505in}}%
\pgfpathcurveto{\pgfqpoint{1.611799in}{0.425670in}}{\pgfqpoint{1.611337in}{0.426787in}}{\pgfqpoint{1.610513in}{0.427610in}}%
\pgfpathcurveto{\pgfqpoint{1.609689in}{0.428434in}}{\pgfqpoint{1.608572in}{0.428897in}}{\pgfqpoint{1.607407in}{0.428897in}}%
\pgfpathcurveto{\pgfqpoint{1.606243in}{0.428897in}}{\pgfqpoint{1.605125in}{0.428434in}}{\pgfqpoint{1.604302in}{0.427610in}}%
\pgfpathcurveto{\pgfqpoint{1.603478in}{0.426787in}}{\pgfqpoint{1.603015in}{0.425670in}}{\pgfqpoint{1.603015in}{0.424505in}}%
\pgfpathcurveto{\pgfqpoint{1.603015in}{0.423340in}}{\pgfqpoint{1.603478in}{0.422223in}}{\pgfqpoint{1.604302in}{0.421399in}}%
\pgfpathcurveto{\pgfqpoint{1.605125in}{0.420575in}}{\pgfqpoint{1.606243in}{0.420113in}}{\pgfqpoint{1.607407in}{0.420113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455590in}{0.351551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455590in,y=0.254329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226037in}{0.351551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.226037in,y=0.254329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031499in,y=0.099387in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Authentication attempt number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397998in}{0.444939in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{0.444939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.444939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154942in,y=0.407272in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397998in}{0.651963in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{0.651963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.651963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238276in,y=0.614297in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397998in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{0.981132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.981132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182720in,y=0.943466in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.421884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.479848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.520974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.552874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.578938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.600975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.620064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.636902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.751053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.809017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.850143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.882043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.908107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.930144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.949233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{0.966070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{1.080222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{1.138186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397998in}{1.179312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.099387in,y=0.775776in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (ms, log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397998in}{0.351551in}}{\pgfqpoint{1.267002in}{0.848449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397998in}{0.445042in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{0.445042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397998in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.397998in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397998in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.948676in,y=0.951241in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 281ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.441762in,y=1.010701in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 352ms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/end-to-end.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.420833in}{1.564329in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.420833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.420833in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.564329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.213199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.350848in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.350848in}{1.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.836531in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.836531in}{1.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.322214in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.322214in}{1.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.807897in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.807897in}{1.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.293579in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.293579in}{1.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.865166in,y=0.254329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.350848in,y=0.254329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.836531in,y=0.254329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.322214in,y=0.254329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.807897in,y=0.254329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.293579in,y=0.254329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.140083in,y=0.099387in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.631347in,y=0.414015in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont U2F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.488641in,y=0.566789in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{True2F}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.719564in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{-- Authentication --}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.631347in,y=0.872338in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont U2F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.488641in,y=1.025112in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{True2F}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.110623in,y=1.177887in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{-- Registration --}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{1.088580in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{1.088580in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088580in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{1.224571in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{1.224571in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{1.088580in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224571in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{1.224571in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{1.418844in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{1.418844in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418844in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{1.525694in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{1.525694in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{1.418844in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525694in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{2.526201in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{2.526201in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{1.525694in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{1.486839in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{1.486839in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486839in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{1.739395in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{1.739395in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{1.486839in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739395in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{2.846751in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{2.846751in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{1.739395in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{1.923954in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{1.923954in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923954in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{1.923954in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.510437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.663211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{0.968760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865166in}{0.351551in}}{\pgfqpoint{2.549834in}{0.861647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069659in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{3.138161in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{3.138161in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.121534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865166in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976873in,y=0.449327in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156575in,y=0.449327in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758822in,y=0.449327in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305208in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{2.476042in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{2.476042in}{0.503206in}}%
\pgfpathlineto{\pgfqpoint{2.305208in}{0.503206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.312500in,y=0.449327in,left,]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont 147}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142005in,y=0.602101in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472269in,y=0.602101in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025947in,y=0.602101in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 103}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538336in}{0.548222in}}%
\pgfpathlineto{\pgfqpoint{2.709170in}{0.548222in}}%
\pgfpathlineto{\pgfqpoint{2.709170in}{0.655981in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.655981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.545628in,y=0.602101in,left,]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{171}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176003in,y=0.907650in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613117in,y=0.907650in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293073in,y=0.907650in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 114}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858887in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{3.029720in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{3.029720in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{2.858887in}{0.961529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.866178in,y=0.907650in,left,]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont 204}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394560in,y=1.060424in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 109}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996806in,y=1.060424in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603910in,y=1.060424in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150296in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{3.321130in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{3.321130in}{1.114304in}}%
\pgfpathlineto{\pgfqpoint{3.150296in}{1.114304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.157588in,y=1.060424in,left,]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{234}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758507in}{1.385528in}}%
\pgfpathlineto{\pgfqpoint{3.011692in}{1.385528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.032525in}{1.385528in}}{\pgfqpoint{3.032525in}{1.406362in}}%
\pgfpathlineto{\pgfqpoint{3.032525in}{1.543496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.032525in}{1.564329in}}{\pgfqpoint{3.011692in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.564329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.737674in}{1.564329in}}{\pgfqpoint{0.737674in}{1.543496in}}%
\pgfpathlineto{\pgfqpoint{0.737674in}{1.406362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.737674in}{1.385528in}}{\pgfqpoint{0.758507in}{1.385528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779340in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{0.987674in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{0.987674in}{1.522663in}}%
\pgfpathlineto{\pgfqpoint{0.779340in}{1.522663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.071007in,y=1.449746in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont Protocol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580152in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{1.788486in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{1.788486in}{1.522663in}}%
\pgfpathlineto{\pgfqpoint{1.580152in}{1.522663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.871819in,y=1.449746in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont Agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282529in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{2.490862in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{2.490862in}{1.522663in}}%
\pgfpathlineto{\pgfqpoint{2.282529in}{1.522663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.574196in,y=1.449746in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont Extension}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/log.tex <==
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{patterns}

\begin{tikzpicture}%[every node/.style={circle,draw,fill=white},scale=0.6]

\newcommand{\logtop}{3}
\newcommand{\logright}{2}
\newcommand{\colwidth}{0.3}
\newcommand{\barc}{yellow!20!white}
\newcommand{\oldc}{black!30!white}
\newcommand{\cntc}{green!20!white}
\newcommand{\labeloffset}{-0.7}

\newcommand{\barsize}{0.5}
\fill [fill=blue!05!white] (0,\logtop-4*\barsize) rectangle (2*\colwidth,\logtop);
\fill [fill=\barc] (2*\colwidth,\logtop-\barsize) rectangle (2,\logtop);
\fill [fill=\barc] (2*\colwidth,\logtop-2*\barsize) rectangle (2,\logtop-\barsize);
\fill [fill=\barc] (2*\colwidth,\logtop-3*\barsize) rectangle (1,\logtop-2*\barsize);
\fill [fill=\barc] (2*\colwidth,\logtop-4*\barsize) rectangle (2,\logtop-3*\barsize);

\draw [thick,draw=black!30!white,pattern color=black!30!white,pattern=north east lines] (0,0) rectangle (2,\logtop-4*\barsize);
\draw [thick] (0,\logtop-\barsize) rectangle (2,\logtop);
\draw [thick] (0,\logtop-2*\barsize) rectangle (2,\logtop-\barsize);
\draw [thick] (0,\logtop-3*\barsize) rectangle (1,\logtop-2*\barsize);
\draw [thick] (0,\logtop-4*\barsize) rectangle (2,\logtop-3*\barsize);

\draw[thick,dotted] (\colwidth,0+2*\barsize) -- (\colwidth,\logtop);
\draw[thick,dotted] (2*\colwidth,0+2*\barsize) -- (2*\colwidth,\logtop);
%\draw[thick] (0,\logtop-\barsize) -- (\logright,\logtop-\barsize);
%\draw[thick] (0,\logtop-2*\barsize) -- (\logright,\logtop-2*\barsize);
%\draw[thick] (0,\logtop-3*\barsize) -- (\logright,\logtop-3*\barsize);
%\draw[thick] (0,\logtop-4*\barsize) -- (\logright,\logtop-4*\barsize);

\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=2pt},yshift=0pt]
(2*\colwidth,0) -- (\logright,0) node [midway,yshift=-8pt] {\scriptsize 126-bit identifier};
\node at (1,\labeloffset) {\small \textbf{Log page}}; 
\node[text width=1in,align=center] at (1.3,\logtop+0.2) {\scriptsize Data}; 
\node[text width=0.1in,align=left,rotate=90] at (0.45,\logtop+0.2) {\scriptsize Type}; 
\node[text width=0.1in,align=left,rotate=90] at (0.15,\logtop+0.2) {\scriptsize Invalid?}; 

\node[circle,fill=blue,inner sep=0.75pt,color=blue] at (0.8,\logtop-2.5*\barsize) {};
\draw[->,thick,color=blue] (0.8,\logtop-2.5*\barsize) to[out=25,in=-190] (3,1.25);

\newcommand{\writeZero}[2]{\node at (#1,#2) {\scriptsize \texttt{0}};}
\newcommand{\writeOne}[2]{\node at (#1,#2) {\scriptsize \texttt{1}};}
\newcommand{\writeOneg}[2]{\node[color=\oldc] at (#1,#2) {\scriptsize \texttt{1}};}
\newcommand{\writeDots}[2]{\node[color=\oldc] at (#1,#2) {\scriptsize \texttt{$\dots$}};}
\newcommand{\writeText}[3]{\node at (#1,#2) {\scriptsize #3};}
\newcommand{\writeTextg}[3]{\node[color=\oldc] at (#1,#2) {\scriptsize #3};}

\writeZero{0.5*\colwidth}{\logtop-0.5*\barsize};
\writeZero{0.5*\colwidth}{\logtop-1.5*\barsize};
\writeZero{0.5*\colwidth}{\logtop-2.5*\barsize};
\writeZero{0.5*\colwidth}{\logtop-3.5*\barsize};
\writeOneg{0.5*\colwidth}{\logtop-4.5*\barsize};
\writeOneg{0.5*\colwidth}{\logtop-5.5*\barsize};

\writeZero{1.5*\colwidth}{\logtop-0.5*\barsize};
\writeZero{1.5*\colwidth}{\logtop-1.5*\barsize};
\writeOne{1.5*\colwidth}{\logtop-2.5*\barsize};
\writeZero{1.5*\colwidth}{\logtop-3.5*\barsize};
\writeOneg{1.5*\colwidth}{\logtop-4.5*\barsize};
\writeOneg{1.5*\colwidth}{\logtop-5.5*\barsize};
\writeOneg{2.5*\colwidth}{\logtop-4.5*\barsize};
\writeOneg{2.5*\colwidth}{\logtop-5.5*\barsize};
\writeOneg{3.5*\colwidth}{\logtop-4.5*\barsize};
\writeOneg{3.5*\colwidth}{\logtop-5.5*\barsize};
\writeOneg{4.5*\colwidth}{\logtop-4.5*\barsize};
\writeOneg{4.5*\colwidth}{\logtop-5.5*\barsize};

\writeDots{5.7*\colwidth}{\logtop-4.5*\barsize};
\writeDots{5.7*\colwidth}{\logtop-5.5*\barsize};

\writeText{\colwidth + 0.5*\logright}{\logtop-0.5*\barsize}{$\ms{Hash}(\id_6)$};
\writeText{\colwidth + 0.5*\logright}{\logtop-1.5*\barsize}{$\ms{Hash}(\id_{8})$};
\writeText{\colwidth + 0.5*\logright}{\logtop-3.5*\barsize}{$\ms{Hash}(\id_{11})$};

\draw [decorate,decoration={brace,amplitude=3pt,raise=2pt},yshift=0pt]
  (0,0) -- (0,2*\barsize) node [midway,rotate=90,yshift=8pt] {\scriptsize Log space};

% Active page
\draw [thick,draw=black!30!white,pattern color=black!30!white,pattern=north east lines] (3,0) rectangle (5,\logtop);
\foreach \i in {2,3,4} {
\writeOneg{3+0.5*\colwidth+\i*\colwidth}{\logtop-0.5*\barsize};
}
\writeDots{3+5.75*\colwidth}{\logtop-0.5*\barsize};
\fill [fill=blue!05!white] (3,\logtop-\barsize) rectangle (3+1.5*\colwidth,\logtop);
\fill[fill=\barc] (3,\logtop-2*\barsize) rectangle (4.4,\logtop-\barsize);
\fill[fill=\barc] (3,\logtop-3*\barsize) rectangle (4.4,\logtop-2*\barsize);
\fill[fill=\barc] (3,\logtop-4*\barsize) rectangle (4.4,\logtop-3*\barsize);
\fill[fill=\barc] (3,\logtop-5*\barsize) rectangle (4.4,\logtop-4*\barsize);

\fill[fill=\cntc] (4.4,\logtop-2*\barsize) rectangle (5,\logtop-\barsize);
\fill[fill=\cntc] (4.4,\logtop-3*\barsize) rectangle (5,\logtop-2*\barsize);
\fill[fill=\cntc] (4.4,\logtop-4*\barsize) rectangle (5,\logtop-3*\barsize);
\fill[fill=\cntc] (4.4,\logtop-5*\barsize) rectangle (5,\logtop-4*\barsize);
\fill[fill=\cntc] (4.4,\logtop-6*\barsize) rectangle (5,\logtop-5*\barsize);

\fill[fill=red!30!white] (3,\logtop-6*\barsize) rectangle (4.4,\logtop-5*\barsize);
\draw[thick] (3,\logtop-\barsize) -- (3+2*\colwidth,\logtop-\barsize);

\draw [thick] (3,0) rectangle (5,\logtop - \barsize);
\draw [thick] (3,\logtop - \barsize) rectangle (3 + 1.5*\colwidth,\logtop);
\node at (4,\labeloffset) {\small \textbf{Active data page}}; 
\draw[thick,dotted] (3 + 1.4,0) -- (3+1.4,\logtop-\barsize);
\draw[thick] (3,\logtop-2*\barsize) -- (3+\logright,\logtop-2*\barsize);
\draw[thick] (3,\logtop-3*\barsize) -- (3+\logright,\logtop-3*\barsize);
\draw[thick] (3,\logtop-4*\barsize) -- (3+\logright,\logtop-4*\barsize);
\draw[thick] (3,\logtop-5*\barsize) -- (3+\logright,\logtop-5*\barsize);
%\foreach \i in {0,...,1} 
%{
%  \node at (3+0.5*\colwidth + \i*\colwidth,\logtop-0.5*\barsize) {\scriptsize \texttt{4}};
%  \draw (3+\i*\colwidth,\logtop-\barsize) rectangle (3+\i*\colwidth + \colwidth,\logtop);
%}
\node at (3+0.75*\colwidth,\logtop-0.5*\barsize) {\texttt{4}};
%\draw (3,\logtop-\barsize) rectangle (3+1.5*\colwidth,\logtop);

%\node at (5-0.5*\colwidth,\logtop-0.5*\barsize) {\texttt{4}};
%\draw (5-\colwidth,\logtop-\barsize) rectangle (5,\logtop);

%\node at (4,\logtop-0.5*\barsize) {\texttt{4}};
\node[anchor=east] at (3.05,\logtop-0.15) {\parbox{0.5in}{\flushright \scriptsize Serial\\[-2pt]number\\[-2pt](16 bits)}}; 

\writeText{3 + 0.5*\logright - 0.3}{\logtop-1.5*\barsize}{$\ms{Hash}(\id_1)$};
\writeText{3 + 0.5*\logright - 0.3}{\logtop-2.5*\barsize}{$\ms{Hash}(\id_3)$};
\writeText{3 + 0.5*\logright - 0.3}{\logtop-3.5*\barsize}{$\ms{Hash}(\id_4)$};
\writeText{3 + 0.5*\logright - 0.3}{\logtop-4.5*\barsize}{$\ms{Hash}(\id_5)$};
\writeText{3 + 0.5*\logright - 0.3}{\logtop-5.5*\barsize}{\texttt{<overflow>}};

\writeText{4.7}{\logtop-1.5*\barsize}{\texttt{37}};
\writeText{4.7}{\logtop-2.5*\barsize}{\texttt{41}};
\writeText{4.7}{\logtop-3.5*\barsize}{\texttt{15}};
\writeText{4.7}{\logtop-4.5*\barsize}{\texttt{2}};
\writeText{4.7}{\logtop-5.5*\barsize}{\texttt{29}};

\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=2pt},yshift=0pt]
  (4.4,0) -- (5,0) node [midway,yshift=-8pt] {\scriptsize 34-bit counter};

% Inactive page
\node at (7,\labeloffset) {\small \textbf{Inactive data page}}; 
\foreach \i in {2,3,4} {
\writeOneg{6+0.5*\colwidth+\i*\colwidth}{\logtop-0.5*\barsize};
}
\writeDots{6+5.75*\colwidth}{\logtop-0.5*\barsize};
%\draw[thick] (6,\logtop-\barsize) -- (6+\logright,\logtop-\barsize);
\node[anchor=east] at (6.05,\logtop-0.15) {\parbox{0.5in}{\flushright \scriptsize Serial\\[-2pt]number\\[-2pt](16 bits)}}; 

\writeTextg{6 + 0.5*\logright - 0.3}{\logtop-1.5*\barsize}{$\ms{Hash}(\id_1)$};
\writeTextg{6 + 0.5*\logright - 0.3}{\logtop-2.5*\barsize}{$\ms{Hash}(\id_2)$};
\writeTextg{6 + 0.5*\logright - 0.3}{\logtop-3.5*\barsize}{$\ms{Hash}(\id_4)$};
\writeTextg{6 + 0.5*\logright - 0.3}{\logtop-4.5*\barsize}{$\ms{Hash}(\id_5)$};
\writeTextg{6 + 0.5*\logright - 0.3}{\logtop-5.5*\barsize}{\texttt{<overflow>}};
\draw[thick,dotted,color=\oldc] (6 + 1.4,0) -- (6+1.4,\logtop-\barsize);

\writeTextg{7.7}{\logtop-1.5*\barsize}{\texttt{35}};
\writeTextg{7.7}{\logtop-2.5*\barsize}{\texttt{4}};
\writeTextg{7.7}{\logtop-3.5*\barsize}{\texttt{10}};
\writeTextg{7.7}{\logtop-4.5*\barsize}{\texttt{2}};
\writeTextg{7.7}{\logtop-5.5*\barsize}{\texttt{26}};

\draw [thick,draw=\oldc,pattern color=\oldc,pattern=north east lines] (6,0) rectangle (8,\logtop);
\draw [thick,draw=\oldc] (6,0) rectangle (8,\logtop - \barsize);
\writeText{3 + 0.5*\logright - 0.3}{\logtop-5.5*\barsize}{\texttt{<overflow>}};

\writeText{4.7}{\logtop-1.5*\barsize}{\texttt{37}};
\writeText{4.7}{\logtop-2.5*\barsize}{\texttt{41}};
\writeText{4.7}{\logtop-3.5*\barsize}{\texttt{15}};
\writeText{4.7}{\logtop-4.5*\barsize}{\texttt{2}};
\writeText{4.7}{\logtop-5.5*\barsize}{\texttt{29}};

\draw[color=\oldc] (6,\logtop-2*\barsize) -- (6+\logright,\logtop-2*\barsize);
\draw[color=\oldc] (6,\logtop-3*\barsize) -- (6+\logright,\logtop-3*\barsize);
\draw[color=\oldc] (6,\logtop-4*\barsize) -- (6+\logright,\logtop-4*\barsize);
\draw[color=\oldc] (6,\logtop-5*\barsize) -- (6+\logright,\logtop-5*\barsize);

\fill [fill=blue!05!white] (6,\logtop-\barsize) rectangle (6+1.5*\colwidth,\logtop);
\node at (6+0.75*\colwidth,\logtop-0.5*\barsize) {\texttt{3}};
%\node at (6+1.5*\colwidth,\logtop-0.5*\barsize) {\scriptsize \texttt{3}};
%\draw (6,\logtop-\barsize) rectangle (6+1.5*\colwidth,\logtop);
%\draw (6+\colwidth,\logtop-\barsize) rectangle (6+2*\colwidth,\logtop);
\draw [thick] (6,\logtop-\barsize) rectangle (6+1.5*\colwidth,\logtop);

\end{tikzpicture} 




==> figs/time-breakdown2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.475217in}{3.662657in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475217in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475217in}{3.662657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.662657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.401079in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.401079in}{3.201040in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{3.201040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415316in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.415316in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652967in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.652967in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.890618in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.890618in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128269in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.128269in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.365920in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.365920in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.603570in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.841221in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.841221in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.078872in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.078872in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177666in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652967in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128269in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603570in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078872in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289372in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601561in,y=0.644129in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{True2F} (all)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421454in,y=1.064201in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Fast keygen only}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365206in,y=0.784153in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont VRF caching only}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087402in,y=0.924177in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Hash-to-point assist only}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408543in,y=1.204225in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont No optimizations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943847in,y=0.504105in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont U2F}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.344249in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{------ Authentication ------}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601561in,y=1.670972in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{True2F} (all)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421454in,y=2.091044in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Fast keygen only}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087402in,y=1.810996in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Hash-to-point assist only}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365206in,y=1.951020in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont VRF caching only}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408543in,y=2.231068in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont No optimizations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943847in,y=1.530948in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont U2F}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110623in,y=2.371092in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{------ Registration ------}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601561in,y=2.697814in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{True2F} (all)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421454in,y=2.837838in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Fast keygen only}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408543in,y=2.977862in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont No optimizations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943847in,y=2.557790in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont U2F}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087293in,y=3.117886in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{------ Initialization ------}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.764627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{2.791470in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.791470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263201in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.320712in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.320712in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.764627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346970in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.406462in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.406462in}{2.791470in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{2.791470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320712in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.320712in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.764627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406462in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.791470in}}%
\pgfpathlineto{\pgfqpoint{1.406462in}{2.791470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321546in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.323772in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.323772in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.764627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428405in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.791470in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.791470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323772in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.332628in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.332628in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.323772in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611426in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.764627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428405in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.791470in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.791470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332628in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.332628in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611426in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.764627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428405in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.791470in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.791470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419643in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.449915in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.449915in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611426in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{1.764627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428405in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.454278in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{1.454278in}{2.791470in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.791470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{1.263113in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{1.263113in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.157856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.184699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.346936in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.346936in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.931494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263113in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{1.320631in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{1.320631in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.263113in}{1.157856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.184699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346936in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.406396in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.406396in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.346936in}{2.931494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320631in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{1.321450in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{1.321450in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.320631in}{1.157856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.184699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406396in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.406396in}{2.931494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321450in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.780150in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.780150in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.321450in}{1.157856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.184699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428373in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.931494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780150in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.788780in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.788780in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{2.780150in}{1.157856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719073in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.184699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428373in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.931494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788780in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.875794in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.875794in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{2.788780in}{1.157856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719073in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.184699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428373in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.931494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875794in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.893450in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{2.893450in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{2.875794in}{1.157856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719073in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{2.782570in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{2.782570in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{2.719073in}{2.184699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428373in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.454124in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{1.454124in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{2.931494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.468641in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.468641in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{0.877808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.904651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468641in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.520851in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.520851in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.468641in}{0.877808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.904651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520851in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.692199in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.692199in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.520851in}{0.877808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.904651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692199in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.694366in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.694366in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.692199in}{0.877808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.904651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694366in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.702994in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.702994in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.694366in}{0.877808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611320in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.904651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702994in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.702994in}{0.877808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611320in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.904651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789983in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.877808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611320in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.904651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{1.468655in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{1.468655in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.017832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.044675in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.044675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468655in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{1.537793in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{1.537793in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{1.468655in}{1.017832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.044675in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.044675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537793in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{1.709168in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{1.709168in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{1.537793in}{1.017832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.044675in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.044675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709168in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.059737in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.059737in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{1.709168in}{1.017832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{2.044675in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.044675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059737in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.068369in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.068369in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{2.059737in}{1.017832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719607in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{2.044675in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{2.044675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068369in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.155406in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.155406in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{2.068369in}{1.017832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719607in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{2.044675in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{2.044675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155406in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.207337in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.207337in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{2.155406in}{1.017832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719607in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{2.789667in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{2.789667in}{2.044675in}}%
\pgfpathlineto{\pgfqpoint{2.719607in}{2.044675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.468562in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.468562in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.297880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.324723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{1.759370in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{1.759370in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{3.071518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468562in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{1.468562in}{1.297880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.324723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759370in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{1.806613in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{1.806613in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{1.759370in}{3.071518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520857in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.692190in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.692190in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{1.297880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.324723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806613in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{1.806613in}{3.071518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692190in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{3.150328in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{3.150328in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{1.692190in}{1.297880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.324723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148923in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{3.071518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150328in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{3.159007in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{3.159007in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{3.150328in}{1.297880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719079in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.324723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148923in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{3.071518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159007in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{3.246020in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{3.246020in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{3.159007in}{1.297880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719079in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.324723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148923in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{3.071518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246020in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{3.295202in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{3.295202in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{3.246020in}{1.297880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719079in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.779562in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.779562in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{2.324723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148923in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.246270in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.246270in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{2.148923in}{3.071518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.187172in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.187172in}{0.597760in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{0.597760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.624603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187172in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.187172in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.187172in}{0.597760in}}%
\pgfpathlineto{\pgfqpoint{1.187172in}{0.597760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.624603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187172in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.286985in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.286985in}{0.597760in}}%
\pgfpathlineto{\pgfqpoint{1.187172in}{0.597760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429575in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{1.624603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286985in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.286985in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.286985in}{0.597760in}}%
\pgfpathlineto{\pgfqpoint{1.286985in}{0.597760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429575in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.481859in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.481859in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{1.624603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.177666in}{0.351551in}}{\pgfqpoint{2.223414in}{2.849489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.534759in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{2.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{3.201040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177666in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.401079in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466388in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{0.733320in}}%
\pgfpathlineto{\pgfqpoint{1.466388in}{0.733320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473680in,y=0.679441in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{57}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712435in}{1.652404in}}%
\pgfpathlineto{\pgfqpoint{1.883268in}{1.652404in}}%
\pgfpathlineto{\pgfqpoint{1.883268in}{1.760163in}}%
\pgfpathlineto{\pgfqpoint{1.712435in}{1.760163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719726in,y=1.706284in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{109}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470751in}{2.679247in}}%
\pgfpathlineto{\pgfqpoint{1.589501in}{2.679247in}}%
\pgfpathlineto{\pgfqpoint{1.589501in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{1.470751in}{2.787006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478043in,y=2.733126in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textbf{58}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909923in}{1.045634in}}%
\pgfpathlineto{\pgfqpoint{3.080756in}{1.045634in}}%
\pgfpathlineto{\pgfqpoint{3.080756in}{1.153392in}}%
\pgfpathlineto{\pgfqpoint{2.909923in}{1.153392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917215in,y=1.099513in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 361}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799044in}{2.072476in}}%
\pgfpathlineto{\pgfqpoint{2.969877in}{2.072476in}}%
\pgfpathlineto{\pgfqpoint{2.969877in}{2.180235in}}%
\pgfpathlineto{\pgfqpoint{2.799044in}{2.180235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806335in,y=2.126356in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 338}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470597in}{2.819271in}}%
\pgfpathlineto{\pgfqpoint{1.589347in}{2.819271in}}%
\pgfpathlineto{\pgfqpoint{1.589347in}{2.927030in}}%
\pgfpathlineto{\pgfqpoint{1.470597in}{2.927030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477889in,y=2.873150in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868098in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{2.038932in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{2.038932in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{1.868098in}{0.873344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875390in,y=0.819465in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 142}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699401in}{1.792428in}}%
\pgfpathlineto{\pgfqpoint{1.870235in}{1.792428in}}%
\pgfpathlineto{\pgfqpoint{1.870235in}{1.900187in}}%
\pgfpathlineto{\pgfqpoint{1.699401in}{1.900187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706693in,y=1.846308in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 106}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223810in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{2.394644in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{2.394644in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{2.223810in}{1.013368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231102in,y=0.959489in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 217}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806140in}{1.932452in}}%
\pgfpathlineto{\pgfqpoint{2.976974in}{1.932452in}}%
\pgfpathlineto{\pgfqpoint{2.976974in}{2.040211in}}%
\pgfpathlineto{\pgfqpoint{2.806140in}{2.040211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813432in,y=1.986332in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 339}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311676in}{1.185658in}}%
\pgfpathlineto{\pgfqpoint{3.482509in}{1.185658in}}%
\pgfpathlineto{\pgfqpoint{3.482509in}{1.293416in}}%
\pgfpathlineto{\pgfqpoint{3.311676in}{1.293416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318967in,y=1.239537in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 446}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796035in}{2.212500in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{2.212500in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{2.320259in}}%
\pgfpathlineto{\pgfqpoint{2.796035in}{2.320259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803327in,y=2.266380in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 337}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262744in}{2.959295in}}%
\pgfpathlineto{\pgfqpoint{2.433577in}{2.959295in}}%
\pgfpathlineto{\pgfqpoint{2.433577in}{3.067054in}}%
\pgfpathlineto{\pgfqpoint{2.262744in}{3.067054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270035in,y=3.013174in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 225}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303528in}{0.491819in}}%
\pgfpathlineto{\pgfqpoint{1.408250in}{0.491819in}}%
\pgfpathlineto{\pgfqpoint{1.408250in}{0.587015in}}%
\pgfpathlineto{\pgfqpoint{1.303528in}{0.587015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310750in,y=0.539417in,left,]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498401in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{1.603124in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{1.603124in}{1.613858in}}%
\pgfpathlineto{\pgfqpoint{1.498401in}{1.613858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505624in,y=1.566260in,left,]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191925in,y=2.574433in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N/A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309133in}{3.336305in}}%
\pgfpathlineto{\pgfqpoint{3.424714in}{3.336305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.445548in}{3.336305in}}{\pgfqpoint{3.445548in}{3.357138in}}%
\pgfpathlineto{\pgfqpoint{3.445548in}{3.641824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.445548in}{3.662657in}}{\pgfqpoint{3.424714in}{3.662657in}}%
\pgfpathlineto{\pgfqpoint{0.309133in}{3.662657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.288300in}{3.662657in}}{\pgfqpoint{0.288300in}{3.641824in}}%
\pgfpathlineto{\pgfqpoint{0.288300in}{3.357138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.288300in}{3.336305in}}{\pgfqpoint{0.309133in}{3.336305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329967in}{3.548074in}}%
\pgfpathlineto{\pgfqpoint{0.538300in}{3.548074in}}%
\pgfpathlineto{\pgfqpoint{0.538300in}{3.620990in}}%
\pgfpathlineto{\pgfqpoint{0.329967in}{3.620990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621633in,y=3.548074in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Keygen (\S\ref{sec:crypto:keygen})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329967in}{3.400523in}}%
\pgfpathlineto{\pgfqpoint{0.538300in}{3.400523in}}%
\pgfpathlineto{\pgfqpoint{0.538300in}{3.473439in}}%
\pgfpathlineto{\pgfqpoint{0.329967in}{3.473439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621633in,y=3.400523in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404939in}{3.548074in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{3.548074in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{3.620990in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{3.620990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696606in,y=3.548074in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textsf{VIF.Eval} (\S\ref{sec:crypto:vif})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404939in}{3.400523in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{3.400523in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{3.473439in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{3.473439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696606in,y=3.400523in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Counter (\S\ref{sec:count})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544737in}{3.548074in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.548074in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.620990in}}%
\pgfpathlineto{\pgfqpoint{2.544737in}{3.620990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836404in,y=3.548074in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont \textsf{ECDSA.Sign}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

